Finite type invariants, the mapping class group and blinks

The goal of the present paper is to find higher genus surgery formulae for the set of finite-type invariants of homology spheres, and to develop a companion theory of finite-type invariants to be applied, in a subsequent publication, to the study of subgroups of the mapping class group. The main result is to show that six filtrations on the vector space generated by oriented homology spheres (three coming from surgery on special classes of links and three coming from subgroups of the mapping class group) are equal. En route we introduce the notion of blink (a special case of a link) and of a new subgroup of the mapping class group.

==> draws/1gblink.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5501,2022)(0,-10)
\thicklines
\put(1537.500,676.500){\arc{1277.204}{3.8438}{5.5809}}
\put(3937.500,676.500){\arc{1277.204}{3.8438}{5.5809}}
\put(3112.500,1201.500){\arc{977.880}{2.5749}{3.7083}}
\put(3262.500,1201.500){\arc{977.880}{2.5749}{3.7083}}
\put(225,1202){\ellipse{300}{1274}}
\put(5025,1202){\ellipse{300}{1274}}
\path(975,1239)	(1011.704,1174.189)
	(1044.639,1118.938)
	(1074.463,1072.370)
	(1101.836,1033.605)
	(1151.865,975.969)
	(1200.000,939.000)

\path(1200,939)	(1252.462,913.975)
	(1315.335,893.519)
	(1385.295,877.583)
	(1459.016,866.119)
	(1533.173,859.077)
	(1604.439,856.410)
	(1669.490,858.067)
	(1725.000,864.000)

\path(1725,864)	(1798.483,885.480)
	(1840.382,903.016)
	(1883.171,923.595)
	(1924.939,946.099)
	(1963.774,969.413)
	(2025.000,1014.000)

\path(2025,1014)	(2085.892,1088.006)
	(2125.162,1151.243)
	(2148.540,1191.727)
	(2175.000,1239.000)

\path(3375,1239)	(3411.704,1174.189)
	(3444.639,1118.938)
	(3474.463,1072.370)
	(3501.836,1033.605)
	(3551.865,975.969)
	(3600.000,939.000)

\path(3600,939)	(3652.462,913.975)
	(3715.335,893.519)
	(3785.295,877.583)
	(3859.016,866.119)
	(3933.173,859.077)
	(4004.439,856.410)
	(4069.490,858.067)
	(4125.000,864.000)

\path(4125,864)	(4198.483,885.480)
	(4240.382,903.016)
	(4283.171,923.595)
	(4324.939,946.099)
	(4363.774,969.413)
	(4425.000,1014.000)

\path(4425,1014)	(4485.892,1088.006)
	(4525.162,1151.243)
	(4548.540,1191.727)
	(4575.000,1239.000)

\path(225,1839)	(269.583,1821.823)
	(308.145,1807.314)
	(369.844,1785.424)
	(415.371,1771.572)
	(450.000,1764.000)

\path(450,1764)	(499.552,1758.122)
	(561.761,1754.678)
	(624.340,1755.894)
	(675.000,1764.000)

\path(675,1764)	(729.405,1792.120)
	(790.028,1836.713)
	(849.386,1882.448)
	(900.000,1914.000)

\path(900,1914)	(965.009,1936.936)
	(1005.470,1948.389)
	(1048.324,1959.281)
	(1091.387,1969.201)
	(1132.477,1977.735)
	(1200.000,1989.000)

\path(1200,1989)	(1244.853,1993.010)
	(1299.529,1995.577)
	(1360.745,1996.850)
	(1425.217,1996.976)
	(1489.663,1996.106)
	(1550.797,1994.387)
	(1605.338,1991.969)
	(1650.000,1989.000)

\path(1650,1989)	(1695.142,1984.948)
	(1750.048,1979.299)
	(1811.423,1972.091)
	(1875.971,1963.361)
	(1940.399,1953.149)
	(2001.409,1941.493)
	(2055.708,1928.430)
	(2100.000,1914.000)

\path(2100,1914)	(2153.847,1886.048)
	(2217.064,1844.865)
	(2277.999,1800.749)
	(2325.000,1764.000)

\path(2325,1764)	(2374.853,1714.932)
	(2434.151,1649.276)
	(2495.124,1584.733)
	(2550.000,1539.000)

\path(2550,1539)	(2598.066,1515.778)
	(2660.227,1493.505)
	(2723.526,1475.229)
	(2775.000,1464.000)

\path(2775,1464)	(2824.282,1457.161)
	(2886.041,1452.116)
	(2948.530,1453.013)
	(3000.000,1464.000)

\path(3000,1464)	(3040.928,1491.867)
	(3082.005,1534.395)
	(3119.579,1579.225)
	(3150.000,1614.000)

\path(3150,1614)	(3182.536,1647.494)
	(3223.635,1690.189)
	(3265.417,1732.290)
	(3300.000,1764.000)

\path(3300,1764)	(3347.119,1800.638)
	(3408.251,1844.569)
	(3471.508,1885.715)
	(3525.000,1914.000)

\path(3525,1914)	(3561.684,1926.878)
	(3606.772,1939.207)
	(3657.516,1950.763)
	(3711.173,1961.317)
	(3764.995,1970.645)
	(3816.237,1978.519)
	(3862.154,1984.713)
	(3900.000,1989.000)

\path(3900,1989)	(3965.947,1994.224)
	(4006.490,1996.401)
	(4049.250,1997.824)
	(4092.104,1998.143)
	(4132.928,1997.011)
	(4200.000,1989.000)

\path(4200,1989)	(4269.142,1960.306)
	(4308.838,1938.254)
	(4350.000,1914.000)
	(4391.162,1889.746)
	(4430.858,1867.694)
	(4500.000,1839.000)

\path(4500,1839)	(4550.354,1833.710)
	(4613.194,1834.298)
	(4675.687,1837.237)
	(4725.000,1839.000)

\path(4725,1839)	(4774.573,1839.000)
	(4837.500,1839.000)
	(4900.427,1839.000)
	(4950.000,1839.000)

\path(4950,1839)	(4976.014,1839.000)
	(5025.000,1839.000)

\path(225,564)	(269.583,581.177)
	(308.145,595.686)
	(369.844,617.576)
	(415.371,631.428)
	(450.000,639.000)

\path(450,639)	(499.552,644.878)
	(561.761,648.322)
	(624.340,647.106)
	(675.000,639.000)

\path(675,639)	(729.405,610.880)
	(790.028,566.288)
	(849.386,520.552)
	(900.000,489.000)

\path(900,489)	(965.009,466.064)
	(1005.470,454.611)
	(1048.324,443.719)
	(1091.387,433.799)
	(1132.477,425.265)
	(1200.000,414.000)

\path(1200,414)	(1244.853,409.990)
	(1299.529,407.423)
	(1360.745,406.150)
	(1425.217,406.024)
	(1489.663,406.894)
	(1550.797,408.613)
	(1605.338,411.031)
	(1650.000,414.000)

\path(1650,414)	(1695.142,418.052)
	(1750.048,423.701)
	(1811.423,430.909)
	(1875.971,439.639)
	(1940.399,449.851)
	(2001.409,461.507)
	(2055.708,474.570)
	(2100.000,489.000)

\path(2100,489)	(2153.847,516.952)
	(2217.064,558.135)
	(2277.999,602.251)
	(2325.000,639.000)

\path(2325,639)	(2374.853,688.068)
	(2434.151,753.724)
	(2495.124,818.267)
	(2550.000,864.000)

\path(2550,864)	(2598.066,887.222)
	(2660.227,909.495)
	(2723.526,927.771)
	(2775.000,939.000)

\path(2775,939)	(2824.282,945.839)
	(2886.041,950.884)
	(2948.530,949.987)
	(3000.000,939.000)

\path(3000,939)	(3040.928,911.133)
	(3082.005,868.605)
	(3119.579,823.775)
	(3150.000,789.000)

\path(3150,789)	(3182.536,755.506)
	(3223.635,712.811)
	(3265.417,670.710)
	(3300.000,639.000)

\path(3300,639)	(3347.119,602.362)
	(3408.251,558.431)
	(3471.508,517.285)
	(3525.000,489.000)

\path(3525,489)	(3561.684,476.122)
	(3606.772,463.793)
	(3657.516,452.237)
	(3711.173,441.683)
	(3764.995,432.355)
	(3816.237,424.481)
	(3862.154,418.287)
	(3900.000,414.000)

\path(3900,414)	(3965.947,408.776)
	(4006.490,406.599)
	(4049.250,405.176)
	(4092.104,404.857)
	(4132.928,405.989)
	(4200.000,414.000)

\path(4200,414)	(4269.142,442.694)
	(4308.838,464.746)
	(4350.000,489.000)
	(4391.162,513.254)
	(4430.858,535.306)
	(4500.000,564.000)

\path(4500,564)	(4550.354,569.290)
	(4613.194,568.702)
	(4675.687,565.763)
	(4725.000,564.000)

\path(4725,564)	(4774.573,564.000)
	(4837.500,564.000)
	(4900.427,564.000)
	(4950.000,564.000)

\path(4950,564)	(4976.014,564.000)
	(5025.000,564.000)

\put(0,39){\makebox(0,0)[lb]{$L_1$}}
\put(5025,39){\makebox(0,0)[lb]{$L_2$}}
\put(2250,39){\makebox(0,0)[lb]{$K_1$}}
\put(2925,39){\makebox(0,0)[lb]{$K_2$}}
\end{picture}


==> draws/2genus1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3325,2441)(0,-10)
\thicklines
\put(612.000,2114.000){\arc{1200.000}{6.2832}{9.4248}}
\put(612.000,2114.000){\arc{900.000}{6.2832}{9.4248}}
\put(1399.500,2196.500){\arc{988.863}{0.1676}{1.9598}}
\put(1518.818,2025.363){\arc{1051.415}{6.1138}{8.6669}}
\put(2787.000,2043.688){\arc{1059.375}{6.1500}{9.5579}}
\put(2787.000,2045.250){\arc{762.500}{6.1019}{9.6061}}
\put(612.000,312.000){\arc{1200.000}{3.1416}{6.2832}}
\put(612.000,312.000){\arc{900.000}{3.1416}{6.2832}}
\put(1399.500,229.500){\arc{988.863}{4.3234}{6.1155}}
\put(1518.818,400.636){\arc{1051.416}{3.8995}{6.4526}}
\put(2787.000,382.312){\arc{1059.375}{3.0085}{6.4163}}
\put(2787.000,380.750){\arc{762.500}{2.9603}{6.4645}}
\path(12,2114)(12,2414)(3312,2414)(3312,2114)
\path(162,2114)(687,2114)
\path(837,2114)(1062,2114)
\path(1212,2114)(1887,2114)
\path(2037,2114)(2262,2114)
\path(2412,2114)(3162,2114)
\path(12,312)(12,12)(3312,12)(3312,312)
\path(162,312)(687,312)
\path(837,312)(1062,312)
\path(1212,312)(1887,312)
\path(2037,312)(2262,312)
\path(2412,312)(3162,312)
\path(912,1814)	(853.600,1835.034)
	(811.477,1853.375)
	(762.000,1889.000)

\path(762,1889)	(740.512,1920.811)
	(722.021,1965.399)
	(704.770,2028.037)
	(696.060,2067.774)
	(687.000,2114.000)

\path(987,1889)	(936.604,1936.224)
	(912.000,1964.000)

\path(912,1964)	(882.634,2014.790)
	(862.729,2056.585)
	(837.000,2114.000)

\path(912,612)	(853.600,590.966)
	(811.477,572.625)
	(762.000,537.000)

\path(762,537)	(740.512,505.189)
	(722.021,460.601)
	(704.770,397.963)
	(696.060,358.226)
	(687.000,312.000)

\path(987,537)	(936.604,489.776)
	(912.000,462.000)

\path(912,462)	(882.634,411.210)
	(862.729,369.415)
	(837.000,312.000)

\path(536,1738)	(576.901,1800.224)
	(611.000,1813.000)

\path(611,1813)	(682.420,1757.290)
	(706.315,1708.400)
	(724.111,1651.634)
	(737.144,1591.600)
	(746.747,1532.910)
	(754.254,1480.173)
	(761.000,1438.000)

\path(761,1438)	(766.419,1400.319)
	(770.097,1354.703)
	(772.130,1303.804)
	(772.614,1250.279)
	(771.646,1196.781)
	(769.324,1145.965)
	(765.743,1100.487)
	(761.000,1063.000)

\path(761,1063)	(754.905,1013.377)
	(748.804,950.717)
	(740.892,880.590)
	(729.365,808.570)
	(712.417,740.229)
	(688.243,681.138)
	(655.039,636.871)
	(611.000,613.000)

\path(611,613)	(577.801,625.446)
	(536.000,688.000)

\path(461,1438)	(442.185,1394.448)
	(426.507,1356.622)
	(403.681,1295.511)
	(390.765,1249.395)
	(386.000,1213.000)

\path(386,1213)	(388.560,1165.208)
	(400.741,1103.965)
	(410.989,1066.102)
	(424.302,1022.239)
	(440.899,971.498)
	(461.000,913.000)

\path(1436,1738)	(1476.901,1800.224)
	(1511.000,1813.000)

\path(1511,1813)	(1582.420,1757.290)
	(1606.315,1708.400)
	(1624.111,1651.634)
	(1637.144,1591.600)
	(1646.747,1532.910)
	(1654.254,1480.173)
	(1661.000,1438.000)

\path(1661,1438)	(1666.419,1400.319)
	(1670.097,1354.703)
	(1672.130,1303.804)
	(1672.614,1250.279)
	(1671.646,1196.781)
	(1669.324,1145.965)
	(1665.743,1100.487)
	(1661.000,1063.000)

\path(1661,1063)	(1654.905,1013.377)
	(1648.804,950.717)
	(1640.892,880.590)
	(1629.365,808.570)
	(1612.417,740.229)
	(1588.243,681.138)
	(1555.039,636.871)
	(1511.000,613.000)

\path(1511,613)	(1477.801,625.446)
	(1436.000,688.000)

\path(2808,1731)	(2848.901,1793.224)
	(2883.000,1806.000)

\path(2883,1806)	(2954.420,1750.290)
	(2978.315,1701.400)
	(2996.111,1644.634)
	(3009.144,1584.600)
	(3018.747,1525.910)
	(3026.254,1473.173)
	(3033.000,1431.000)

\path(3033,1431)	(3038.419,1393.319)
	(3042.097,1347.703)
	(3044.130,1296.804)
	(3044.614,1243.279)
	(3043.646,1189.781)
	(3041.324,1138.965)
	(3037.743,1093.487)
	(3033.000,1056.000)

\path(3033,1056)	(3026.905,1006.377)
	(3020.804,943.717)
	(3012.892,873.590)
	(3001.365,801.570)
	(2984.417,733.229)
	(2960.243,674.138)
	(2927.039,629.871)
	(2883.000,606.000)

\path(2883,606)	(2849.801,618.446)
	(2808.000,681.000)

\path(1361,1513)	(1342.185,1469.448)
	(1326.507,1431.622)
	(1303.681,1370.511)
	(1290.765,1324.395)
	(1286.000,1288.000)

\path(1286,1288)	(1288.560,1240.208)
	(1300.741,1178.965)
	(1310.989,1141.102)
	(1324.302,1097.239)
	(1340.899,1046.498)
	(1361.000,988.000)

\path(2711,1513)	(2692.185,1469.448)
	(2676.507,1431.622)
	(2653.681,1370.511)
	(2640.765,1324.395)
	(2636.000,1288.000)

\path(2636,1288)	(2638.560,1240.208)
	(2650.741,1178.965)
	(2660.989,1141.102)
	(2674.302,1097.239)
	(2690.899,1046.498)
	(2711.000,988.000)

\end{picture}


==> draws/3arcs.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2562,2139)(0,-10)
\thicklines
\put(1050,1212){\whiten\ellipse{76}{76}}
\put(1050,1212){\ellipse{76}{76}}
\put(1350,912){\whiten\ellipse{76}{76}}
\put(1350,912){\ellipse{76}{76}}
\put(375,912){\whiten\ellipse{76}{76}}
\put(375,912){\ellipse{76}{76}}
\path(150,1212)(825,1212)
\path(1350,12)(1350,687)
\path(1050,1212)(1200,1212)
\path(1500,1212)(2550,1212)
\path(2430.000,1182.000)(2550.000,1212.000)(2430.000,1242.000)
\path(1350,912)(1350,2112)
\path(1380.000,1992.000)(1350.000,2112.000)(1320.000,1992.000)
\path(1800,1287)	(1800.000,1343.482)
	(1800.000,1384.965)
	(1800.000,1437.000)

\path(1800,1437)	(1804.582,1473.495)
	(1800.000,1512.000)

\path(1800,1512)	(1728.382,1561.039)
	(1684.929,1575.825)
	(1650.000,1587.000)

\path(1650,1587)	(1585.471,1609.177)
	(1545.538,1621.625)
	(1503.188,1633.796)
	(1460.438,1644.806)
	(1419.310,1653.767)
	(1350.000,1662.000)

\path(1350,1662)	(1280.678,1656.915)
	(1239.541,1650.707)
	(1196.783,1642.189)
	(1154.426,1631.459)
	(1114.495,1618.619)
	(1050.000,1587.000)

\path(1050,1587)	(1005.757,1542.390)
	(963.416,1480.226)
	(926.867,1415.200)
	(900.000,1362.000)

\path(900,1362)	(879.309,1313.664)
	(856.755,1251.533)
	(837.073,1188.384)
	(825.000,1137.000)

\path(825,1137)	(818.161,1087.718)
	(813.116,1025.959)
	(814.013,963.470)
	(825.000,912.000)

\path(825,912)	(851.519,870.070)
	(891.799,827.325)
	(936.180,789.417)
	(975.000,762.000)

\path(975,762)	(1022.260,737.524)
	(1083.079,713.160)
	(1146.108,694.466)
	(1200.000,687.000)

\path(1200,687)	(1253.802,695.309)
	(1316.681,715.406)
	(1377.470,740.051)
	(1425.000,762.000)

\path(1425,762)	(1477.223,791.542)
	(1540.620,832.549)
	(1602.458,875.781)
	(1650.000,912.000)

\path(1650,912)	(1689.127,947.734)
	(1725.000,987.000)

\path(1725,987)	(1754.366,1037.790)
	(1774.271,1079.585)
	(1800.000,1137.000)

\put(1725,612){\makebox(0,0)[lb]{$c$}}
\put(600,1512){\makebox(0,0)[lb]{$b$}}
\put(0,537){\makebox(0,0)[lb]{$a$}}
\end{picture}


==> draws/3arcs2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3357,2139)(0,-10)
\thicklines
\put(1350,1212){\whiten\ellipse{76}{76}}
\put(1350,1212){\ellipse{76}{76}}
\put(1650,912){\whiten\ellipse{76}{76}}
\put(1650,912){\ellipse{76}{76}}
\put(675,912){\whiten\ellipse{76}{76}}
\put(675,912){\ellipse{76}{76}}
\put(1200,1062){\whiten\ellipse{76}{76}}
\put(1200,1062){\ellipse{76}{76}}
\put(1200,912){\whiten\ellipse{76}{76}}
\put(1200,912){\ellipse{76}{76}}
\path(450,1212)(1125,1212)
\path(1650,12)(1650,687)
\path(1350,1212)(1500,1212)
\path(1800,1212)(2850,1212)
\path(2730.000,1182.000)(2850.000,1212.000)(2730.000,1242.000)
\path(1650,912)(1650,2112)
\path(1680.000,1992.000)(1650.000,2112.000)(1620.000,1992.000)
\path(2100,1287)	(2100.000,1343.482)
	(2100.000,1384.965)
	(2100.000,1437.000)

\path(2100,1437)	(2104.582,1473.495)
	(2100.000,1512.000)

\path(2100,1512)	(2028.382,1561.039)
	(1984.929,1575.825)
	(1950.000,1587.000)

\path(1950,1587)	(1885.471,1609.177)
	(1845.538,1621.625)
	(1803.188,1633.796)
	(1760.438,1644.806)
	(1719.310,1653.767)
	(1650.000,1662.000)

\path(1650,1662)	(1580.678,1656.915)
	(1539.541,1650.707)
	(1496.783,1642.189)
	(1454.426,1631.459)
	(1414.495,1618.619)
	(1350.000,1587.000)

\path(1350,1587)	(1305.757,1542.390)
	(1263.416,1480.226)
	(1226.867,1415.200)
	(1200.000,1362.000)

\path(1200,1362)	(1179.309,1313.664)
	(1156.755,1251.533)
	(1137.073,1188.384)
	(1125.000,1137.000)

\path(1125,1137)	(1118.161,1087.718)
	(1113.116,1025.959)
	(1114.013,963.470)
	(1125.000,912.000)

\path(1125,912)	(1151.519,870.070)
	(1191.799,827.325)
	(1236.180,789.417)
	(1275.000,762.000)

\path(1275,762)	(1322.260,737.524)
	(1383.079,713.160)
	(1446.108,694.466)
	(1500.000,687.000)

\path(1500,687)	(1553.802,695.309)
	(1616.681,715.406)
	(1677.470,740.051)
	(1725.000,762.000)

\path(1725,762)	(1777.223,791.542)
	(1840.620,832.549)
	(1902.458,875.781)
	(1950.000,912.000)

\path(1950,912)	(1989.127,947.734)
	(2025.000,987.000)

\path(2025,987)	(2054.366,1037.790)
	(2074.271,1079.585)
	(2100.000,1137.000)

\path(600,462)	(630.794,501.772)
	(659.470,538.726)
	(710.904,604.725)
	(755.183,661.098)
	(793.185,708.941)
	(853.873,783.436)
	(900.000,837.000)

\path(900,837)	(951.007,890.145)
	(992.748,931.351)
	(1050.000,987.000)

\path(1200,1062)	(1248.634,1064.348)
	(1275.000,1062.000)

\path(1275,1062)	(1310.866,1050.610)
	(1353.457,1032.382)
	(1425.000,987.000)

\path(1425,987)	(1473.165,917.963)
	(1491.741,875.684)
	(1500.000,837.000)

\path(1500,837)	(1496.667,792.283)
	(1484.622,743.005)
	(1466.019,691.138)
	(1443.011,638.655)
	(1417.752,587.527)
	(1392.395,539.727)
	(1369.093,497.227)
	(1350.000,462.000)

\path(1350,462)	(1319.863,410.322)
	(1278.922,346.864)
	(1236.021,284.724)
	(1200.000,237.000)

\path(1200,237)	(1149.750,182.917)
	(1107.820,141.946)
	(1050.000,87.000)

\path(1200,912)	(1253.495,929.404)
	(1293.983,935.205)
	(1350.000,912.000)

\path(1350,912)	(1368.797,876.197)
	(1369.189,834.964)
	(1350.000,762.000)

\path(1350,762)	(1334.215,719.362)
	(1310.140,671.200)
	(1280.156,619.672)
	(1246.646,566.932)
	(1211.993,515.139)
	(1178.580,466.448)
	(1148.788,423.017)
	(1125.000,387.000)

\path(1125,387)	(1103.478,353.597)
	(1073.648,308.479)
	(1031.993,246.371)
	(1005.634,207.298)
	(975.000,162.000)

\path(1017.423,278.191)(975.000,162.000)(1067.110,244.558)
\path(724.691,500.273)(675.000,387.000)(772.150,463.563)
\path(675,387)	(705.794,426.772)
	(734.470,463.726)
	(785.904,529.725)
	(830.183,586.098)
	(868.185,633.941)
	(928.873,708.436)
	(975.000,762.000)

\path(975,762)	(1000.504,788.569)
	(1050.000,837.000)

\put(2850,762){\makebox(0,0)[lb]{$K_1$}}
\put(0,87){\makebox(0,0)[lb]{$K_2$}}
\end{picture}


==> draws/3arcs3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3732,2466)(0,-10)
\thicklines
\put(1725,1539){\whiten\ellipse{76}{76}}
\put(1725,1539){\ellipse{76}{76}}
\put(2025,1239){\whiten\ellipse{76}{76}}
\put(2025,1239){\ellipse{76}{76}}
\put(1575,1389){\whiten\ellipse{76}{76}}
\put(1575,1389){\ellipse{76}{76}}
\put(1575,1239){\whiten\ellipse{76}{76}}
\put(1575,1239){\ellipse{76}{76}}
\put(825,1239){\whiten\ellipse{76}{76}}
\put(825,1239){\ellipse{76}{76}}
\path(825,1539)(1500,1539)
\path(2025,339)(2025,1014)
\path(1725,1539)(1875,1539)
\path(2175,1539)(3225,1539)
\path(3105.000,1509.000)(3225.000,1539.000)(3105.000,1569.000)
\path(2025,1239)(2025,2439)
\path(2055.000,2319.000)(2025.000,2439.000)(1995.000,2319.000)
\path(225,1539)(825,1539)
\path(2475,1614)	(2475.000,1670.482)
	(2475.000,1711.965)
	(2475.000,1764.000)

\path(2475,1764)	(2479.582,1800.495)
	(2475.000,1839.000)

\path(2475,1839)	(2403.383,1888.039)
	(2359.929,1902.825)
	(2325.000,1914.000)

\path(2325,1914)	(2260.471,1936.177)
	(2220.538,1948.625)
	(2178.188,1960.796)
	(2135.438,1971.806)
	(2094.310,1980.767)
	(2025.000,1989.000)

\path(2025,1989)	(1955.678,1983.915)
	(1914.541,1977.707)
	(1871.783,1969.189)
	(1829.426,1958.459)
	(1789.495,1945.619)
	(1725.000,1914.000)

\path(1725,1914)	(1680.757,1869.390)
	(1638.416,1807.226)
	(1601.867,1742.200)
	(1575.000,1689.000)

\path(1575,1689)	(1554.309,1640.664)
	(1531.755,1578.533)
	(1512.073,1515.384)
	(1500.000,1464.000)

\path(1500,1464)	(1493.161,1414.718)
	(1488.116,1352.959)
	(1489.013,1290.470)
	(1500.000,1239.000)

\path(1500,1239)	(1526.519,1197.070)
	(1566.799,1154.325)
	(1611.180,1116.417)
	(1650.000,1089.000)

\path(1650,1089)	(1697.260,1064.524)
	(1758.079,1040.160)
	(1821.108,1021.466)
	(1875.000,1014.000)

\path(1875,1014)	(1928.802,1022.309)
	(1991.681,1042.406)
	(2052.470,1067.051)
	(2100.000,1089.000)

\path(2100,1089)	(2152.222,1118.542)
	(2215.620,1159.549)
	(2277.457,1202.781)
	(2325.000,1239.000)

\path(2325,1239)	(2364.128,1274.734)
	(2400.000,1314.000)

\path(2400,1314)	(2429.366,1364.790)
	(2449.271,1406.585)
	(2475.000,1464.000)

\path(975,789)	(1005.794,828.772)
	(1034.470,865.726)
	(1085.904,931.725)
	(1130.183,988.098)
	(1168.185,1035.941)
	(1228.873,1110.436)
	(1275.000,1164.000)

\path(1275,1164)	(1326.007,1217.145)
	(1367.748,1258.351)
	(1425.000,1314.000)

\path(1575,1389)	(1623.634,1391.348)
	(1650.000,1389.000)

\path(1650,1389)	(1685.866,1377.610)
	(1728.457,1359.382)
	(1800.000,1314.000)

\path(1800,1314)	(1848.165,1244.963)
	(1866.741,1202.684)
	(1875.000,1164.000)

\path(1875,1164)	(1871.667,1119.283)
	(1859.622,1070.005)
	(1841.019,1018.138)
	(1818.011,965.655)
	(1792.752,914.527)
	(1767.395,866.727)
	(1744.093,824.227)
	(1725.000,789.000)

\path(1725,789)	(1694.863,737.322)
	(1653.922,673.864)
	(1611.021,611.724)
	(1575.000,564.000)

\path(1575,564)	(1524.750,509.917)
	(1482.820,468.946)
	(1425.000,414.000)

\path(1575,1239)	(1628.495,1256.404)
	(1668.983,1262.205)
	(1725.000,1239.000)

\path(1725,1239)	(1743.797,1203.197)
	(1744.189,1161.964)
	(1725.000,1089.000)

\path(1725,1089)	(1709.215,1046.362)
	(1685.140,998.200)
	(1655.156,946.672)
	(1621.646,893.932)
	(1586.993,842.139)
	(1553.580,793.448)
	(1523.788,750.017)
	(1500.000,714.000)

\path(1500,714)	(1478.478,680.597)
	(1448.648,635.479)
	(1406.993,573.371)
	(1380.634,534.298)
	(1350.000,489.000)

\path(1392.423,605.191)(1350.000,489.000)(1442.110,571.558)
\path(1099.691,827.273)(1050.000,714.000)(1147.150,790.563)
\path(1050,714)	(1080.794,753.772)
	(1109.470,790.726)
	(1160.904,856.725)
	(1205.183,913.098)
	(1243.185,960.941)
	(1303.873,1035.436)
	(1350.000,1089.000)

\path(1350,1089)	(1375.504,1115.569)
	(1425.000,1164.000)

\path(375,1239)	(417.105,1272.895)
	(453.898,1301.585)
	(514.181,1345.102)
	(561.124,1373.069)
	(600.000,1389.000)

\path(600,1389)	(650.528,1397.678)
	(712.886,1399.849)
	(775.051,1396.595)
	(825.000,1389.000)

\path(825,1389)	(861.292,1379.559)
	(904.594,1364.580)
	(975.000,1314.000)

\path(975,1314)	(994.838,1261.988)
	(1000.406,1201.043)
	(993.271,1140.325)
	(975.000,1089.000)

\path(975,1089)	(931.287,1040.908)
	(867.709,1000.628)
	(801.526,967.033)
	(750.000,939.000)

\path(750,939)	(699.997,906.705)
	(636.352,866.006)
	(573.282,824.305)
	(525.000,789.000)

\path(525,789)	(497.959,763.879)
	(450.000,714.000)

\path(510.481,821.898)(450.000,714.000)(554.142,780.742)
\path(374.086,1413.051)(300.000,1314.000)(411.983,1366.534)
\path(300,1314)	(342.105,1347.895)
	(378.898,1376.585)
	(439.181,1420.102)
	(486.124,1448.069)
	(525.000,1464.000)

\path(525,1464)	(592.548,1474.810)
	(633.305,1476.583)
	(675.986,1476.431)
	(718.544,1474.725)
	(758.931,1471.837)
	(825.000,1464.000)

\path(825,1464)	(876.614,1455.260)
	(940.144,1441.132)
	(1002.352,1419.689)
	(1050.000,1389.000)

\path(1050,1389)	(1082.580,1342.591)
	(1107.176,1282.447)
	(1121.934,1219.330)
	(1125.000,1164.000)

\path(1125,1164)	(1115.770,1125.885)
	(1096.545,1083.694)
	(1050.000,1014.000)

\path(1050,1014)	(1003.030,975.060)
	(939.049,935.100)
	(874.293,897.090)
	(825.000,864.000)

\path(825,864)	(789.709,833.170)
	(746.749,792.536)
	(705.414,750.135)
	(675.000,714.000)

\path(675,714)	(656.804,681.574)
	(637.500,639.000)
	(618.196,596.426)
	(600.000,564.000)

\path(600,564)	(575.396,536.224)
	(525.000,489.000)

\put(3225,1089){\makebox(0,0)[lb]{$K_1$}}
\put(1200,39){\makebox(0,0)[lb]{$K_2$}}
\put(0,339){\makebox(0,0)[lb]{$K_3$}}
\end{picture}


==> draws/3bands.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10461,12810)(0,-10)
\thicklines
\path(2930,7353)(2930,8283)(3080,8283)(3080,7353)
\path(3530,7323)(3530,8253)(3680,8253)(3680,7323)
\path(4130,6783)(4130,8283)(4280,8283)(4280,6783)
\path(2900,7083)(2900,6663)
\path(3080,7083)(3080,6663)
\path(2930,6453)(2930,4953)(3080,4953)(3080,6483)
\path(3530,6453)(3530,4953)(3680,4953)(3680,6483)
\path(3170,6963)(4040,6963)
\path(3530,7113)(3530,6993)
\path(3680,7113)(3680,7023)
\path(3530,6873)(3530,6663)
\path(3680,6873)(3680,6693)
\path(4130,6453)(4130,4953)(4280,4953)(4280,6483)
\path(5600,7353)(5600,8283)(5750,8283)(5750,7353)
\path(6200,7353)(6200,8283)(6350,8283)(6350,7353)
\path(5630,6933)(5630,4983)(5780,4983)(5780,6933)
\path(6230,6963)(6230,5973)
\path(6380,6993)(6380,5973)
\path(6230,5733)(6230,4983)(6380,4983)(6380,5733)
\path(5870,7473)(6080,7473)
\path(6800,6063)(6800,8283)(6980,8283)(6980,6033)
\path(6800,5733)(6800,4983)(6980,5013)(6980,5763)
\path(8630,7353)(8630,8283)(8780,8283)(8780,7353)
\path(9830,7353)(9830,8283)(9980,8283)(9980,7353)
\path(8900,7563)(9680,7563)
\path(9230,7683)(9230,8283)(9380,8283)(9380,7683)
\path(9230,5733)(9230,4983)(9380,4983)(9380,5733)
\path(9800,5703)(9800,4953)(9980,4983)(9980,5733)
\path(8630,7053)(8630,4983)(8780,4983)(8780,7053)
\path(9230,7053)(9230,5973)
\path(9380,7053)(9380,5943)
\path(9830,7053)(9830,5943)
\path(9980,7053)(9980,5913)
\path(9230,7473)(9230,7263)(9260,7263)
\path(9380,7503)(9380,7263)
\path(3170,7503)(3470,7503)
\path(6440,6123)(6740,6123)
\path(9470,6093)(9770,6093)
\spline(2720,6993)
(2480,6993)(2390,6843)
	(2420,6663)(2510,6603)(4490,6603)
	(4580,6693)(4610,6813)(4580,6933)
	(4460,6993)(4370,6993)
\spline(8570,7563)
(8330,7563)(8240,7413)
	(8270,7233)(8360,7173)(10340,7173)
	(10430,7263)(10460,7383)(10430,7503)
	(10310,7563)(10220,7563)
\spline(6200,6153)
(6020,6153)(5930,6003)
	(6020,5853)(7220,5853)(7310,6003)
	(7220,6153)(7040,6153)
\spline(9200,6123)
(9020,6123)(8930,5973)
	(9020,5823)(10220,5823)(10310,5973)
	(10220,6123)(10040,6123)
\spline(2900,7503)
(2720,7503)(2630,7353)
	(2720,7203)(3920,7203)(4010,7353)
	(3920,7503)(3740,7503)
\spline(5540,7443)
(5360,7443)(5270,7293)
	(5360,7143)(6560,7143)(6650,7293)
	(6560,7443)(6380,7443)
\put(1790,6753){\makebox(0,0)[lb]{$-$}}
\put(5030,6723){\makebox(0,0)[lb]{$-$}}
\put(7910,6753){\makebox(0,0)[lb]{$-$}}
\put(2840,4533){\makebox(0,0)[lb]{$+1$}}
\put(6140,4533){\makebox(0,0)[lb]{$+1$}}
\put(6770,4533){\makebox(0,0)[lb]{$+1$}}
\put(5540,4533){\makebox(0,0)[lb]{$+1$}}
\put(8540,4533){\makebox(0,0)[lb]{$+1$}}
\put(9140,4533){\makebox(0,0)[lb]{$+1$}}
\put(9740,4533){\makebox(0,0)[lb]{$+1$}}
\put(4040,4533){\makebox(0,0)[lb]{$+1$}}
\put(3440,4533){\makebox(0,0)[lb]{$+1$}}
\path(4130,3783)(4130,453)(4280,453)
	(4280,3783)(4130,3783)
\path(2930,2283)(2930,3783)(3080,3783)(3080,2283)
\path(2930,1983)(2930,483)(3080,483)(3080,1983)
\path(3530,2283)(3530,3783)(3680,3783)(3680,2283)
\path(3530,1953)(3530,453)(3680,453)(3680,1953)
\path(5630,1983)(5630,483)(5780,483)(5780,1983)
\path(5630,2253)(5630,3753)(5780,3753)(5780,2253)
\path(6830,2283)(6830,3783)(6980,3783)(6980,2283)
\path(6830,1953)(6830,453)(6980,453)(6980,1953)
\path(5900,2493)(6680,2493)
\path(6230,1953)(6230,453)(6380,453)(6380,1953)
\path(6230,2613)(6230,3753)(6380,3753)(6380,2613)
\path(8630,3783)(8630,453)(8780,453)
	(8780,3783)(8630,3783)
\path(9830,2283)(9830,3783)(9980,3783)(9980,2283)
\path(9230,2283)(9230,3783)(9380,3783)(9380,2283)
\path(9230,1983)(9230,483)(9380,483)(9380,1983)
\path(9830,1983)(9830,483)(9980,483)(9980,1983)
\path(3140,2403)(3440,2403)
\path(9440,2403)(9770,2403)
\path(6215,2433)(6215,2208)
\path(6365,2433)(6365,2208)
\spline(5570,2493)
(5330,2493)(5240,2343)
	(5270,2163)(5360,2103)(7340,2103)
	(7430,2193)(7460,2313)(7430,2433)
	(7310,2493)(7220,2493)
\spline(2870,2403)
(2690,2403)(2600,2253)
	(2690,2103)(3890,2103)(3980,2253)
	(3890,2403)(3710,2403)
\spline(9200,2433)
(9020,2433)(8930,2283)
	(9020,2133)(10220,2133)(10310,2283)
	(10220,2433)(10040,2433)
\put(1970,2283){\makebox(0,0)[lb]{$+$}}
\put(4700,2253){\makebox(0,0)[lb]{$+$}}
\put(8030,2253){\makebox(0,0)[lb]{$+$}}
\put(2840,33){\makebox(0,0)[lb]{$+1$}}
\put(3440,33){\makebox(0,0)[lb]{$+1$}}
\put(4070,33){\makebox(0,0)[lb]{$+1$}}
\put(8570,33){\makebox(0,0)[lb]{$+1$}}
\put(9170,33){\makebox(0,0)[lb]{$+1$}}
\put(9770,33){\makebox(0,0)[lb]{$+1$}}
\put(5570,33){\makebox(0,0)[lb]{$+1$}}
\put(6170,33){\makebox(0,0)[lb]{$+1$}}
\put(6770,33){\makebox(0,0)[lb]{$+1$}}
\path(5630,11853)(5630,12783)(5780,12783)(5780,11853)
\path(5630,11583)(5630,11193)
\path(5780,11553)(5780,11223)
\path(6230,11853)(6230,12783)(6380,12783)(6380,11853)
\path(6830,11283)(6830,12783)(6980,12783)(6980,11283)
\path(6230,10953)(6230,10203)
\path(6380,10983)(6380,10233)
\path(6830,10983)(6830,10203)(6830,10203)
\path(6980,10983)(6980,10173)
\path(5630,10953)(5630,9453)(5780,9453)(5780,10983)
\path(6230,9963)(6230,9453)(6380,9453)(6380,9963)
\path(6830,9963)(6830,9453)(6980,9453)(6980,9963)
\path(4130,12753)(4130,9483)(4280,9483)
	(4280,12783)(4130,12783)
\path(3530,12753)(3530,9483)(3680,9483)
	(3680,12783)(3530,12783)
\path(2930,12753)(2930,9483)(3080,9483)
	(3080,12783)(2930,12783)
\path(8630,12723)(8630,9453)(8780,9453)
	(8780,12753)(8630,12753)
\path(9200,12723)(9200,9453)(9350,9453)
	(9350,12753)(9200,12753)
\path(9830,12723)(9830,9453)(9980,9453)
	(9980,12753)(9830,12753)
\path(5870,12033)(6170,12033)
\spline(5540,11523)
(5300,11523)(5210,11373)
	(5240,11193)(5330,11133)(7310,11133)
	(7400,11223)(7430,11343)(7400,11463)
	(7280,11523)(7190,11523)
\path(6470,10473)(6740,10473)
\path(5900,11493)(6710,11493)
\path(6230,11673)(6230,11553)
\path(6380,11673)(6380,11553)
\path(6230,11403)(6230,11253)
\path(6380,11403)(6380,11253)
\spline(6170,10383)
(5990,10383)(5900,10233)
	(5990,10083)(7190,10083)(7280,10233)
	(7190,10383)(7010,10383)
\spline(5600,12033)
(5420,12033)(5330,11883)
	(5420,11733)(6620,11733)(6710,11883)
	(6620,12033)(6440,12033)
\put(4760,11013){\makebox(0,0)[lb]{$-$}}
\put(8000,11013){\makebox(0,0)[lb]{$-$}}
\put(2870,9033){\makebox(0,0)[lb]{$0$}}
\put(3500,9033){\makebox(0,0)[lb]{$0$}}
\put(4100,9033){\makebox(0,0)[lb]{$0$}}
\put(5570,9063){\makebox(0,0)[lb]{$+1$}}
\put(6140,9063){\makebox(0,0)[lb]{$+1$}}
\put(6740,9063){\makebox(0,0)[lb]{$+1$}}
\put(8570,9033){\makebox(0,0)[lb]{$+1$}}
\put(9170,9033){\makebox(0,0)[lb]{$+1$}}
\put(9770,9033){\makebox(0,0)[lb]{$+1$}}
\put(2015,11058){\makebox(0,0)[lb]{$=$}}
\path(215,11283)(215,12783)(365,12783)(365,11283)
\path(1415,11283)(1415,12783)(1565,12783)(1565,11283)
\path(815,11283)(815,12783)(965,12783)(965,11283)
\path(215,10908)(215,9483)(365,9483)(365,10908)
\path(815,10908)(815,9483)(965,9483)(965,10908)
\path(1415,10908)(1415,9483)(1565,9483)(1565,10908)
\path(440,11358)(740,11358)
\path(1040,11358)(1340,11358)
\spline(215,11358)
(65,11358)(-10,11208)
	(65,10983)(1790,10983)(1865,11208)
	(1790,11358)(1640,11358)
\put(1790,10608){\makebox(0,0)[lb]{$+1$}}
\put(140,9033){\makebox(0,0)[lb]{$0$}}
\put(740,9033){\makebox(0,0)[lb]{$0$}}
\put(1340,9033){\makebox(0,0)[lb]{$0$}}
\end{picture}


==> draws/4Tmove1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13735,2620)(0,-10)
\thicklines
\put(-16.602,2804.929){\arc{3301.319}{0.2660}{1.2359}}
\put(1502.210,-470.532){\arc{2237.935}{4.0635}{5.6451}}
\put(3563.500,1452.250){\arc{2787.388}{2.3086}{3.7259}}
\put(3583.398,2804.929){\arc{3301.319}{0.2660}{1.2359}}
\put(5102.210,-470.532){\arc{2237.935}{4.0635}{5.6451}}
\put(7163.500,1452.250){\arc{2787.388}{2.3086}{3.7259}}
\put(7183.398,2804.929){\arc{3301.319}{0.2660}{1.2359}}
\put(8702.210,-470.532){\arc{2237.935}{4.0635}{5.6451}}
\put(10763.500,1452.250){\arc{2787.388}{2.3086}{3.7259}}
\put(10783.398,2804.929){\arc{3301.319}{0.2660}{1.2359}}
\put(12302.210,-470.532){\arc{2237.935}{4.0635}{5.6451}}
\put(14363.500,1452.250){\arc{2787.388}{2.3086}{3.7259}}
\put(-78.323,2004.120){\arc{2769.304}{6.0701}{7.3420}}
\put(3521.677,2004.120){\arc{2769.304}{6.0701}{7.3420}}
\put(7121.677,2004.120){\arc{2769.304}{6.0701}{7.3420}}
\put(10721.678,2004.120){\arc{2769.303}{6.0701}{7.3420}}
\put(9825.000,2972.000){\arc{3354.102}{1.3909}{2.6779}}
\put(13338.462,2366.231){\arc{2226.954}{1.2163}{3.1468}}
\path(641.937,332.187)(750.000,272.000)(682.974,375.959)
\path(401.621,1051.205)(375.000,1172.000)(341.645,1052.889)
\put(1562.500,1138.667){\arc{2375.935}{2.3239}{3.1697}}
\path(344.607,1441.901)(375.000,1322.000)(404.607,1442.098)
\path(1456.916,2560.175)(1575.000,2597.000)(1453.479,2620.077)
\put(1647.917,1326.167){\arc{2545.846}{3.1383}{4.6551}}
\put(1726,1209){\ellipse{2402}{2402}}
\put(5326,1209){\ellipse{2402}{2402}}
\put(8926,1209){\ellipse{2402}{2402}}
\put(12526,1209){\ellipse{2402}{2402}}
\path(526,946)(2926,1396)
\path(4275,722)(6525,1472)
\put(0,572){\makebox(0,0)[lb]{$\alpha$}}
\put(225,2372){\makebox(0,0)[lb]{$\beta$}}
\put(3300,1322){\makebox(0,0)[lb]{$-$}}
\put(6975,1322){\makebox(0,0)[lb]{$=$}}
\put(10575,1322){\makebox(0,0)[lb]{$-$}}
\end{picture}


==> draws/4Tmove2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13735,2620)(0,-10)
\thicklines
\put(-16.602,2804.929){\arc{3301.319}{0.2660}{1.2359}}
\put(1502.210,-470.532){\arc{2237.935}{4.0635}{5.6451}}
\put(3563.500,1452.250){\arc{2787.388}{2.3086}{3.7259}}
\put(3583.398,2804.929){\arc{3301.319}{0.2660}{1.2359}}
\put(5102.210,-470.532){\arc{2237.935}{4.0635}{5.6451}}
\put(7163.500,1452.250){\arc{2787.388}{2.3086}{3.7259}}
\put(7183.398,2804.929){\arc{3301.319}{0.2660}{1.2359}}
\put(8702.210,-470.532){\arc{2237.935}{4.0635}{5.6451}}
\put(10763.500,1452.250){\arc{2787.388}{2.3086}{3.7259}}
\put(10783.398,2804.929){\arc{3301.319}{0.2660}{1.2359}}
\put(12302.210,-470.532){\arc{2237.935}{4.0635}{5.6451}}
\put(14363.500,1452.250){\arc{2787.388}{2.3086}{3.7259}}
\put(-78.323,2004.120){\arc{2769.304}{6.0701}{7.3420}}
\put(3521.677,2004.120){\arc{2769.304}{6.0701}{7.3420}}
\put(7121.677,2004.120){\arc{2769.304}{6.0701}{7.3420}}
\put(10721.678,2004.120){\arc{2769.303}{6.0701}{7.3420}}
\put(259.500,1145.000){\arc{1297.142}{5.2651}{7.1587}}
\put(4062.500,1284.500){\arc{728.869}{5.0993}{7.4671}}
\put(7868.750,2375.125){\arc{1512.513}{0.0041}{1.6618}}
\put(11471.739,2104.609){\arc{1124.410}{5.9339}{7.9819}}
\path(335.042,1364.061)(375.000,1247.000)(394.831,1369.093)
\path(1456.074,2562.992)(1575.000,2597.000)(1454.061,2622.958)
\put(1616.803,1351.508){\arc{2492.387}{3.0576}{4.6788}}
\path(564.549,402.683)(675.000,347.000)(603.747,448.109)
\path(393.134,974.643)(375.000,1097.000)(333.421,980.505)
\put(1248.214,1011.286){\arc{1754.821}{2.2827}{3.2394}}
\put(1726,1209){\ellipse{2402}{2402}}
\put(5326,1209){\ellipse{2402}{2402}}
\put(8926,1209){\ellipse{2402}{2402}}
\put(12526,1209){\ellipse{2402}{2402}}
\put(0,572){\makebox(0,0)[lb]{$\alpha$}}
\put(225,2372){\makebox(0,0)[lb]{$\beta$}}
\put(3300,1322){\makebox(0,0)[lb]{$-$}}
\put(6975,1322){\makebox(0,0)[lb]{$=$}}
\put(10575,1322){\makebox(0,0)[lb]{$-$}}
\end{picture}


==> draws/4Tv1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9635,1562)(0,-10)
\thicklines
\put(1309.500,166.500){\arc{1423.815}{2.9401}{5.0008}}
\put(4507.000,-81.000){\arc{1951.333}{3.2494}{4.4052}}
\put(6635.077,1356.692){\arc{1290.298}{1.1271}{3.4039}}
\put(9579.732,1423.709){\arc{1301.019}{1.5212}{3.2964}}
\put(773,773){\ellipse{1530}{1530}}
\put(3462,774){\ellipse{1530}{1530}}
\put(6162,774){\ellipse{1530}{1530}}
\put(8862,774){\ellipse{1530}{1530}}
\path(762,1524)(762,24)
\path(3462,1524)(3462,24)
\path(6162,1524)(6162,24)
\path(8862,1524)(8862,24)
\put(2037,774){\makebox(0,0)[lb]{$-$}}
\put(4662,774){\makebox(0,0)[lb]{$=$}}
\put(7362,774){\makebox(0,0)[lb]{$-$}}
\end{picture}


==> draws/4Tv2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12561,3725)(0,-10)
\thicklines
\put(1320.500,229.500){\arc{1423.815}{2.9401}{5.0008}}
\put(4518.000,-18.000){\arc{1951.333}{3.2494}{4.4052}}
\put(6646.077,1419.692){\arc{1290.298}{1.1271}{3.4039}}
\put(9590.732,1486.709){\arc{1301.019}{1.5212}{3.2964}}
\put(784,836){\ellipse{1530}{1530}}
\put(3473,837){\ellipse{1530}{1530}}
\put(6173,837){\ellipse{1530}{1530}}
\put(8873,837){\ellipse{1530}{1530}}
\put(773,2937){\ellipse{1530}{1530}}
\put(3473,2937){\ellipse{1530}{1530}}
\put(6173,2937){\ellipse{1530}{1530}}
\put(8873,2862){\ellipse{1530}{1530}}
\path(773,3687)(773,87)
\path(3473,3687)(3473,87)
\path(6173,3687)(6173,87)
\path(8873,3612)(8873,12)
\put(2048,1812){\makebox(0,0)[lb]{$-$}}
\put(4673,1812){\makebox(0,0)[lb]{$=$}}
\put(7373,1812){\makebox(0,0)[lb]{$-$}}
\put(10823,1812){\makebox(0,0)[lb]{$+\text{error terms}$}}
\end{picture}


==> draws/4Tv3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12846,3055)(0,-10)
\thicklines
\put(1605.500,166.500){\arc{1423.815}{2.9401}{5.0008}}
\put(4803.000,-81.000){\arc{1951.333}{3.2494}{4.4052}}
\put(6931.077,1356.692){\arc{1290.298}{1.1271}{3.4039}}
\put(9875.732,1423.709){\arc{1301.019}{1.5212}{3.2964}}
\put(1069,773){\ellipse{1530}{1530}}
\put(3758,774){\ellipse{1530}{1530}}
\put(6458,774){\ellipse{1530}{1530}}
\put(9158,774){\ellipse{1530}{1530}}
\put(458,2574){\ellipse{900}{900}}
\put(1658,2574){\ellipse{900}{900}}
\put(3158,2574){\ellipse{900}{900}}
\put(4358,2574){\ellipse{900}{900}}
\put(5858,2574){\ellipse{900}{900}}
\put(7058,2574){\ellipse{900}{900}}
\put(8558,2574){\ellipse{900}{900}}
\put(9758,2574){\ellipse{900}{900}}
\path(308,3024)(1058,24)
\path(3026,3028)(3776,28)
\path(5690,3019)(6440,19)
\path(8408,3024)(9158,24)
\path(7058,2949)(7133,3024)
\path(9758,2949)(9758,3024)
\path(1658,3024)	(1649.032,2985.005)
	(1640.764,2948.725)
	(1626.213,2883.761)
	(1614.128,2828.010)
	(1604.289,2780.374)
	(1596.476,2739.753)
	(1590.470,2705.050)
	(1583.000,2649.000)

\path(1583,2649)	(1577.776,2583.053)
	(1575.599,2542.510)
	(1574.176,2499.750)
	(1573.857,2456.896)
	(1574.989,2416.072)
	(1583.000,2349.000)

\path(1583,2349)	(1608.904,2278.063)
	(1628.515,2236.794)
	(1650.560,2194.211)
	(1673.535,2152.227)
	(1695.936,2112.754)
	(1733.000,2049.000)

\path(1733,2049)	(1763.988,1998.039)
	(1804.831,1934.501)
	(1847.259,1871.963)
	(1883.000,1824.000)

\path(1883,1824)	(1933.155,1776.064)
	(2000.622,1719.960)
	(2065.528,1659.626)
	(2108.000,1599.000)

\path(2108,1599)	(2117.796,1547.402)
	(2116.707,1484.700)
	(2111.265,1422.898)
	(2108.000,1374.000)

\path(2108,1374)	(2112.354,1308.806)
	(2116.163,1268.755)
	(2119.610,1226.404)
	(2121.605,1183.752)
	(2121.061,1142.800)
	(2108.000,1074.000)

\path(2108,1074)	(2072.803,1032.997)
	(2033.000,999.000)

\path(2033,999)	(1996.670,960.555)
	(1958.000,924.000)

\path(1958,924)	(1907.210,894.634)
	(1865.415,874.729)
	(1808.000,849.000)

\path(4358,3024)	(4349.032,2985.005)
	(4340.764,2948.725)
	(4326.213,2883.761)
	(4314.128,2828.010)
	(4304.289,2780.374)
	(4296.476,2739.753)
	(4290.470,2705.050)
	(4283.000,2649.000)

\path(4283,2649)	(4277.776,2583.053)
	(4275.599,2542.510)
	(4274.176,2499.750)
	(4273.857,2456.896)
	(4274.989,2416.072)
	(4283.000,2349.000)

\path(4283,2349)	(4308.904,2278.063)
	(4328.515,2236.794)
	(4350.560,2194.211)
	(4373.535,2152.227)
	(4395.936,2112.754)
	(4433.000,2049.000)

\path(4433,2049)	(4463.988,1998.039)
	(4504.831,1934.501)
	(4547.259,1871.963)
	(4583.000,1824.000)

\path(4583,1824)	(4633.155,1776.064)
	(4700.622,1719.960)
	(4765.528,1659.626)
	(4808.000,1599.000)

\path(4808,1599)	(4817.796,1547.402)
	(4816.708,1484.700)
	(4811.265,1422.898)
	(4808.000,1374.000)

\path(4808,1374)	(4812.354,1308.806)
	(4816.163,1268.755)
	(4819.610,1226.404)
	(4821.605,1183.752)
	(4821.061,1142.800)
	(4808.000,1074.000)

\path(4808,1074)	(4772.802,1032.997)
	(4733.000,999.000)

\path(4733,999)	(4696.670,960.555)
	(4658.000,924.000)

\path(4658,924)	(4607.210,894.634)
	(4565.415,874.729)
	(4508.000,849.000)

\path(9758,2949)	(9749.032,2910.005)
	(9740.764,2873.725)
	(9726.213,2808.761)
	(9714.128,2753.010)
	(9704.289,2705.374)
	(9696.476,2664.753)
	(9690.470,2630.050)
	(9683.000,2574.000)

\path(9683,2574)	(9677.776,2508.053)
	(9675.599,2467.510)
	(9674.176,2424.750)
	(9673.857,2381.896)
	(9674.989,2341.072)
	(9683.000,2274.000)

\path(9683,2274)	(9708.904,2203.063)
	(9728.515,2161.794)
	(9750.560,2119.211)
	(9773.535,2077.227)
	(9795.936,2037.754)
	(9833.000,1974.000)

\path(9833,1974)	(9863.988,1923.039)
	(9904.831,1859.501)
	(9947.259,1796.963)
	(9983.000,1749.000)

\path(9983,1749)	(10033.155,1701.064)
	(10100.622,1644.960)
	(10165.528,1584.626)
	(10208.000,1524.000)

\path(10208,1524)	(10217.796,1472.402)
	(10216.708,1409.700)
	(10211.265,1347.898)
	(10208.000,1299.000)

\path(10208,1299)	(10212.354,1233.806)
	(10216.163,1193.755)
	(10219.610,1151.404)
	(10221.605,1108.752)
	(10221.061,1067.800)
	(10208.000,999.000)

\path(10208,999)	(10172.802,957.997)
	(10133.000,924.000)

\path(10133,924)	(10096.670,885.555)
	(10058.000,849.000)

\path(10058,849)	(10007.210,819.634)
	(9965.415,799.729)
	(9908.000,774.000)

\path(7058,2949)	(7049.032,2910.005)
	(7040.764,2873.725)
	(7026.213,2808.761)
	(7014.128,2753.010)
	(7004.289,2705.374)
	(6996.476,2664.753)
	(6990.470,2630.050)
	(6983.000,2574.000)

\path(6983,2574)	(6977.776,2508.053)
	(6975.599,2467.510)
	(6974.176,2424.750)
	(6973.857,2381.896)
	(6974.989,2341.072)
	(6983.000,2274.000)

\path(6983,2274)	(7008.904,2203.063)
	(7028.515,2161.794)
	(7050.560,2119.211)
	(7073.535,2077.227)
	(7095.936,2037.754)
	(7133.000,1974.000)

\path(7133,1974)	(7163.988,1923.039)
	(7204.831,1859.501)
	(7247.259,1796.963)
	(7283.000,1749.000)

\path(7283,1749)	(7333.155,1701.064)
	(7400.622,1644.960)
	(7465.528,1584.626)
	(7508.000,1524.000)

\path(7508,1524)	(7517.796,1472.402)
	(7516.707,1409.700)
	(7511.265,1347.898)
	(7508.000,1299.000)

\path(7508,1299)	(7512.354,1233.806)
	(7516.163,1193.755)
	(7519.610,1151.404)
	(7521.605,1108.752)
	(7521.061,1067.800)
	(7508.000,999.000)

\path(7508,999)	(7472.802,957.997)
	(7433.000,924.000)

\path(7433,924)	(7396.670,885.555)
	(7358.000,849.000)

\path(7358,849)	(7307.210,819.634)
	(7265.415,799.729)
	(7208.000,774.000)

\put(2333,1749){\makebox(0,0)[lb]{$-$}}
\put(4958,1749){\makebox(0,0)[lb]{$=$}}
\put(7658,1749){\makebox(0,0)[lb]{$-$}}
\put(11108,1749){\makebox(0,0)[lb]{$+$\text{error terms}}}
\end{picture}


==> draws/4points.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5937,1839)(0,-10)
\thicklines
\put(1125,912){\ellipse{1500}{600}}
\path(675,1812)(675,912)
\path(1275,1812)(1275,912)
\path(975,537)(975,12)
\path(1575,612)(1575,12)
\path(4725,1212)(4725,612)(5925,612)
	(5925,1212)(4725,1212)
\path(4875,1812)(4875,1212)
\path(5475,1812)(5475,1212)
\path(5775,612)(5775,12)
\path(5175,612)(5175,12)
\path(675,537)(675,12)
\path(645.000,132.000)(675.000,12.000)(705.000,132.000)
\path(1275,537)(1275,12)
\path(1245.000,132.000)(1275.000,12.000)(1305.000,132.000)
\path(3075,1812)(3075,12)
\path(3045.000,132.000)(3075.000,12.000)(3105.000,132.000)
\path(3675,1812)(3675,12)
\path(3645.000,132.000)(3675.000,12.000)(3705.000,132.000)
\path(4875,612)(4875,12)
\path(4845.000,132.000)(4875.000,12.000)(4905.000,132.000)
\path(5475,612)(5475,12)
\path(5445.000,132.000)(5475.000,12.000)(5505.000,132.000)
\path(1005.000,1692.000)(975.000,1812.000)(945.000,1692.000)
\path(975,1812)(975,912)
\path(1605.000,1692.000)(1575.000,1812.000)(1545.000,1692.000)
\path(1575,1812)(1575,912)
\path(3405.000,1692.000)(3375.000,1812.000)(3345.000,1692.000)
\path(3375,1812)(3375,12)
\path(4005.000,1692.000)(3975.000,1812.000)(3945.000,1692.000)
\path(3975,1812)(3975,12)
\path(5205.000,1692.000)(5175.000,1812.000)(5145.000,1692.000)
\path(5175,1812)(5175,1212)
\path(5805.000,1692.000)(5775.000,1812.000)(5745.000,1692.000)
\path(5775,1812)(5775,1212)
\put(2250,837){\makebox(0,0)[lb]{$=$}}
\put(4275,837){\makebox(0,0)[lb]{$-$}}
\put(5175,837){\makebox(0,0)[lb]{$-1$}}
\put(0,462){\makebox(0,0)[lb]{$+1$}}
\end{picture}


==> draws/7fold.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6316,3927)(0,-10)
\thicklines
\put(758,3456){\ellipse{1500}{900}}
\put(3158,3456){\ellipse{1500}{900}}
\put(5558,3456){\ellipse{1500}{900}}
\put(5558,1956){\ellipse{1500}{900}}
\put(5558,456){\ellipse{1500}{900}}
\put(758,1956){\ellipse{1500}{900}}
\put(758,456){\ellipse{1500}{900}}
\path(833,1431)(833,906)
\path(5483,1431)(5483,981)
\path(983,1356)(983,1206)
\path(2558,3606)	(2619.669,3566.344)
	(2633.000,3531.000)

\path(2633,3531)	(2569.602,3477.038)
	(2521.920,3464.172)
	(2483.000,3456.000)

\path(2483,3456)	(2415.862,3448.946)
	(2374.980,3448.652)
	(2332.074,3449.730)
	(2289.283,3451.591)
	(2248.748,3453.649)
	(2183.000,3456.000)

\path(2183,3456)	(2133.427,3456.000)
	(2070.500,3456.000)
	(2007.573,3456.000)
	(1958.000,3456.000)

\path(1958,3456)	(1913.437,3456.000)
	(1858.857,3456.000)
	(1797.598,3456.000)
	(1733.000,3456.000)
	(1668.402,3456.000)
	(1607.143,3456.000)
	(1552.563,3456.000)
	(1508.000,3456.000)

\path(1508,3456)	(1434.200,3461.805)
	(1392.398,3462.531)
	(1358.000,3456.000)

\path(1358,3456)	(1310.589,3429.863)
	(1283.000,3381.000)

\path(1283,3381)	(1299.406,3341.389)
	(1358.000,3306.000)

\path(2333,3606)	(2287.495,3606.000)
	(2248.275,3606.000)
	(2186.049,3606.000)
	(2141.048,3606.000)
	(2108.000,3606.000)

\path(2108,3606)	(2041.267,3607.042)
	(2002.020,3608.177)
	(1959.670,3609.572)
	(1914.833,3611.116)
	(1868.121,3612.697)
	(1820.149,3614.204)
	(1771.531,3615.525)
	(1722.881,3616.548)
	(1674.813,3617.162)
	(1627.940,3617.255)
	(1582.877,3616.716)
	(1540.237,3615.432)
	(1500.635,3613.293)
	(1433.000,3606.000)

\path(1433,3606)	(1381.440,3596.412)
	(1317.999,3580.871)
	(1255.808,3559.145)
	(1208.000,3531.000)

\path(1208,3531)	(1161.189,3459.731)
	(1143.854,3416.969)
	(1133.000,3381.000)

\path(1133,3381)	(1126.850,3344.276)
	(1133.000,3306.000)

\path(1133,3306)	(1181.188,3264.724)
	(1223.633,3247.797)
	(1283.000,3231.000)

\path(1508,3231)	(1553.505,3231.000)
	(1592.725,3231.000)
	(1654.951,3231.000)
	(1699.952,3231.000)
	(1733.000,3231.000)

\path(1733,3231)	(1774.643,3231.000)
	(1822.128,3231.000)
	(1874.622,3231.000)
	(1931.290,3231.000)
	(1991.296,3231.000)
	(2053.806,3231.000)
	(2117.986,3231.000)
	(2183.000,3231.000)
	(2248.014,3231.000)
	(2312.194,3231.000)
	(2374.704,3231.000)
	(2434.710,3231.000)
	(2491.378,3231.000)
	(2543.872,3231.000)
	(2591.357,3231.000)
	(2633.000,3231.000)

\path(2633,3231)	(2705.345,3246.469)
	(2746.965,3248.402)
	(2783.000,3231.000)

\path(2783,3231)	(2794.602,3202.991)
	(2783.000,3156.000)

\path(3758,3606)	(3696.331,3566.344)
	(3683.000,3531.000)

\path(3683,3531)	(3746.398,3477.038)
	(3794.080,3464.172)
	(3833.000,3456.000)

\path(3833,3456)	(3900.138,3448.946)
	(3941.020,3448.652)
	(3983.926,3449.730)
	(4026.717,3451.591)
	(4067.252,3453.649)
	(4133.000,3456.000)

\path(4133,3456)	(4182.573,3456.000)
	(4245.500,3456.000)
	(4308.427,3456.000)
	(4358.000,3456.000)

\path(4358,3456)	(4402.563,3456.000)
	(4457.143,3456.000)
	(4518.402,3456.000)
	(4583.000,3456.000)
	(4647.598,3456.000)
	(4708.857,3456.000)
	(4763.437,3456.000)
	(4808.000,3456.000)

\path(4808,3456)	(4881.800,3461.805)
	(4923.602,3462.531)
	(4958.000,3456.000)

\path(4958,3456)	(5005.411,3429.863)
	(5033.000,3381.000)

\path(5033,3381)	(5016.594,3341.389)
	(4958.000,3306.000)

\path(3983,3606)	(4028.505,3606.000)
	(4067.725,3606.000)
	(4129.951,3606.000)
	(4174.952,3606.000)
	(4208.000,3606.000)

\path(4208,3606)	(4274.733,3607.042)
	(4313.980,3608.177)
	(4356.330,3609.572)
	(4401.167,3611.116)
	(4447.879,3612.697)
	(4495.851,3614.204)
	(4544.469,3615.525)
	(4593.119,3616.548)
	(4641.187,3617.162)
	(4688.060,3617.255)
	(4733.123,3616.716)
	(4775.763,3615.432)
	(4815.365,3613.293)
	(4883.000,3606.000)

\path(4883,3606)	(4934.564,3596.412)
	(4998.005,3580.871)
	(5060.193,3559.145)
	(5108.000,3531.000)

\path(5108,3531)	(5154.811,3459.731)
	(5172.146,3416.969)
	(5183.000,3381.000)

\path(5183,3381)	(5189.150,3344.276)
	(5183.000,3306.000)

\path(5183,3306)	(5134.812,3264.724)
	(5092.367,3247.797)
	(5033.000,3231.000)

\path(4808,3306)	(4762.495,3306.000)
	(4723.275,3306.000)
	(4661.049,3306.000)
	(4616.048,3306.000)
	(4583.000,3306.000)

\path(4583,3306)	(4541.357,3306.000)
	(4493.872,3306.000)
	(4441.378,3306.000)
	(4384.710,3306.000)
	(4324.704,3306.000)
	(4262.194,3306.000)
	(4198.014,3306.000)
	(4133.000,3306.000)
	(4067.986,3306.000)
	(4003.806,3306.000)
	(3941.296,3306.000)
	(3881.290,3306.000)
	(3824.622,3306.000)
	(3772.128,3306.000)
	(3724.643,3306.000)
	(3683.000,3306.000)

\path(3683,3306)	(3610.655,3321.469)
	(3569.035,3323.402)
	(3533.000,3306.000)

\path(3533,3306)	(3521.398,3277.991)
	(3533.000,3231.000)

\path(608,1581)	(619.602,1627.991)
	(608.000,1656.000)

\path(608,1656)	(572.961,1679.203)
	(533.000,1686.938)
	(493.039,1679.203)
	(458.000,1656.000)

\path(458,1656)	(440.598,1619.965)
	(442.531,1578.345)
	(458.000,1506.000)

\path(458,1506)	(457.659,1467.865)
	(456.726,1424.438)
	(455.339,1376.469)
	(453.634,1324.708)
	(451.746,1269.907)
	(449.813,1212.814)
	(447.971,1154.182)
	(446.356,1094.760)
	(445.105,1035.299)
	(444.355,976.548)
	(444.241,919.259)
	(444.901,864.182)
	(446.470,812.067)
	(449.085,763.665)
	(452.883,719.726)
	(458.000,681.000)

\path(458,681)	(466.251,629.346)
	(479.555,565.748)
	(500.832,503.526)
	(533.000,456.000)

\path(533,456)	(595.640,414.601)
	(633.896,398.458)
	(674.724,385.943)
	(716.586,377.497)
	(757.945,373.563)
	(797.262,374.583)
	(833.000,381.000)

\path(833,381)	(879.165,404.152)
	(922.730,442.534)
	(958.930,487.649)
	(983.000,531.000)

\path(983,531)	(992.799,566.073)
	(996.065,611.749)
	(992.799,673.300)
	(988.716,711.677)
	(983.000,756.000)

\path(608,1431)	(604.651,1360.627)
	(601.749,1295.166)
	(599.294,1234.369)
	(597.284,1177.989)
	(595.722,1125.779)
	(594.605,1077.492)
	(593.936,1032.881)
	(593.712,991.699)
	(594.605,918.630)
	(597.284,856.309)
	(601.749,802.758)
	(608.000,756.000)

\path(608,756)	(614.509,704.112)
	(624.916,640.125)
	(645.616,577.825)
	(683.000,531.000)

\path(683,531)	(757.662,504.622)
	(797.834,509.507)
	(833.000,531.000)

\path(833,531)	(840.732,569.824)
	(833.000,606.000)

\path(833,606)	(833.000,639.048)
	(833.000,684.049)
	(833.000,746.275)
	(833.000,785.495)
	(833.000,831.000)

\path(5730,1574)	(5718.398,1620.991)
	(5730.000,1649.000)

\path(5730,1649)	(5765.039,1672.203)
	(5805.000,1679.938)
	(5844.961,1672.203)
	(5880.000,1649.000)

\path(5880,1649)	(5897.402,1612.965)
	(5895.469,1571.345)
	(5880.000,1499.000)

\path(5880,1499)	(5880.341,1460.865)
	(5881.274,1417.438)
	(5882.661,1369.469)
	(5884.366,1317.708)
	(5886.254,1262.907)
	(5888.187,1205.814)
	(5890.029,1147.182)
	(5891.644,1087.760)
	(5892.895,1028.299)
	(5893.645,969.548)
	(5893.759,912.259)
	(5893.099,857.182)
	(5891.530,805.067)
	(5888.915,756.665)
	(5885.117,712.726)
	(5880.000,674.000)

\path(5880,674)	(5871.749,622.346)
	(5858.445,558.748)
	(5837.168,496.526)
	(5805.000,449.000)

\path(5805,449)	(5742.360,407.601)
	(5704.104,391.458)
	(5663.276,378.943)
	(5621.414,370.497)
	(5580.055,366.563)
	(5540.738,367.583)
	(5505.000,374.000)

\path(5505,374)	(5458.835,397.152)
	(5415.270,435.534)
	(5379.070,480.649)
	(5355.000,524.000)

\path(5355,524)	(5345.201,559.073)
	(5341.935,604.749)
	(5345.201,666.300)
	(5349.284,704.677)
	(5355.000,749.000)

\path(5708,1431)	(5711.349,1360.627)
	(5714.251,1295.166)
	(5716.706,1234.369)
	(5718.716,1177.989)
	(5720.278,1125.779)
	(5721.395,1077.492)
	(5722.064,1032.881)
	(5722.288,991.699)
	(5721.395,918.630)
	(5718.716,856.309)
	(5714.251,802.758)
	(5708.000,756.000)

\path(5708,756)	(5701.491,704.108)
	(5691.084,640.121)
	(5670.384,577.824)
	(5633.000,531.000)

\path(5633,531)	(5558.337,504.622)
	(5518.166,509.507)
	(5483.000,531.000)

\path(5483,531)	(5475.267,569.824)
	(5483.000,606.000)

\path(5483,606)	(5483.000,639.048)
	(5483.000,684.049)
	(5483.000,746.275)
	(5483.000,785.495)
	(5483.000,831.000)

\path(833,1581)	(876.729,1633.436)
	(908.000,1656.000)

\path(908,1656)	(944.776,1666.635)
	(983.000,1656.000)

\path(983,1656)	(1000.402,1619.965)
	(998.469,1578.345)
	(983.000,1506.000)

\path(983,1506)	(983.000,1453.965)
	(983.000,1412.482)
	(983.000,1356.000)

\path(5483,1581)	(5439.271,1633.436)
	(5408.000,1656.000)

\path(5408,1656)	(5371.224,1666.635)
	(5333.000,1656.000)

\path(5333,1656)	(5315.598,1619.965)
	(5317.531,1578.345)
	(5333.000,1506.000)

\path(5333,1506)	(5333.000,1453.965)
	(5333.000,1412.482)
	(5333.000,1356.000)

\path(2558,3081)	(2497.329,3081.000)
	(2445.037,3081.000)
	(2400.243,3081.000)
	(2362.070,3081.000)
	(2302.068,3081.000)
	(2258.000,3081.000)

\path(2258,3081)	(2185.655,3096.469)
	(2144.035,3098.402)
	(2108.000,3081.000)

\path(2108,3081)	(2070.613,3036.413)
	(2042.863,2988.123)
	(2023.755,2936.725)
	(2012.289,2882.812)
	(2007.470,2826.979)
	(2008.301,2769.821)
	(2013.785,2711.930)
	(2022.924,2653.901)
	(2034.721,2596.329)
	(2048.181,2539.807)
	(2062.305,2484.929)
	(2076.096,2432.290)
	(2088.559,2382.483)
	(2098.695,2336.103)
	(2105.508,2293.744)
	(2108.000,2256.000)

\path(2108,2256)	(2108.000,2196.580)
	(2108.000,2123.806)
	(2108.000,2083.802)
	(2108.000,2042.129)
	(2108.000,1999.343)
	(2108.000,1956.000)
	(2108.000,1912.657)
	(2108.000,1869.871)
	(2108.000,1828.198)
	(2108.000,1788.194)
	(2108.000,1715.420)
	(2108.000,1656.000)

\path(2108,1656)	(2108.000,1618.863)
	(2108.000,1573.379)
	(2108.000,1522.331)
	(2108.000,1468.500)
	(2108.000,1414.669)
	(2108.000,1363.621)
	(2108.000,1318.137)
	(2108.000,1281.000)

\path(2108,1281)	(2116.700,1232.919)
	(2131.201,1172.479)
	(2134.101,1110.049)
	(2108.000,1056.000)

\path(2108,1056)	(2048.897,1014.550)
	(1981.881,995.094)
	(1909.978,992.556)
	(1836.211,1001.861)
	(1763.606,1017.934)
	(1695.185,1035.698)
	(1633.975,1050.079)
	(1583.000,1056.000)

\path(1583,1056)	(1538.437,1056.000)
	(1483.857,1056.000)
	(1422.598,1056.000)
	(1358.000,1056.000)
	(1293.402,1056.000)
	(1232.143,1056.000)
	(1177.563,1056.000)
	(1133.000,1056.000)

\path(1133,1056)	(1060.655,1071.469)
	(1019.035,1073.402)
	(983.000,1056.000)

\path(983,1056)	(971.398,1027.991)
	(983.000,981.000)

\path(983,1281)	(974.818,1233.754)
	(983.000,1206.000)

\path(983,1206)	(1029.825,1168.616)
	(1092.125,1147.916)
	(1156.112,1137.509)
	(1208.000,1131.000)

\path(1208,1131)	(1260.606,1125.330)
	(1324.572,1122.668)
	(1396.077,1122.321)
	(1433.464,1122.798)
	(1471.303,1123.594)
	(1509.116,1124.621)
	(1546.428,1125.792)
	(1617.632,1128.223)
	(1681.096,1130.190)
	(1733.000,1131.000)

\path(1733,1131)	(1781.081,1122.300)
	(1841.521,1107.799)
	(1903.951,1104.899)
	(1958.000,1131.000)

\path(1958,1131)	(1987.607,1173.216)
	(2001.504,1221.084)
	(2003.316,1272.443)
	(1996.670,1325.134)
	(1985.190,1376.995)
	(1972.501,1425.867)
	(1962.230,1469.588)
	(1958.000,1506.000)

\path(1958,1506)	(1958.206,1544.158)
	(1958.769,1587.647)
	(1959.606,1635.709)
	(1960.635,1687.583)
	(1961.775,1742.510)
	(1962.941,1799.731)
	(1964.053,1858.486)
	(1965.027,1918.016)
	(1965.782,1977.561)
	(1966.235,2036.362)
	(1966.304,2093.658)
	(1965.906,2148.691)
	(1964.959,2200.702)
	(1963.380,2248.930)
	(1961.088,2292.615)
	(1958.000,2331.000)

\path(1958,2331)	(1952.639,2368.701)
	(1943.837,2414.265)
	(1932.742,2465.072)
	(1920.500,2518.500)
	(1908.258,2571.928)
	(1897.163,2622.735)
	(1888.361,2668.299)
	(1883.000,2706.000)

\path(1883,2706)	(1879.081,2755.461)
	(1876.381,2817.938)
	(1876.991,2880.696)
	(1883.000,2931.000)

\path(1883,2931)	(1933.561,3005.374)
	(1958.348,3045.726)
	(1958.000,3081.000)

\path(1958,3081)	(1915.624,3104.347)
	(1851.898,3101.753)
	(1784.972,3088.782)
	(1733.000,3081.000)

\path(1733,3081)	(1683.427,3081.000)
	(1620.500,3081.000)
	(1557.573,3081.000)
	(1508.000,3081.000)

\path(1508,3081)	(1481.986,3081.000)
	(1433.000,3081.000)

\path(3758,3081)	(3818.671,3081.000)
	(3870.963,3081.000)
	(3915.757,3081.000)
	(3953.930,3081.000)
	(4013.932,3081.000)
	(4058.000,3081.000)

\path(4058,3081)	(4130.345,3096.469)
	(4171.965,3098.402)
	(4208.000,3081.000)

\path(4208,3081)	(4245.387,3036.413)
	(4273.137,2988.123)
	(4292.245,2936.725)
	(4303.711,2882.812)
	(4308.530,2826.979)
	(4307.699,2769.821)
	(4302.215,2711.930)
	(4293.076,2653.901)
	(4281.279,2596.329)
	(4267.819,2539.807)
	(4253.695,2484.929)
	(4239.904,2432.290)
	(4227.441,2382.483)
	(4217.305,2336.103)
	(4210.492,2293.744)
	(4208.000,2256.000)

\path(4208,2256)	(4208.000,2196.580)
	(4208.000,2123.806)
	(4208.000,2083.802)
	(4208.000,2042.129)
	(4208.000,1999.343)
	(4208.000,1956.000)
	(4208.000,1912.657)
	(4208.000,1869.871)
	(4208.000,1828.198)
	(4208.000,1788.194)
	(4208.000,1715.420)
	(4208.000,1656.000)

\path(4208,1656)	(4208.000,1618.863)
	(4208.000,1573.379)
	(4208.000,1522.331)
	(4208.000,1468.500)
	(4208.000,1414.669)
	(4208.000,1363.621)
	(4208.000,1318.137)
	(4208.000,1281.000)

\path(4208,1281)	(4199.300,1232.920)
	(4184.799,1172.483)
	(4181.899,1110.053)
	(4208.000,1056.000)

\path(4208,1056)	(4267.103,1014.550)
	(4334.119,995.094)
	(4406.022,992.556)
	(4479.789,1001.861)
	(4552.394,1017.934)
	(4620.815,1035.698)
	(4682.025,1050.079)
	(4733.000,1056.000)

\path(4733,1056)	(4777.563,1056.000)
	(4832.143,1056.000)
	(4893.402,1056.000)
	(4958.000,1056.000)
	(5022.598,1056.000)
	(5083.857,1056.000)
	(5138.437,1056.000)
	(5183.000,1056.000)

\path(5183,1056)	(5255.345,1071.469)
	(5296.965,1073.402)
	(5333.000,1056.000)

\path(5333,1056)	(5344.602,1027.991)
	(5333.000,981.000)

\path(5333,1356)	(5341.182,1308.754)
	(5333.000,1281.000)

\path(5333,1281)	(5286.176,1243.616)
	(5223.879,1222.916)
	(5159.892,1212.509)
	(5108.000,1206.000)

\path(5108,1206)	(5055.394,1200.330)
	(4991.428,1197.668)
	(4919.923,1197.321)
	(4882.536,1197.798)
	(4844.698,1198.594)
	(4806.884,1199.621)
	(4769.572,1200.792)
	(4698.368,1203.223)
	(4634.904,1205.190)
	(4583.000,1206.000)

\path(4583,1206)	(4534.919,1197.300)
	(4474.479,1182.799)
	(4412.049,1179.899)
	(4358.000,1206.000)

\path(4358,1206)	(4328.393,1248.216)
	(4314.496,1296.084)
	(4312.684,1347.443)
	(4319.330,1400.134)
	(4330.810,1451.995)
	(4343.499,1500.867)
	(4353.770,1544.588)
	(4358.000,1581.000)

\path(4358,1581)	(4357.794,1619.158)
	(4357.231,1662.647)
	(4356.394,1710.709)
	(4355.365,1762.583)
	(4354.225,1817.510)
	(4353.059,1874.731)
	(4351.947,1933.486)
	(4350.972,1993.016)
	(4350.218,2052.561)
	(4349.765,2111.362)
	(4349.696,2168.658)
	(4350.094,2223.691)
	(4351.041,2275.702)
	(4352.620,2323.930)
	(4354.912,2367.615)
	(4358.000,2406.000)

\path(4358,2406)	(4363.361,2443.701)
	(4372.163,2489.265)
	(4383.258,2540.072)
	(4395.500,2593.500)
	(4407.742,2646.928)
	(4418.837,2697.735)
	(4427.639,2743.299)
	(4433.000,2781.000)

\path(4433,2781)	(4436.919,2830.461)
	(4439.619,2892.938)
	(4439.009,2955.696)
	(4433.000,3006.000)

\path(4433,3006)	(4382.439,3080.374)
	(4357.652,3120.726)
	(4358.000,3156.000)

\path(4358,3156)	(4400.376,3179.347)
	(4464.102,3176.753)
	(4531.028,3163.782)
	(4583.000,3156.000)

\path(4583,3156)	(4632.573,3156.000)
	(4695.500,3156.000)
	(4758.427,3156.000)
	(4808.000,3156.000)

\path(4808,3156)	(4834.014,3156.000)
	(4883.000,3156.000)

\end{picture}


==> draws/CDintersect.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10220,2434)(0,-10)
\thicklines
\put(608,1807){\ellipse{1200}{1200}}
\put(4208,607){\ellipse{1200}{1200}}
\put(3008,1807){\ellipse{1200}{1200}}
\put(5408,1807){\ellipse{1200}{1200}}
\put(7808,1807){\ellipse{1200}{1200}}
\put(9608,1807){\ellipse{1200}{1200}}
\path(158,2182)(983,1357)
\path(1058,2182)(158,1432)
\path(2558,2182)(4658,232)
\path(5858,2182)(3758,232)
\path(7208,1807)(10208,1807)
\path(7808,2407)(7808,1207)
\end{picture}


==> draws/Dintersection.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5116,1903)(0,-10)
\thicklines
\put(908,457){\ellipse{1800}{900}}
\put(4208,457){\ellipse{1800}{900}}
\path(308,1507)(308,307)
\path(278.000,427.000)(308.000,307.000)(338.000,427.000)
\path(1208,1507)(1208,307)
\path(1178.000,427.000)(1208.000,307.000)(1238.000,427.000)
\path(3908,1507)(3908,307)
\path(3878.000,427.000)(3908.000,307.000)(3938.000,427.000)
\path(638.000,1387.000)(608.000,1507.000)(578.000,1387.000)
\path(608,1507)(608,307)
\path(1538.000,1387.000)(1508.000,1507.000)(1478.000,1387.000)
\path(1508,1507)(1508,307)
\path(4538.000,1387.000)(4508.000,1507.000)(4478.000,1387.000)
\path(4508,1507)(4508,307)
\put(458,1732){\makebox(0,0)[lb]{$\alpha$}}
\put(3608,1732){\makebox(0,0)[lb]{$\alpha$}}
\put(4283,1732){\makebox(0,0)[lb]{$\alpha$}}
\put(983,1732){\makebox(0,0)[lb]{$\beta$}}
\put(1433,1732){\makebox(0,0)[lb]{$\beta$}}
\put(8,1732){\makebox(0,0)[lb]{$\alpha$}}
\end{picture}


==> draws/E11E22.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7708,2140)(0,-10)
\thicklines
\put(1350,1213){\whiten\ellipse{76}{76}}
\put(1350,1213){\ellipse{76}{76}}
\put(1650,913){\whiten\ellipse{76}{76}}
\put(1650,913){\ellipse{76}{76}}
\put(1200,1063){\whiten\ellipse{76}{76}}
\put(1200,1063){\ellipse{76}{76}}
\put(1200,913){\whiten\ellipse{76}{76}}
\put(1200,913){\ellipse{76}{76}}
\put(600,838){\whiten\ellipse{76}{76}}
\put(600,838){\ellipse{76}{76}}
\put(5701,1212){\whiten\ellipse{76}{76}}
\put(5701,1212){\ellipse{76}{76}}
\put(6001,912){\whiten\ellipse{76}{76}}
\put(6001,912){\ellipse{76}{76}}
\put(5551,1062){\whiten\ellipse{76}{76}}
\put(5551,1062){\ellipse{76}{76}}
\put(5551,912){\whiten\ellipse{76}{76}}
\put(5551,912){\ellipse{76}{76}}
\put(5775,163){\whiten\ellipse{76}{76}}
\put(5775,163){\ellipse{76}{76}}
\path(450,1213)(1125,1213)
\path(1650,13)(1650,688)
\path(1350,1213)(1500,1213)
\path(1800,1213)(2850,1213)
\path(2730.000,1183.000)(2850.000,1213.000)(2730.000,1243.000)
\path(1650,913)(1650,2113)
\path(1680.000,1993.000)(1650.000,2113.000)(1620.000,1993.000)
\path(4801,1212)(5476,1212)
\path(6001,12)(6001,687)
\path(5701,1212)(5851,1212)
\path(6151,1212)(7201,1212)
\path(7081.000,1182.000)(7201.000,1212.000)(7081.000,1242.000)
\path(6001,912)(6001,2112)
\path(6031.000,1992.000)(6001.000,2112.000)(5971.000,1992.000)
\path(2100,1288)	(2100.000,1344.482)
	(2100.000,1385.965)
	(2100.000,1438.000)

\path(2100,1438)	(2104.582,1474.495)
	(2100.000,1513.000)

\path(2100,1513)	(2028.382,1562.039)
	(1984.929,1576.825)
	(1950.000,1588.000)

\path(1950,1588)	(1885.471,1610.177)
	(1845.538,1622.625)
	(1803.188,1634.796)
	(1760.438,1645.806)
	(1719.310,1654.767)
	(1650.000,1663.000)

\path(1650,1663)	(1580.678,1657.915)
	(1539.541,1651.707)
	(1496.783,1643.189)
	(1454.426,1632.459)
	(1414.495,1619.619)
	(1350.000,1588.000)

\path(1350,1588)	(1305.757,1543.390)
	(1263.416,1481.226)
	(1226.867,1416.200)
	(1200.000,1363.000)

\path(1200,1363)	(1179.309,1314.664)
	(1156.755,1252.533)
	(1137.073,1189.384)
	(1125.000,1138.000)

\path(1125,1138)	(1118.161,1088.718)
	(1113.116,1026.959)
	(1114.013,964.470)
	(1125.000,913.000)

\path(1125,913)	(1151.519,871.070)
	(1191.799,828.325)
	(1236.180,790.417)
	(1275.000,763.000)

\path(1275,763)	(1322.260,738.524)
	(1383.079,714.160)
	(1446.108,695.466)
	(1500.000,688.000)

\path(1500,688)	(1553.802,696.309)
	(1616.681,716.406)
	(1677.470,741.051)
	(1725.000,763.000)

\path(1725,763)	(1777.223,792.542)
	(1840.620,833.549)
	(1902.458,876.781)
	(1950.000,913.000)

\path(1950,913)	(1989.127,948.734)
	(2025.000,988.000)

\path(2025,988)	(2054.366,1038.790)
	(2074.271,1080.585)
	(2100.000,1138.000)

\path(600,463)	(630.794,502.772)
	(659.470,539.726)
	(710.904,605.725)
	(755.183,662.098)
	(793.185,709.941)
	(853.873,784.436)
	(900.000,838.000)

\path(900,838)	(951.007,891.145)
	(992.748,932.351)
	(1050.000,988.000)

\path(1200,1063)	(1248.634,1065.348)
	(1275.000,1063.000)

\path(1275,1063)	(1310.866,1051.610)
	(1353.457,1033.382)
	(1425.000,988.000)

\path(1425,988)	(1473.165,918.963)
	(1491.741,876.684)
	(1500.000,838.000)

\path(1500,838)	(1496.667,793.283)
	(1484.622,744.005)
	(1466.019,692.138)
	(1443.011,639.655)
	(1417.752,588.527)
	(1392.395,540.727)
	(1369.093,498.227)
	(1350.000,463.000)

\path(1350,463)	(1319.863,411.322)
	(1278.922,347.864)
	(1236.021,285.724)
	(1200.000,238.000)

\path(1200,238)	(1149.750,183.917)
	(1107.820,142.946)
	(1050.000,88.000)

\path(1200,913)	(1253.495,930.404)
	(1293.983,936.205)
	(1350.000,913.000)

\path(1350,913)	(1368.797,877.197)
	(1369.189,835.964)
	(1350.000,763.000)

\path(1350,763)	(1334.215,720.362)
	(1310.140,672.200)
	(1280.156,620.672)
	(1246.646,567.932)
	(1211.993,516.139)
	(1178.580,467.448)
	(1148.788,424.017)
	(1125.000,388.000)

\path(1125,388)	(1103.478,354.597)
	(1073.648,309.479)
	(1031.993,247.371)
	(1005.634,208.298)
	(975.000,163.000)

\path(1017.423,279.191)(975.000,163.000)(1067.110,245.558)
\path(724.691,501.273)(675.000,388.000)(772.150,464.563)
\path(675,388)	(705.794,427.772)
	(734.470,464.726)
	(785.904,530.725)
	(830.183,587.098)
	(868.185,634.941)
	(928.873,709.436)
	(975.000,763.000)

\path(975,763)	(1000.504,789.569)
	(1050.000,838.000)

\path(6451,1287)	(6451.000,1343.482)
	(6451.000,1384.965)
	(6451.000,1437.000)

\path(6451,1437)	(6455.583,1473.495)
	(6451.000,1512.000)

\path(6451,1512)	(6379.382,1561.039)
	(6335.929,1575.825)
	(6301.000,1587.000)

\path(6301,1587)	(6236.471,1609.177)
	(6196.538,1621.625)
	(6154.188,1633.796)
	(6111.438,1644.806)
	(6070.310,1653.767)
	(6001.000,1662.000)

\path(6001,1662)	(5931.678,1656.915)
	(5890.541,1650.707)
	(5847.782,1642.189)
	(5805.426,1631.459)
	(5765.495,1618.619)
	(5701.000,1587.000)

\path(5701,1587)	(5656.757,1542.390)
	(5614.416,1480.226)
	(5577.867,1415.200)
	(5551.000,1362.000)

\path(5551,1362)	(5530.309,1313.664)
	(5507.755,1251.533)
	(5488.073,1188.384)
	(5476.000,1137.000)

\path(5476,1137)	(5469.161,1087.718)
	(5464.116,1025.959)
	(5465.013,963.470)
	(5476.000,912.000)

\path(5476,912)	(5502.519,870.070)
	(5542.799,827.325)
	(5587.180,789.417)
	(5626.000,762.000)

\path(5626,762)	(5673.260,737.524)
	(5734.079,713.160)
	(5797.108,694.466)
	(5851.000,687.000)

\path(5851,687)	(5904.802,695.309)
	(5967.681,715.406)
	(6028.470,740.051)
	(6076.000,762.000)

\path(6076,762)	(6128.222,791.542)
	(6191.620,832.549)
	(6253.457,875.781)
	(6301.000,912.000)

\path(6301,912)	(6340.128,947.734)
	(6376.000,987.000)

\path(6376,987)	(6405.366,1037.790)
	(6425.271,1079.585)
	(6451.000,1137.000)

\path(4951,462)	(4981.794,501.772)
	(5010.470,538.726)
	(5061.904,604.725)
	(5106.183,661.098)
	(5144.185,708.941)
	(5204.873,783.436)
	(5251.000,837.000)

\path(5251,837)	(5302.007,890.145)
	(5343.748,931.351)
	(5401.000,987.000)

\path(5551,1062)	(5599.634,1064.348)
	(5626.000,1062.000)

\path(5626,1062)	(5661.866,1050.610)
	(5704.458,1032.382)
	(5776.000,987.000)

\path(5776,987)	(5824.165,917.963)
	(5842.741,875.684)
	(5851.000,837.000)

\path(5851,837)	(5847.667,792.283)
	(5835.622,743.005)
	(5817.019,691.138)
	(5794.011,638.655)
	(5768.752,587.527)
	(5743.395,539.727)
	(5720.093,497.227)
	(5701.000,462.000)

\path(5701,462)	(5670.863,410.322)
	(5629.922,346.864)
	(5587.021,284.724)
	(5551.000,237.000)

\path(5551,237)	(5500.750,182.917)
	(5458.820,141.946)
	(5401.000,87.000)

\path(5551,912)	(5604.495,929.404)
	(5644.983,935.205)
	(5701.000,912.000)

\path(5701,912)	(5719.797,876.197)
	(5720.189,834.964)
	(5701.000,762.000)

\path(5701,762)	(5685.215,719.362)
	(5661.140,671.200)
	(5631.156,619.672)
	(5597.646,566.932)
	(5562.993,515.139)
	(5529.580,466.448)
	(5499.788,423.017)
	(5476.000,387.000)

\path(5476,387)	(5454.478,353.597)
	(5424.648,308.479)
	(5382.993,246.371)
	(5356.634,207.298)
	(5326.000,162.000)

\path(5368.423,278.191)(5326.000,162.000)(5418.110,244.558)
\path(5075.691,500.273)(5026.000,387.000)(5123.150,463.563)
\path(5026,387)	(5056.794,426.772)
	(5085.470,463.726)
	(5136.904,529.725)
	(5181.183,586.098)
	(5219.185,633.941)
	(5279.873,708.436)
	(5326.000,762.000)

\path(5326,762)	(5351.504,788.569)
	(5401.000,837.000)

\put(2850,763){\makebox(0,0)[lb]{$K_1$}}
\put(0,88){\makebox(0,0)[lb]{$K_2$}}
\put(7201,762){\makebox(0,0)[lb]{$K_1$}}
\put(4351,87){\makebox(0,0)[lb]{$K_2$}}
\end{picture}


==> draws/E1E2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7708,2140)(0,-10)
\thicklines
\put(1350,1213){\whiten\ellipse{76}{76}}
\put(1350,1213){\ellipse{76}{76}}
\put(1650,913){\whiten\ellipse{76}{76}}
\put(1650,913){\ellipse{76}{76}}
\put(1200,1063){\whiten\ellipse{76}{76}}
\put(1200,1063){\ellipse{76}{76}}
\put(1200,913){\whiten\ellipse{76}{76}}
\put(1200,913){\ellipse{76}{76}}
\put(600,838){\whiten\ellipse{76}{76}}
\put(600,838){\ellipse{76}{76}}
\put(600,876){\ellipse{300}{226}}
\put(5701,1212){\whiten\ellipse{76}{76}}
\put(5701,1212){\ellipse{76}{76}}
\put(6001,912){\whiten\ellipse{76}{76}}
\put(6001,912){\ellipse{76}{76}}
\put(5551,1062){\whiten\ellipse{76}{76}}
\put(5551,1062){\ellipse{76}{76}}
\put(5551,912){\whiten\ellipse{76}{76}}
\put(5551,912){\ellipse{76}{76}}
\put(4951,837){\whiten\ellipse{76}{76}}
\put(4951,837){\ellipse{76}{76}}
\path(450,1213)(1125,1213)
\path(1650,13)(1650,688)
\path(1350,1213)(1500,1213)
\path(1800,1213)(2850,1213)
\path(2730.000,1183.000)(2850.000,1213.000)(2730.000,1243.000)
\path(1650,913)(1650,2113)
\path(1680.000,1993.000)(1650.000,2113.000)(1620.000,1993.000)
\path(750,388)(900,238)
\path(4801,1212)(5476,1212)
\path(6001,12)(6001,687)
\path(5701,1212)(5851,1212)
\path(6151,1212)(7201,1212)
\path(7081.000,1182.000)(7201.000,1212.000)(7081.000,1242.000)
\path(6001,912)(6001,2112)
\path(6031.000,1992.000)(6001.000,2112.000)(5971.000,1992.000)
\path(5101,387)(5251,237)
\path(2100,1288)	(2100.000,1344.482)
	(2100.000,1385.965)
	(2100.000,1438.000)

\path(2100,1438)	(2104.582,1474.495)
	(2100.000,1513.000)

\path(2100,1513)	(2028.382,1562.039)
	(1984.929,1576.825)
	(1950.000,1588.000)

\path(1950,1588)	(1885.471,1610.177)
	(1845.538,1622.625)
	(1803.188,1634.796)
	(1760.438,1645.806)
	(1719.310,1654.767)
	(1650.000,1663.000)

\path(1650,1663)	(1580.678,1657.915)
	(1539.541,1651.707)
	(1496.783,1643.189)
	(1454.426,1632.459)
	(1414.495,1619.619)
	(1350.000,1588.000)

\path(1350,1588)	(1305.757,1543.390)
	(1263.416,1481.226)
	(1226.867,1416.200)
	(1200.000,1363.000)

\path(1200,1363)	(1179.309,1314.664)
	(1156.755,1252.533)
	(1137.073,1189.384)
	(1125.000,1138.000)

\path(1125,1138)	(1118.161,1088.718)
	(1113.116,1026.959)
	(1114.013,964.470)
	(1125.000,913.000)

\path(1125,913)	(1151.519,871.070)
	(1191.799,828.325)
	(1236.180,790.417)
	(1275.000,763.000)

\path(1275,763)	(1322.260,738.524)
	(1383.079,714.160)
	(1446.108,695.466)
	(1500.000,688.000)

\path(1500,688)	(1553.802,696.309)
	(1616.681,716.406)
	(1677.470,741.051)
	(1725.000,763.000)

\path(1725,763)	(1777.223,792.542)
	(1840.620,833.549)
	(1902.458,876.781)
	(1950.000,913.000)

\path(1950,913)	(1989.127,948.734)
	(2025.000,988.000)

\path(2025,988)	(2054.366,1038.790)
	(2074.271,1080.585)
	(2100.000,1138.000)

\path(600,463)	(630.794,502.772)
	(659.470,539.726)
	(710.904,605.725)
	(755.183,662.098)
	(793.185,709.941)
	(853.873,784.436)
	(900.000,838.000)

\path(900,838)	(951.007,891.145)
	(992.748,932.351)
	(1050.000,988.000)

\path(1200,1063)	(1248.634,1065.348)
	(1275.000,1063.000)

\path(1275,1063)	(1310.866,1051.610)
	(1353.457,1033.382)
	(1425.000,988.000)

\path(1425,988)	(1473.165,918.963)
	(1491.741,876.684)
	(1500.000,838.000)

\path(1500,838)	(1496.667,793.283)
	(1484.622,744.005)
	(1466.019,692.138)
	(1443.011,639.655)
	(1417.752,588.527)
	(1392.395,540.727)
	(1369.093,498.227)
	(1350.000,463.000)

\path(1350,463)	(1319.863,411.322)
	(1278.922,347.864)
	(1236.021,285.724)
	(1200.000,238.000)

\path(1200,238)	(1149.750,183.917)
	(1107.820,142.946)
	(1050.000,88.000)

\path(1200,913)	(1253.495,930.404)
	(1293.983,936.205)
	(1350.000,913.000)

\path(1350,913)	(1368.797,877.197)
	(1369.189,835.964)
	(1350.000,763.000)

\path(1350,763)	(1334.215,720.362)
	(1310.140,672.200)
	(1280.156,620.672)
	(1246.646,567.932)
	(1211.993,516.139)
	(1178.580,467.448)
	(1148.788,424.017)
	(1125.000,388.000)

\path(1125,388)	(1103.478,354.597)
	(1073.648,309.479)
	(1031.993,247.371)
	(1005.634,208.298)
	(975.000,163.000)

\path(1017.423,279.191)(975.000,163.000)(1067.110,245.558)
\path(724.691,501.273)(675.000,388.000)(772.150,464.563)
\path(675,388)	(705.794,427.772)
	(734.470,464.726)
	(785.904,530.725)
	(830.183,587.098)
	(868.185,634.941)
	(928.873,709.436)
	(975.000,763.000)

\path(975,763)	(1000.504,789.569)
	(1050.000,838.000)

\path(525,1063)	(584.096,1070.619)
	(635.263,1076.061)
	(679.382,1079.327)
	(717.330,1080.415)
	(778.232,1076.061)
	(825.000,1063.000)

\path(825,1063)	(886.394,1021.198)
	(948.007,957.408)
	(1004.367,890.163)
	(1050.000,838.000)

\path(1050,838)	(1118.423,775.157)
	(1161.299,737.164)
	(1206.206,696.674)
	(1250.338,655.099)
	(1290.886,613.854)
	(1325.043,574.350)
	(1350.000,538.000)

\path(1350,538)	(1376.413,473.008)
	(1388.010,432.548)
	(1398.371,389.691)
	(1407.374,346.623)
	(1414.894,305.529)
	(1425.000,238.000)

\path(1425,238)	(1442.062,165.520)
	(1443.000,123.984)
	(1425.000,88.000)

\path(1425,88)	(1374.964,53.198)
	(1312.973,41.598)
	(1275.296,44.498)
	(1231.995,53.198)
	(1182.189,67.699)
	(1125.000,88.000)

\path(525,1063)	(463.338,1014.399)
	(420.128,975.543)
	(375.000,913.000)

\path(375,913)	(366.293,879.052)
	(363.390,838.000)
	(366.293,796.948)
	(375.000,763.000)

\path(375,763)	(402.867,722.072)
	(445.395,680.995)
	(490.225,643.421)
	(525.000,613.000)

\path(525,613)	(551.014,586.986)
	(600.000,538.000)

\path(6451,1287)	(6451.000,1343.482)
	(6451.000,1384.965)
	(6451.000,1437.000)

\path(6451,1437)	(6455.583,1473.495)
	(6451.000,1512.000)

\path(6451,1512)	(6379.382,1561.039)
	(6335.929,1575.825)
	(6301.000,1587.000)

\path(6301,1587)	(6236.471,1609.177)
	(6196.538,1621.625)
	(6154.188,1633.796)
	(6111.438,1644.806)
	(6070.310,1653.767)
	(6001.000,1662.000)

\path(6001,1662)	(5931.678,1656.915)
	(5890.541,1650.707)
	(5847.782,1642.189)
	(5805.426,1631.459)
	(5765.495,1618.619)
	(5701.000,1587.000)

\path(5701,1587)	(5656.757,1542.390)
	(5614.416,1480.226)
	(5577.867,1415.200)
	(5551.000,1362.000)

\path(5551,1362)	(5530.309,1313.664)
	(5507.755,1251.533)
	(5488.073,1188.384)
	(5476.000,1137.000)

\path(5476,1137)	(5469.161,1087.718)
	(5464.116,1025.959)
	(5465.013,963.470)
	(5476.000,912.000)

\path(5476,912)	(5502.519,870.070)
	(5542.799,827.325)
	(5587.180,789.417)
	(5626.000,762.000)

\path(5626,762)	(5673.260,737.524)
	(5734.079,713.160)
	(5797.108,694.466)
	(5851.000,687.000)

\path(5851,687)	(5904.802,695.309)
	(5967.681,715.406)
	(6028.470,740.051)
	(6076.000,762.000)

\path(6076,762)	(6128.222,791.542)
	(6191.620,832.549)
	(6253.457,875.781)
	(6301.000,912.000)

\path(6301,912)	(6340.128,947.734)
	(6376.000,987.000)

\path(6376,987)	(6405.366,1037.790)
	(6425.271,1079.585)
	(6451.000,1137.000)

\path(4951,462)	(4981.794,501.772)
	(5010.470,538.726)
	(5061.904,604.725)
	(5106.183,661.098)
	(5144.185,708.941)
	(5204.873,783.436)
	(5251.000,837.000)

\path(5251,837)	(5302.007,890.145)
	(5343.748,931.351)
	(5401.000,987.000)

\path(5551,1062)	(5599.634,1064.348)
	(5626.000,1062.000)

\path(5626,1062)	(5661.866,1050.610)
	(5704.458,1032.382)
	(5776.000,987.000)

\path(5776,987)	(5824.165,917.963)
	(5842.741,875.684)
	(5851.000,837.000)

\path(5851,837)	(5847.667,792.283)
	(5835.622,743.005)
	(5817.019,691.138)
	(5794.011,638.655)
	(5768.752,587.527)
	(5743.395,539.727)
	(5720.093,497.227)
	(5701.000,462.000)

\path(5701,462)	(5670.863,410.322)
	(5629.922,346.864)
	(5587.021,284.724)
	(5551.000,237.000)

\path(5551,237)	(5500.750,182.917)
	(5458.820,141.946)
	(5401.000,87.000)

\path(5551,912)	(5604.495,929.404)
	(5644.983,935.205)
	(5701.000,912.000)

\path(5701,912)	(5719.797,876.197)
	(5720.189,834.964)
	(5701.000,762.000)

\path(5701,762)	(5685.215,719.362)
	(5661.140,671.200)
	(5631.156,619.672)
	(5597.646,566.932)
	(5562.993,515.139)
	(5529.580,466.448)
	(5499.788,423.017)
	(5476.000,387.000)

\path(5476,387)	(5454.478,353.597)
	(5424.648,308.479)
	(5382.993,246.371)
	(5356.634,207.298)
	(5326.000,162.000)

\path(5368.423,278.191)(5326.000,162.000)(5418.110,244.558)
\path(5075.691,500.273)(5026.000,387.000)(5123.150,463.563)
\path(5026,387)	(5056.794,426.772)
	(5085.470,463.726)
	(5136.904,529.725)
	(5181.183,586.098)
	(5219.185,633.941)
	(5279.873,708.436)
	(5326.000,762.000)

\path(5326,762)	(5351.504,788.569)
	(5401.000,837.000)

\path(4950,538)	(4943.469,593.132)
	(4941.293,634.165)
	(4950.000,688.000)

\path(4950,688)	(4981.695,731.305)
	(5025.000,763.000)

\path(5025,763)	(5075.923,776.061)
	(5137.500,780.415)
	(5199.077,776.061)
	(5250.000,763.000)

\path(5250,763)	(5290.417,734.687)
	(5330.640,691.416)
	(5368.043,646.437)
	(5400.000,613.000)

\path(5400,613)	(5449.293,579.914)
	(5514.049,541.904)
	(5578.030,501.941)
	(5625.000,463.000)

\path(5625,463)	(5669.243,391.232)
	(5688.180,348.782)
	(5700.000,313.000)

\path(5700,313)	(5710.446,263.780)
	(5718.450,202.829)
	(5717.229,140.713)
	(5700.000,88.000)

\path(5700,88)	(5664.348,60.527)
	(5612.925,41.654)
	(5550.000,13.000)

\path(5550,13)	(5550.000,13.000)

\path(5550,13)	(5518.909,13.000)
	(5475.000,13.000)

\path(5475,13)	(5448.986,13.000)
	(5400.000,13.000)

\put(2850,763){\makebox(0,0)[lb]{$K_1$}}
\put(0,88){\makebox(0,0)[lb]{$K_2$}}
\put(7201,762){\makebox(0,0)[lb]{$K_1$}}
\put(4351,87){\makebox(0,0)[lb]{$K_2$}}
\end{picture}


==> draws/E1alt.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3357,2303)(0,-10)
\thicklines
\put(1350,1376){\whiten\ellipse{76}{76}}
\put(1350,1376){\ellipse{76}{76}}
\put(1650,1076){\whiten\ellipse{76}{76}}
\put(1650,1076){\ellipse{76}{76}}
\put(675,1076){\whiten\ellipse{76}{76}}
\put(675,1076){\ellipse{76}{76}}
\put(1200,1151){\whiten\ellipse{76}{76}}
\put(1200,1151){\ellipse{76}{76}}
\put(1275,1076){\whiten\ellipse{76}{76}}
\put(1275,1076){\ellipse{76}{76}}
\path(450,1376)(1125,1376)
\path(1650,176)(1650,851)
\path(1350,1376)(1500,1376)
\path(1800,1376)(2850,1376)
\path(2730.000,1346.000)(2850.000,1376.000)(2730.000,1406.000)
\path(1650,1076)(1650,2276)
\path(1680.000,2156.000)(1650.000,2276.000)(1620.000,2156.000)
\path(2100,1451)	(2100.000,1507.482)
	(2100.000,1548.965)
	(2100.000,1601.000)

\path(2100,1601)	(2104.582,1637.495)
	(2100.000,1676.000)

\path(2100,1676)	(2028.382,1725.039)
	(1984.929,1739.825)
	(1950.000,1751.000)

\path(1950,1751)	(1885.471,1773.177)
	(1845.538,1785.625)
	(1803.188,1797.796)
	(1760.438,1808.806)
	(1719.310,1817.767)
	(1650.000,1826.000)

\path(1650,1826)	(1580.678,1820.915)
	(1539.541,1814.707)
	(1496.783,1806.189)
	(1454.426,1795.459)
	(1414.495,1782.619)
	(1350.000,1751.000)

\path(1350,1751)	(1305.757,1706.390)
	(1263.416,1644.226)
	(1226.867,1579.200)
	(1200.000,1526.000)

\path(1200,1526)	(1179.309,1477.664)
	(1156.755,1415.533)
	(1137.073,1352.384)
	(1125.000,1301.000)

\path(1125,1301)	(1118.161,1251.718)
	(1113.116,1189.959)
	(1114.013,1127.470)
	(1125.000,1076.000)

\path(1125,1076)	(1151.519,1034.070)
	(1191.799,991.325)
	(1236.180,953.417)
	(1275.000,926.000)

\path(1275,926)	(1322.260,901.524)
	(1383.079,877.160)
	(1446.108,858.466)
	(1500.000,851.000)

\path(1500,851)	(1553.802,859.309)
	(1616.681,879.406)
	(1677.470,904.051)
	(1725.000,926.000)

\path(1725,926)	(1777.223,955.542)
	(1840.620,996.549)
	(1902.458,1039.781)
	(1950.000,1076.000)

\path(1950,1076)	(1989.127,1111.734)
	(2025.000,1151.000)

\path(2025,1151)	(2054.366,1201.790)
	(2074.271,1243.585)
	(2100.000,1301.000)

\path(600,626)	(630.794,665.772)
	(659.470,702.726)
	(710.904,768.725)
	(755.183,825.098)
	(793.185,872.941)
	(853.873,947.436)
	(900.000,1001.000)

\path(900,1001)	(951.007,1054.145)
	(992.748,1095.351)
	(1050.000,1151.000)

\path(1200,1151)	(1255.964,1154.527)
	(1297.275,1155.702)
	(1350.000,1151.000)

\path(1350,1151)	(1386.866,1143.236)
	(1431.124,1131.050)
	(1500.000,1076.000)

\path(1500,1076)	(1505.082,1014.413)
	(1482.634,952.561)
	(1450.119,896.179)
	(1425.000,851.000)

\path(1425,851)	(1394.569,783.501)
	(1374.770,742.376)
	(1353.416,699.268)
	(1331.636,656.376)
	(1310.555,615.900)
	(1275.000,551.000)

\path(1275,551)	(1244.015,500.039)
	(1203.169,436.501)
	(1160.738,373.963)
	(1125.000,326.000)

\path(1125,326)	(1099.879,298.959)
	(1050.000,251.000)

\path(975,326)	(917.585,300.271)
	(875.790,280.366)
	(825.000,251.000)

\path(825,251)	(782.033,221.056)
	(750.000,176.000)

\path(750,176)	(751.741,133.245)
	(767.576,90.661)
	(825.000,26.000)

\path(825,26)	(859.561,12.252)
	(900.000,7.670)
	(940.439,12.252)
	(975.000,26.000)

\path(975,26)	(1025.580,96.406)
	(1040.559,139.708)
	(1050.000,176.000)

\path(1050,176)	(1052.348,202.366)
	(1050.000,251.000)

\path(675,551)	(705.794,590.772)
	(734.470,627.726)
	(785.904,693.725)
	(830.183,750.098)
	(868.185,797.941)
	(928.873,872.436)
	(975.000,926.000)

\path(975,926)	(1000.504,952.569)
	(1050.000,1001.000)

\path(1200,1076)	(1253.495,1093.404)
	(1293.983,1099.205)
	(1350.000,1076.000)

\path(1350,1076)	(1368.797,1040.197)
	(1369.189,998.964)
	(1350.000,926.000)

\path(1350,926)	(1334.215,883.362)
	(1310.140,835.200)
	(1280.156,783.672)
	(1246.646,730.932)
	(1211.993,679.139)
	(1178.580,630.448)
	(1148.788,587.017)
	(1125.000,551.000)

\path(1125,551)	(1103.478,517.597)
	(1073.648,472.479)
	(1031.993,410.371)
	(1005.634,371.298)
	(975.000,326.000)

%\put(2025,776){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$c\$}}}}}
%\put(900,1676){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$b\$}}}}}
%\put(225,1001){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\$a\$}}}}}
\put(2850,926){\makebox(0,0)[lb]{$K_1$}}
\put(0,251){\makebox(0,0)[lb]{$K_2$}}
\end{picture}


==> draws/Kauf.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8050,1840)(0,-10)
\thicklines
\put(5337,913){\ellipse{150}{150}}
\path(2187,913)(3312,913)
\path(2637,988)(2637,1813)(2937,1813)(2937,988)
\path(2637,838)(2637,13)(2937,13)(2937,838)
\path(4812,1813)(4812,13)(5112,13)
	(5112,1813)(4812,1813)
\path(5187,913)(5337,913)
\path(5637,913)(5862,913)
\path(4287,913)(4737,913)
\path(7363,1812)(7363,12)(7663,12)
	(7663,1812)(7363,1812)
\path(6988,912)(7288,912)
\path(7738,912)(8038,912)
\path(387,1813)(387,13)(687,13)
	(687,1813)(387,1813)
\path(12,913)(312,913)
\path(762,913)(1062,913)
\path(4737,1138)	(4694.052,1109.407)
	(4658.896,1084.505)
	(4610.205,1044.017)
	(4587.000,988.000)

\path(4587,988)	(4587.000,988.000)

\path(4587,838)	(4590.672,791.199)
	(4595.534,751.053)
	(4609.706,688.086)
	(4631.276,643.826)
	(4662.000,613.000)

\path(4662,613)	(4715.484,594.594)
	(4777.976,596.639)
	(4838.730,606.865)
	(4887.000,613.000)

\path(4887,613)	(4936.445,611.809)
	(4999.159,609.824)
	(5062.043,609.427)
	(5112.000,613.000)

\path(5112,613)	(5163.293,625.557)
	(5226.289,646.045)
	(5288.390,668.761)
	(5337.000,688.000)

\path(5337,688)	(5371.252,701.119)
	(5414.205,718.202)
	(5487.000,763.000)

\path(5487,763)	(5517.037,809.569)
	(5541.915,869.695)
	(5558.086,932.723)
	(5562.000,988.000)

\path(5562,988)	(5553.196,1026.199)
	(5534.681,1068.531)
	(5487.000,1138.000)

\path(5487,1138)	(5415.458,1183.382)
	(5372.866,1201.610)
	(5337.000,1213.000)

\path(5337,1213)	(5299.271,1214.568)
	(5262.000,1213.000)

\path(5262,1213)	(5235.986,1213.000)
	(5187.000,1213.000)

\path(7287,763)	(7234.564,719.271)
	(7212.000,688.000)

\path(7212,688)	(7203.645,651.059)
	(7212.000,613.000)

\path(7212,613)	(7258.824,575.616)
	(7321.121,554.916)
	(7385.108,544.509)
	(7437.000,538.000)

\path(7437,538)	(7470.305,535.621)
	(7512.229,535.885)
	(7587.000,538.000)

\path(7587,538)	(7660.800,532.195)
	(7702.602,531.469)
	(7737.000,538.000)

\path(7737,538)	(7780.305,569.695)
	(7812.000,613.000)

\path(7812,613)	(7817.805,650.500)
	(7812.000,688.000)

\path(7812,688)	(7780.305,731.305)
	(7737.000,763.000)

\path(7737,763)	(7692.491,765.902)
	(7662.000,763.000)

\path(7662,763)	(7678.406,763.000)
	(7737.000,763.000)

\put(1512,838){\makebox(0,0)[lb]{$-$}}
\put(3687,838){\makebox(0,0)[lb]{$=$}}
\put(6312,838){\makebox(0,0)[lb]{$-$}}
\end{picture}


==> draws/SLSE.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4824,2610)(0,-10)
\path(912,1983)(1212,2508)
\path(1177.580,2372.182)(1212.000,2508.000)(1112.462,2409.392)
\path(3312,783)(4512,2283)
\path(4456.949,2154.157)(4512.000,2283.000)(4398.384,2201.009)
\path(12,2583)(1212,783)
\path(118.086,2491.474)(12.000,2583.000)(55.683,2449.872)
\path(3312,2283)(3762,1608)
\path(3418.086,2191.474)(3312.000,2283.000)(3355.683,2149.872)
\path(537,1458)(87,783)
\path(3612,2283)(3912,1833)
\path(1062,1758)(1512,2508)
\path(312,2583)(1512,783)
\path(1405.914,874.526)(1512.000,783.000)(1468.317,916.128)
\path(4287,1383)(4737,783)
\path(4626.000,868.500)(4737.000,783.000)(4686.000,913.500)
\path(3612,783)(4812,2283)
\path(3667.051,911.843)(3612.000,783.000)(3725.616,864.991)
\path(387,783)(687,1233)
\path(430.683,916.128)(387.000,783.000)(493.086,874.526)
\path(4137,1233)(4437,783)
\put(2112,1758){\makebox(0,0)[lb]{$\simeq$}}
\put(3312,108){\makebox(0,0)[lb]{$i$}}
\put(3612,108){\makebox(0,0)[lb]{$i$}}
\put(4437,108){\makebox(0,0)[lb]{$j$}}
\put(4737,108){\makebox(0,0)[lb]{$j$}}
\put(1512,33){\makebox(0,0)[lb]{$j$}}
\put(1212,33){\makebox(0,0)[lb]{$j$}}
\put(312,33){\makebox(0,0)[lb]{$i$}}
\put(12,33){\makebox(0,0)[lb]{$i$}}  %%% check output,  it was j before...
\end{picture}
}


==> draws/SLhomotopy.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3924,1851)(0,-10)
\path(3912,1824)(3012,624)
\path(3861.000,1693.500)(3912.000,1824.000)(3801.000,1738.500)
\path(3012,1824)(3387,1299)
\path(3120.982,1735.942)(3012.000,1824.000)(3059.952,1692.350)
\path(912,624)(12,1824)
\path(123.000,1738.500)(12.000,1824.000)(63.000,1693.500)
\path(537,1299)(912,1824)
\path(864.048,1692.350)(912.000,1824.000)(803.018,1735.942)
\path(12,624)(387,1074)
\path(3537,1074)(3912,549)
\put(1512,1299){\makebox(0,0)[lb]{$\simeq$}}
\put(3012,24){\makebox(0,0)[lb]{$i$}}
\put(3837,24){\makebox(0,0)[lb]{$i$}}
\put(912,24){\makebox(0,0)[lb]{$i$}}
\put(12,24){\makebox(0,0)[lb]{$i$}}
\end{picture}
}


==> draws/abrev.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4524,1839)(0,-10)
\thicklines
\put(912,912){\ellipse{300}{300}}
\put(387,950){\ellipse{310}{310}}
\put(387,912){\whiten\ellipse{76}{76}}
\put(387,912){\ellipse{76}{76}}
\path(912,12)(912,1812)
\path(942.000,1692.000)(912.000,1812.000)(882.000,1692.000)
\path(12,912)(1812,912)
\path(1692.000,882.000)(1812.000,912.000)(1692.000,942.000)
\path(2712,912)(3012,912)
\path(3312,1287)(3237,1137)
\path(3162,912)(3237,912)
\path(3462,912)(3537,912)
\path(3837,837)(3687,687)
\path(2862,837)(2937,762)
\path(3612,12)(3612,987)
\path(3687,912)(4512,912)
\path(4392.000,882.000)(4512.000,912.000)(4392.000,942.000)
\path(3612,1212)(3612,1812)
\path(3642.000,1692.000)(3612.000,1812.000)(3582.000,1692.000)
\path(3162,987)(2937,612)
\path(2973.015,730.334)(2937.000,612.000)(3024.464,699.464)
\path(3837,1062)	(3796.406,1116.349)
	(3762.000,1137.000)

\path(3762,1137)	(3703.539,1136.659)
	(3641.017,1117.174)
	(3582.737,1088.851)
	(3537.000,1062.000)

\path(3537,1062)	(3498.180,1034.583)
	(3453.799,996.675)
	(3413.519,953.930)
	(3387.000,912.000)

\path(3387,912)	(3378.293,878.052)
	(3375.390,837.000)
	(3378.293,795.948)
	(3387.000,762.000)

\path(3387,762)	(3418.695,718.695)
	(3462.000,687.000)

\path(3462,687)	(3488.914,682.650)
	(3537.000,687.000)

\path(2862,1062)	(2902.594,1116.349)
	(2937.000,1137.000)

\path(2937,1137)	(2995.461,1136.659)
	(3057.983,1117.174)
	(3116.263,1088.851)
	(3162.000,1062.000)

\path(3162,1062)	(3200.820,1034.583)
	(3245.201,996.675)
	(3285.481,953.930)
	(3312.000,912.000)

\path(3312,912)	(3320.707,878.052)
	(3323.610,837.000)
	(3320.707,795.948)
	(3312.000,762.000)

\path(3312,762)	(3280.305,718.695)
	(3237.000,687.000)

\path(3237,687)	(3210.086,682.650)
	(3162.000,687.000)

\put(2187,837){\makebox(0,0)[lb]{$=$}}
\end{picture}


==> draws/bands.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9020,3810)(0,-10)
\thicklines
\path(3612,3783)(3612,483)(3912,483)
	(3912,3783)(3612,3783)
\path(12,3783)(12,483)(312,483)
	(312,3783)(12,3783)
\path(1849.500,3648.000)(1812.000,3783.000)(1774.500,3648.000)
\path(1812,3783)(1812,483)
\path(1512,3783)(1512,483)
\path(1474.500,618.000)(1512.000,483.000)(1549.500,618.000)
\path(7212,3783)(7212,483)(7512,483)
	(7512,3783)(7212,3783)
\spline(5112,3783)
(5112,3408)(5187,3108)(5262,2958)
\spline(5337,1158)
(5412,933)(5412,633)(5412,483)
\spline(5337,2658)
(5412,2358)(5412,1908)
	(5412,1608)(5337,1308)(5187,1008)
	(5112,858)(5112,483)
\path(5074.500,618.000)(5112.000,483.000)(5149.500,618.000)
\path(5449.500,3648.000)(5412.000,3783.000)(5374.500,3648.000)
\spline(5412,3783)
(5412,3333)(5412,3108)
	(5262,2808)(5187,2583)(5112,2283)
	(5112,1758)(5262,1383)
\spline(8712,3783)
(8712,3408)(8787,3108)
	(8937,2733)(9012,2433)(9012,2058)
	(9012,1683)(8937,1458)
\spline(8787,2883)
(8712,2658)(8712,2358)
	(8712,2058)(8712,1758)(8787,1533)
	(8862,1308)(8937,1083)(9012,933)
	(9012,633)(9012,483)
\spline(8787,1308)
(8712,1083)(8712,783)(8712,483)
\path(8674.500,618.000)(8712.000,483.000)(8749.500,618.000)
\path(9049.500,3648.000)(9012.000,3783.000)(8974.500,3648.000)
\spline(9012,3783)
(9012,3408)(8862,3033)
\put(762,2283){\makebox(0,0)[lb]{$=$}}
\put(4362,2283){\makebox(0,0)[lb]{$=$}}
\put(7962,2283){\makebox(0,0)[lb]{$=$}}
\put(7212,33){\makebox(0,0)[lb]{$+1$}}
\put(3612,33){\makebox(0,0)[lb]{$-1$}}
\end{picture}


==> draws/bands1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10434,2685)(0,-10)
\thicklines
\path(2850,558)(2850,2658)(3150,2658)
	(3150,558)(2850,558)
\path(4350,558)(4350,2658)(4650,2658)
	(4650,558)(4350,558)
\path(8550,558)(8550,2658)(8850,2658)
	(8850,558)(8550,558)
\path(10050,558)(10050,2658)(10350,2658)
	(10350,558)(10050,558)
\path(6450,1758)(6450,2658)(6750,2658)(6750,1758)
\path(6450,1533)(6450,558)(6750,558)(6750,1533)
\path(750,1758)(750,2658)(1050,2658)(1050,1758)
\path(750,1533)(750,558)(1050,558)(1050,1533)
\spline(6375,1908)
(6150,1908)(6000,1758)
	(6150,1608)(7050,1608)(7200,1758)
	(7050,1908)(6825,1908)
\spline(675,1908)
(450,1908)(300,1758)
	(450,1608)(1350,1608)(1500,1758)
	(1350,1908)(1125,1908)
\put(1950,1683){\makebox(0,0)[lb]{$=$}}
\put(3600,1683){\makebox(0,0)[lb]{$-$}}
\put(7725,1683){\makebox(0,0)[lb]{$=$}}
\put(9300,1683){\makebox(0,0)[lb]{$-$}}
\put(4350,33){\makebox(0,0)[lb]{$-1$}}
\put(10050,33){\makebox(0,0)[lb]{$+1$}}
\put(5700,1383){\makebox(0,0)[lb]{$-1$}}
\put(0,1383){\makebox(0,0)[lb]{$+1$}}
\end{picture}


==> draws/bcircle.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6544,2367)(0,-10)
\thicklines
\put(487.500,2269.000){\arc{2493.116}{0.1206}{1.2966}}
\put(1633.594,-252.875){\arc{1954.327}{3.9728}{5.7498}}
\put(3120.259,1295.293){\arc{1653.657}{2.0016}{3.9513}}
\put(4087.500,2269.000){\arc{2493.116}{0.1206}{1.2966}}
\put(6720.259,1295.293){\arc{1653.657}{2.0016}{3.9513}}
\put(5308.594,-252.875){\arc{1954.327}{3.9728}{5.7498}}
\put(4150.338,1374.068){\arc{1664.201}{5.6083}{7.4203}}
\put(3764.062,469.000){\arc{3105.165}{5.3197}{6.5772}}
\put(4776.884,2462.664){\arc{2111.247}{0.3316}{1.8362}}
\put(3915.726,1965.371){\arc{3133.648}{6.1850}{7.4197}}
\path(1613.464,2290.524)(1725.000,2344.000)(1601.421,2349.303)
\path(653.340,1265.782)(675.000,1144.000)(713.197,1261.648)
\put(1989.474,1053.210){\arc{2635.212}{3.2106}{4.5103}}
\path(809.358,478.167)(900.000,394.000)(859.630,510.920)
\path(721.463,879.365)(675.000,994.000)(662.051,870.986)
\put(2137.500,1200.250){\arc{2953.943}{2.5642}{3.0015}}
\put(1875,1069){\ellipse{2122}{2122}}
\put(5475,1069){\ellipse{2122}{2122}}
\put(0,544){\makebox(0,0)[lb]{$\alpha$}}
\put(150,1894){\makebox(0,0)[lb]{$\beta$}}
\end{picture}


==> draws/blink2white.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7674,1760)(0,-10)
\thicklines
\put(688.000,761.000){\arc{1200.000}{3.1416}{6.2832}}
\put(688.000,761.000){\arc{900.000}{3.1416}{6.2832}}
\put(1475.500,678.500){\arc{988.863}{4.3234}{6.1155}}
\put(1594.818,849.636){\arc{1051.416}{3.8995}{6.4526}}
\put(1137,537){\ellipse{300}{150}}
\path(238,761)(763,761)
\path(913,761)(1138,761)
\path(1288,761)(1963,761)
\path(87,762)(87,387)(1437,387)
\path(1662,387)(2112,387)(2112,762)
\path(1137,312)(1137,12)
\path(12,1587)(237,1212)
\path(2262,1437)(2037,1137)
\path(3687,912)(3237,1587)
\path(4887,912)(5337,1587)
\path(4137,612)(4137,87)
\path(6745,900)(6295,1575)
\path(7212,912)(7662,1587)
\path(6912,912)(6912,87)
\path(7287,387)(7287,87)
\path(988,1061)	(929.600,1039.966)
	(887.477,1021.625)
	(838.000,986.000)

\path(838,986)	(816.512,954.189)
	(798.021,909.601)
	(780.770,846.963)
	(772.060,807.226)
	(763.000,761.000)

\path(1063,986)	(1012.604,938.776)
	(988.000,911.000)

\path(988,911)	(958.634,860.210)
	(938.729,818.415)
	(913.000,761.000)

\path(1137,537)	(1176.511,604.788)
	(1212.337,650.040)
	(1287.000,687.000)

\path(1287,687)	(1356.916,677.344)
	(1421.055,641.707)
	(1474.417,591.217)
	(1512.000,537.000)

\path(1512,537)	(1529.491,467.053)
	(1530.220,426.053)
	(1527.548,383.576)
	(1522.932,341.527)
	(1517.830,301.812)
	(1512.000,237.000)

\path(1512,237)	(1512.000,203.952)
	(1512.000,158.951)
	(1512.000,96.725)
	(1512.000,57.505)
	(1512.000,12.000)

\path(312,1737)	(343.100,1692.057)
	(369.792,1653.237)
	(411.713,1591.331)
	(441.277,1546.010)
	(462.000,1512.000)

\path(462,1512)	(500.791,1449.800)
	(524.703,1411.687)
	(549.045,1370.932)
	(571.881,1329.062)
	(591.277,1287.599)
	(605.295,1248.070)
	(612.000,1212.000)

\path(612,1212)	(611.166,1156.395)
	(600.127,1092.821)
	(576.276,1032.586)
	(537.000,987.000)

\path(537,987)	(501.795,972.551)
	(460.882,970.286)
	(387.000,987.000)

\path(387,987)	(355.729,1009.564)
	(312.000,1062.000)

\path(1887,1662)	(1855.900,1617.057)
	(1829.208,1578.237)
	(1787.288,1516.331)
	(1757.723,1471.010)
	(1737.000,1437.000)

\path(1737,1437)	(1698.209,1374.800)
	(1674.297,1336.687)
	(1649.955,1295.932)
	(1627.119,1254.062)
	(1607.723,1212.599)
	(1593.705,1173.070)
	(1587.000,1137.000)

\path(1587,1137)	(1587.834,1081.395)
	(1598.872,1017.821)
	(1622.724,957.586)
	(1662.000,912.000)

\path(1662,912)	(1697.205,897.551)
	(1738.118,895.286)
	(1812.000,912.000)

\path(1812,912)	(1843.271,934.564)
	(1887.000,987.000)

\path(3687,1587)	(3718.100,1542.057)
	(3744.792,1503.237)
	(3786.712,1441.331)
	(3816.277,1396.010)
	(3837.000,1362.000)

\path(3837,1362)	(3875.791,1299.800)
	(3899.703,1261.687)
	(3924.045,1220.932)
	(3946.881,1179.062)
	(3966.277,1137.599)
	(3980.295,1098.070)
	(3987.000,1062.000)

\path(3987,1062)	(3986.170,1006.395)
	(3975.131,942.821)
	(3951.277,882.586)
	(3912.000,837.000)

\path(3912,837)	(3876.795,822.551)
	(3835.882,820.286)
	(3762.000,837.000)

\path(3762,837)	(3730.729,859.564)
	(3687.000,912.000)

\path(4887,1587)	(4855.900,1542.057)
	(4829.208,1503.237)
	(4787.288,1441.331)
	(4757.723,1396.010)
	(4737.000,1362.000)

\path(4737,1362)	(4698.209,1299.800)
	(4674.297,1261.687)
	(4649.955,1220.932)
	(4627.119,1179.062)
	(4607.723,1137.599)
	(4593.705,1098.070)
	(4587.000,1062.000)

\path(4587,1062)	(4587.830,1006.395)
	(4598.869,942.821)
	(4622.723,882.586)
	(4662.000,837.000)

\path(4662,837)	(4697.205,822.551)
	(4738.118,820.286)
	(4812.000,837.000)

\path(4812,837)	(4843.271,859.564)
	(4887.000,912.000)

\path(4137,612)	(4176.511,679.788)
	(4212.337,725.040)
	(4287.000,762.000)

\path(4287,762)	(4356.916,752.344)
	(4421.055,716.707)
	(4474.417,666.217)
	(4512.000,612.000)

\path(4512,612)	(4529.491,542.053)
	(4530.220,501.053)
	(4527.547,458.576)
	(4522.932,416.527)
	(4517.830,376.812)
	(4512.000,312.000)

\path(4512,312)	(4512.000,278.952)
	(4512.000,233.951)
	(4512.000,171.725)
	(4512.000,132.505)
	(4512.000,87.000)

\path(6762,1587)	(6793.100,1542.057)
	(6819.792,1503.237)
	(6861.712,1441.331)
	(6891.277,1396.010)
	(6912.000,1362.000)

\path(6912,1362)	(6950.791,1299.800)
	(6974.703,1261.687)
	(6999.045,1220.932)
	(7021.881,1179.062)
	(7041.277,1137.599)
	(7055.295,1098.070)
	(7062.000,1062.000)

\path(7062,1062)	(7061.170,1006.395)
	(7050.131,942.821)
	(7026.277,882.586)
	(6987.000,837.000)

\path(6987,837)	(6951.795,822.551)
	(6910.882,820.286)
	(6837.000,837.000)

\path(6837,837)	(6805.729,859.564)
	(6762.000,912.000)

\path(7212,1587)	(7180.900,1542.057)
	(7154.208,1503.237)
	(7112.287,1441.331)
	(7082.723,1396.010)
	(7062.000,1362.000)

\path(7062,1362)	(7023.209,1299.800)
	(6999.297,1261.687)
	(6974.955,1220.932)
	(6952.119,1179.062)
	(6932.723,1137.599)
	(6918.705,1098.070)
	(6912.000,1062.000)

\path(6912,1062)	(6912.830,1006.395)
	(6923.869,942.821)
	(6947.723,882.586)
	(6987.000,837.000)

\path(6987,837)	(7022.205,822.551)
	(7063.118,820.286)
	(7137.000,837.000)

\path(7137,837)	(7168.271,859.564)
	(7212.000,912.000)

\path(6912,912)	(6951.511,979.788)
	(6987.337,1025.040)
	(7062.000,1062.000)

\path(7062,1062)	(7131.916,1052.344)
	(7196.055,1016.707)
	(7249.417,966.217)
	(7287.000,912.000)

\path(7287,912)	(7304.491,842.053)
	(7305.220,801.053)
	(7302.547,758.576)
	(7297.932,716.527)
	(7292.830,676.812)
	(7287.000,612.000)

\path(7287,612)	(7287.000,578.952)
	(7287.000,533.951)
	(7287.000,471.725)
	(7287.000,432.505)
	(7287.000,387.000)

\put(5712,837){\makebox(0,0)[lb]{$-$}}
\put(2637,837){\makebox(0,0)[lb]{$=$}}
\end{picture}


==> draws/boundaryCD.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7527,4120)(0,-10)
\thicklines
\put(1358,2358){\ellipse{2700}{2700}}
\put(5858,2358){\ellipse{2700}{2700}}
\path(1808,3633)(1808,1083)
\path(533,3408)(1058,1008)
\path(1058,3633)(458,1308)
\path(3308,2508)(3908,2508)
\path(3788.000,2478.000)(3908.000,2508.000)(3788.000,2538.000)
\path(5033,3258)	(5049.245,3206.073)
	(5064.909,3155.977)
	(5080.006,3107.667)
	(5094.550,3061.098)
	(5108.555,3016.226)
	(5122.034,2973.006)
	(5135.001,2931.394)
	(5147.471,2891.345)
	(5159.455,2852.814)
	(5170.970,2815.757)
	(5192.641,2745.885)
	(5212.595,2681.372)
	(5230.940,2621.861)
	(5247.787,2566.995)
	(5263.246,2516.417)
	(5277.427,2469.770)
	(5290.439,2426.697)
	(5302.393,2386.840)
	(5313.398,2349.843)
	(5333.000,2283.000)

\path(5333,2283)	(5344.185,2245.060)
	(5357.175,2201.907)
	(5371.665,2154.268)
	(5387.350,2102.872)
	(5403.927,2048.447)
	(5421.090,1991.720)
	(5438.536,1933.419)
	(5455.959,1874.273)
	(5473.055,1815.008)
	(5489.520,1756.354)
	(5505.049,1699.037)
	(5519.338,1643.786)
	(5532.082,1591.329)
	(5542.977,1542.394)
	(5551.717,1497.708)
	(5558.000,1458.000)

\path(5558,1458)	(5564.197,1408.836)
	(5569.314,1347.064)
	(5568.773,1284.510)
	(5558.000,1233.000)

\path(5558,1233)	(5529.132,1193.420)
	(5484.935,1154.591)
	(5439.771,1117.467)
	(5408.000,1083.000)

\path(5408,1083)	(5381.971,1036.770)
	(5355.020,977.666)
	(5335.809,914.980)
	(5333.000,858.000)

\path(5333,858)	(5342.359,815.478)
	(5357.275,770.047)
	(5377.650,723.878)
	(5403.387,679.144)
	(5434.389,638.017)
	(5470.557,602.669)
	(5511.793,575.272)
	(5558.000,558.000)

\path(5558,558)	(5601.752,559.134)
	(5643.650,577.549)
	(5708.000,633.000)

\path(5708,633)	(5729.488,664.811)
	(5747.979,709.399)
	(5765.230,772.037)
	(5773.940,811.774)
	(5783.000,858.000)

\path(5858,1233)	(5798.323,1285.111)
	(5755.775,1325.137)
	(5708.000,1383.000)

\path(5708,1383)	(5672.161,1455.381)
	(5654.990,1498.549)
	(5638.334,1545.407)
	(5622.206,1595.234)
	(5606.616,1647.308)
	(5591.578,1700.909)
	(5577.102,1755.315)
	(5563.202,1809.805)
	(5549.888,1863.657)
	(5537.173,1916.151)
	(5525.069,1966.566)
	(5513.588,2014.179)
	(5502.741,2058.270)
	(5483.000,2133.000)

\path(5483,2133)	(5472.128,2171.049)
	(5459.773,2214.443)
	(5446.162,2262.424)
	(5431.521,2314.231)
	(5416.078,2369.107)
	(5400.058,2426.290)
	(5383.689,2485.022)
	(5367.196,2544.544)
	(5350.807,2604.095)
	(5334.747,2662.917)
	(5319.244,2720.250)
	(5304.523,2775.334)
	(5290.812,2827.411)
	(5278.337,2875.720)
	(5267.324,2919.503)
	(5258.000,2958.000)

\path(5258,2958)	(5245.737,3012.863)
	(5230.321,3087.791)
	(5220.882,3135.526)
	(5209.995,3191.574)
	(5197.441,3257.032)
	(5190.470,3293.634)
	(5183.000,3333.000)

\path(5033,3258)	(4984.014,3306.986)
	(4958.000,3333.000)

\path(4958,3333)	(4923.225,3363.421)
	(4878.395,3400.995)
	(4835.867,3442.072)
	(4808.000,3483.000)

\path(4808,3483)	(4793.049,3533.465)
	(4785.545,3594.278)
	(4789.269,3655.702)
	(4808.000,3708.000)

\path(4808,3708)	(4878.406,3758.580)
	(4921.708,3773.559)
	(4958.000,3783.000)

\path(4958,3783)	(4995.129,3787.470)
	(5033.000,3783.000)

\path(5033,3783)	(5064.271,3760.436)
	(5108.000,3708.000)

\path(5633,1158)	(5676.552,1139.185)
	(5714.378,1123.507)
	(5775.489,1100.681)
	(5821.605,1087.765)
	(5858.000,1083.000)

\path(5858,1083)	(5928.006,1089.984)
	(5969.163,1098.893)
	(6011.806,1110.094)
	(6053.974,1122.595)
	(6093.703,1135.407)
	(6158.000,1158.000)

\path(6158,1158)	(6203.902,1176.963)
	(6264.515,1205.940)
	(6302.536,1225.283)
	(6346.871,1248.447)
	(6398.399,1275.873)
	(6458.000,1308.000)

\path(6233,3483)	(6266.895,3440.895)
	(6295.585,3404.102)
	(6339.102,3343.819)
	(6367.069,3296.876)
	(6383.000,3258.000)

\path(6383,3258)	(6393.676,3204.090)
	(6398.086,3139.538)
	(6397.839,3067.993)
	(6394.543,2993.100)
	(6389.803,2918.507)
	(6385.227,2847.862)
	(6382.424,2784.810)
	(6383.000,2733.000)

\path(6383,2733)	(6388.339,2673.228)
	(6397.137,2600.404)
	(6402.474,2560.456)
	(6408.242,2518.877)
	(6414.299,2476.211)
	(6420.500,2433.000)
	(6426.701,2389.789)
	(6432.758,2347.123)
	(6438.526,2305.544)
	(6443.863,2265.596)
	(6452.661,2192.772)
	(6458.000,2133.000)

\path(6458,2133)	(6460.452,2073.474)
	(6461.603,2000.650)
	(6461.784,1960.638)
	(6461.753,1918.966)
	(6461.547,1876.189)
	(6461.203,1832.861)
	(6460.758,1789.538)
	(6460.252,1746.774)
	(6459.720,1705.123)
	(6459.201,1665.142)
	(6458.350,1592.405)
	(6458.000,1533.000)

\path(6458,1533)	(6458.000,1495.500)
	(6458.000,1458.000)

\path(6458,1458)	(6457.362,1420.541)
	(6458.000,1383.000)

\path(6458,1383)	(6462.287,1345.154)
	(6468.481,1299.237)
	(6476.355,1247.995)
	(6485.682,1194.173)
	(6496.237,1140.516)
	(6507.792,1089.772)
	(6520.122,1044.684)
	(6533.000,1008.000)

\path(6533,1008)	(6560.428,954.142)
	(6600.148,890.276)
	(6643.793,829.022)
	(6683.000,783.000)

\path(6683,783)	(6724.055,739.005)
	(6777.031,687.379)
	(6839.241,646.064)
	(6908.000,633.000)

\path(6908,633)	(6958.024,654.742)
	(6998.090,697.950)
	(7030.611,746.183)
	(7058.000,783.000)

\path(7058,783)	(7084.014,809.014)
	(7133.000,858.000)

\path(5633,933)	(5687.198,901.494)
	(5727.920,879.664)
	(5783.000,858.000)

\path(5783,858)	(5849.966,849.359)
	(5890.699,847.675)
	(5933.469,847.496)
	(5976.180,848.630)
	(6016.737,850.886)
	(6083.000,858.000)

\path(6083,858)	(6152.252,873.149)
	(6194.394,885.213)
	(6243.305,900.855)
	(6300.303,920.515)
	(6366.705,944.633)
	(6403.846,958.501)
	(6443.832,973.648)
	(6486.828,990.130)
	(6533.000,1008.000)

\path(5633,1158)	(5577.579,1118.936)
	(5558.000,1083.000)

\path(5558,1083)	(5569.396,1019.310)
	(5593.793,980.740)
	(5633.000,933.000)

\path(6233,3483)	(6215.823,3527.583)
	(6201.314,3566.145)
	(6179.424,3627.844)
	(6165.572,3673.371)
	(6158.000,3708.000)

\path(6158,3708)	(6150.053,3756.995)
	(6143.161,3818.276)
	(6143.689,3880.669)
	(6158.000,3933.000)

\path(6158,3933)	(6199.771,3983.127)
	(6260.113,4026.799)
	(6325.648,4061.071)
	(6383.000,4083.000)

\path(6383,4083)	(6416.683,4088.787)
	(6458.255,4090.234)
	(6533.000,4083.000)

\path(6533,4083)	(6588.080,4061.336)
	(6628.802,4039.506)
	(6683.000,4008.000)

\path(5108,3333)	(5164.892,3360.321)
	(5206.513,3380.756)
	(5258.000,3408.000)

\path(5258,3408)	(5307.537,3440.917)
	(5368.700,3484.976)
	(5430.763,3528.047)
	(5483.000,3558.000)

\path(5483,3558)	(5547.166,3582.585)
	(5586.890,3595.479)
	(5629.078,3607.676)
	(5671.755,3618.351)
	(5712.950,3626.680)
	(5783.000,3633.000)

\path(5783,3633)	(5835.919,3622.725)
	(5898.474,3601.054)
	(5959.542,3576.605)
	(6008.000,3558.000)

\path(6008,3558)	(6041.048,3546.986)
	(6086.049,3531.986)
	(6148.275,3511.244)
	(6187.495,3498.169)
	(6233.000,3483.000)

\path(5033,3558)	(5093.011,3589.507)
	(5144.832,3616.490)
	(5189.343,3639.388)
	(5227.422,3658.642)
	(5287.801,3687.974)
	(5333.000,3708.000)

\path(5333,3708)	(5382.134,3726.090)
	(5445.110,3746.891)
	(5508.281,3766.996)
	(5558.000,3783.000)

\path(5558,3783)	(5606.243,3801.929)
	(5666.952,3826.909)
	(5729.436,3848.685)
	(5783.000,3858.000)

\path(5783,3858)	(5836.038,3847.536)
	(5897.645,3823.845)
	(5958.179,3798.482)
	(6008.000,3783.000)

\path(6008,3783)	(6060.380,3779.827)
	(6101.777,3780.621)
	(6158.000,3783.000)

\path(5033,3558)	(5030.653,3509.366)
	(5033.000,3483.000)

\path(5033,3483)	(5054.664,3427.920)
	(5076.494,3387.198)
	(5108.000,3333.000)

\path(6683,1458)	(6677.284,1413.677)
	(6673.201,1375.300)
	(6669.935,1313.749)
	(6673.201,1268.073)
	(6683.000,1233.000)

\path(6683,1233)	(6705.564,1201.729)
	(6758.000,1158.000)

\path(6383,3783)	(6343.793,3735.260)
	(6319.396,3696.690)
	(6308.000,3633.000)

\path(6308,3633)	(6347.150,3561.128)
	(6391.855,3524.603)
	(6458.000,3483.000)

\path(6383,3783)	(6439.651,3755.744)
	(6492.227,3730.136)
	(6540.919,3706.064)
	(6585.920,3683.419)
	(6627.421,3662.091)
	(6665.617,3641.971)
	(6732.856,3604.913)
	(6789.176,3571.365)
	(6836.115,3540.450)
	(6908.000,3483.000)

\path(6908,3483)	(6946.354,3442.806)
	(6988.245,3391.519)
	(7031.783,3332.392)
	(7075.077,3268.676)
	(7116.237,3203.626)
	(7153.371,3140.495)
	(7184.589,3082.535)
	(7208.000,3033.000)

\path(7208,3033)	(7232.746,2967.436)
	(7245.369,2928.791)
	(7257.975,2887.026)
	(7270.427,2842.733)
	(7282.588,2796.504)
	(7294.321,2748.932)
	(7305.489,2700.608)
	(7315.953,2652.124)
	(7325.578,2604.073)
	(7334.225,2557.046)
	(7341.758,2511.636)
	(7348.039,2468.434)
	(7352.932,2428.033)
	(7358.000,2358.000)

\path(7358,2358)	(7356.966,2311.675)
	(7352.150,2256.186)
	(7344.250,2194.697)
	(7333.966,2130.371)
	(7322.000,2066.375)
	(7309.050,2005.871)
	(7295.817,1952.024)
	(7283.000,1908.000)

\path(7283,1908)	(7255.806,1838.638)
	(7237.025,1797.144)
	(7216.179,1753.991)
	(7194.310,1711.339)
	(7172.462,1671.349)
	(7133.000,1608.000)

\path(7133,1608)	(7085.943,1555.238)
	(7021.546,1494.030)
	(6956.627,1433.557)
	(6908.000,1383.000)

\path(6908,1383)	(6883.716,1351.240)
	(6852.965,1306.669)
	(6812.232,1244.013)
	(6787.023,1204.256)
	(6758.000,1158.000)

\path(6458,3483)	(6504.722,3455.034)
	(6544.812,3430.580)
	(6607.734,3390.450)
	(6652.039,3359.095)
	(6683.000,3333.000)

\path(6683,3333)	(6738.868,3270.819)
	(6770.451,3230.734)
	(6802.572,3187.740)
	(6833.810,3144.154)
	(6862.741,3102.291)
	(6908.000,3033.000)

\path(6908,3033)	(6933.988,2990.269)
	(6964.884,2937.853)
	(6998.539,2878.664)
	(7032.804,2815.613)
	(7065.531,2751.609)
	(7094.571,2689.566)
	(7117.777,2632.392)
	(7133.000,2583.000)

\path(7133,2583)	(7141.011,2515.928)
	(7142.143,2475.104)
	(7141.824,2432.250)
	(7140.401,2389.490)
	(7138.224,2348.947)
	(7133.000,2283.000)

\path(7133,2283)	(7128.619,2245.153)
	(7122.194,2199.232)
	(7114.032,2147.984)
	(7104.444,2094.158)
	(7093.737,2040.499)
	(7082.222,1989.755)
	(7070.206,1944.673)
	(7058.000,1908.000)

\path(7058,1908)	(7040.938,1867.305)
	(7018.418,1819.249)
	(6991.589,1766.631)
	(6961.599,1712.246)
	(6929.596,1658.894)
	(6896.730,1609.370)
	(6864.148,1566.473)
	(6833.000,1533.000)

\path(6833,1533)	(6782.900,1500.589)
	(6740.933,1481.445)
	(6683.000,1458.000)

\path(6533,3858)	(6485.260,3897.207)
	(6446.690,3921.604)
	(6383.000,3933.000)

\path(6383,3933)	(6333.346,3912.240)
	(6290.169,3873.592)
	(6255.907,3827.149)
	(6233.000,3783.000)

\path(6233,3783)	(6224.932,3748.872)
	(6223.096,3707.520)
	(6233.000,3633.000)

\path(6233,3633)	(6259.191,3577.170)
	(6300.568,3514.174)
	(6345.660,3454.340)
	(6383.000,3408.000)

\path(6383,3408)	(6408.121,3380.959)
	(6458.000,3333.000)

\path(6458,3333)	(6505.040,3305.871)
	(6545.358,3282.014)
	(6608.461,3242.363)
	(6683.000,3183.000)

\path(6683,3183)	(6711.737,3148.658)
	(6742.591,3104.848)
	(6774.417,3054.514)
	(6806.068,3000.600)
	(6836.397,2946.048)
	(6864.260,2893.802)
	(6888.510,2846.805)
	(6908.000,2808.000)

\path(6908,2808)	(6925.894,2772.173)
	(6947.517,2728.539)
	(6971.125,2679.422)
	(6994.977,2627.149)
	(7017.333,2574.044)
	(7036.450,2522.434)
	(7050.586,2474.644)
	(7058.000,2433.000)

\path(7058,2433)	(7058.477,2392.937)
	(7054.038,2345.979)
	(7045.734,2294.600)
	(7034.615,2241.274)
	(7021.732,2188.476)
	(7008.134,2138.682)
	(6994.874,2094.365)
	(6983.000,2058.000)

\path(6983,2058)	(6954.295,1989.320)
	(6934.567,1948.146)
	(6912.950,1905.217)
	(6890.714,1862.637)
	(6869.130,1822.507)
	(6833.000,1758.000)

\path(6833,1758)	(6806.279,1705.516)
	(6772.539,1639.440)
	(6731.529,1576.394)
	(6683.000,1533.000)

\path(6683,1533)	(6655.696,1527.173)
	(6608.000,1533.000)

\path(6608,1533)	(6608.000,1487.495)
	(6608.000,1448.275)
	(6608.000,1386.049)
	(6608.000,1341.048)
	(6608.000,1308.000)

\path(6608,1308)	(6602.195,1234.200)
	(6601.469,1192.398)
	(6608.000,1158.000)

\path(6608,1158)	(6633.240,1115.345)
	(6671.390,1071.390)
	(6715.345,1033.240)
	(6758.000,1008.000)

\path(6758,1008)	(6791.948,999.293)
	(6833.000,996.390)
	(6874.052,999.293)
	(6908.000,1008.000)

\path(6908,1008)	(6939.271,1030.564)
	(6983.000,1083.000)

\path(6533,3858)	(6594.760,3830.592)
	(6647.831,3806.536)
	(6693.091,3785.394)
	(6731.420,3766.725)
	(6790.799,3735.052)
	(6833.000,3708.000)

\path(6833,3708)	(6905.467,3647.449)
	(6947.484,3607.922)
	(6990.609,3565.234)
	(7032.783,3521.642)
	(7071.946,3479.401)
	(7133.000,3408.000)

\path(7133,3408)	(7159.118,3372.929)
	(7189.444,3329.381)
	(7222.162,3279.908)
	(7255.453,3227.062)
	(7287.499,3173.396)
	(7316.485,3121.463)
	(7340.591,3073.813)
	(7358.000,3033.000)

\path(7358,3033)	(7371.317,2988.690)
	(7383.274,2934.245)
	(7393.987,2873.027)
	(7403.574,2808.398)
	(7412.151,2743.719)
	(7419.837,2682.352)
	(7426.748,2627.658)
	(7433.000,2583.000)

\path(7433,2583)	(7442.409,2531.586)
	(7455.536,2469.204)
	(7470.515,2399.309)
	(7485.485,2325.352)
	(7498.582,2250.790)
	(7507.942,2179.074)
	(7511.702,2113.660)
	(7508.000,2058.000)

\path(7508,2058)	(7483.245,1985.632)
	(7462.843,1944.709)
	(7439.671,1902.803)
	(7415.666,1861.546)
	(7392.762,1822.571)
	(7358.000,1758.000)

\path(7358,1758)	(7342.891,1721.044)
	(7326.102,1675.257)
	(7307.955,1623.637)
	(7288.767,1569.184)
	(7268.859,1514.895)
	(7248.549,1463.769)
	(7228.156,1418.804)
	(7208.000,1383.000)

\path(7208,1383)	(7159.798,1332.203)
	(7092.114,1276.418)
	(7026.123,1217.673)
	(6983.000,1158.000)

\path(6983,1158)	(6978.650,1131.086)
	(6983.000,1083.000)

\path(6683,4008)	(6689.531,3952.868)
	(6691.708,3911.835)
	(6683.000,3858.000)

\path(6683,3858)	(6660.436,3826.729)
	(6608.000,3783.000)

\path(6608,3183)	(6590.823,3138.417)
	(6576.314,3099.855)
	(6554.424,3038.156)
	(6540.572,2992.629)
	(6533.000,2958.000)

\path(6533,2958)	(6528.828,2908.077)
	(6528.226,2845.249)
	(6530.012,2782.546)
	(6533.000,2733.000)

\path(6533,2733)	(6538.349,2687.964)
	(6547.149,2633.317)
	(6558.249,2572.260)
	(6570.500,2508.000)
	(6582.751,2443.740)
	(6593.851,2382.683)
	(6602.651,2328.036)
	(6608.000,2283.000)

\path(6608,2283)	(6608.809,2216.937)
	(6607.519,2176.242)
	(6605.896,2133.334)
	(6604.536,2090.384)
	(6604.036,2049.564)
	(6608.000,1983.000)

\path(6608,1983)	(6619.229,1931.526)
	(6637.505,1868.227)
	(6659.778,1806.066)
	(6683.000,1758.000)

\path(6683,1758)	(6707.011,1729.286)
	(6758.000,1683.000)

\path(7133,1308)	(7201.755,1236.049)
	(7247.330,1178.081)
	(7273.240,1128.823)
	(7283.000,1083.000)

\path(7283,1083)	(7275.850,1042.723)
	(7255.321,1001.021)
	(7208.000,933.000)

\path(7208,933)	(7183.396,905.224)
	(7133.000,858.000)

\path(5858,1233)	(5840.596,1179.505)
	(5834.795,1139.017)
	(5858.000,1083.000)

\path(5858,1083)	(5858.000,1083.000)

\path(5858,3858)	(5903.209,3905.341)
	(5929.606,3943.778)
	(5933.000,4008.000)

\path(5933,4008)	(5894.794,4056.719)
	(5836.899,4084.946)
	(5770.805,4093.451)
	(5708.000,4083.000)

\path(5708,4083)	(5650.566,4044.380)
	(5607.706,3983.689)
	(5577.493,3916.403)
	(5558.000,3858.000)

\path(5558,3858)	(5546.427,3790.628)
	(5543.985,3750.025)
	(5543.533,3707.483)
	(5544.888,3665.005)
	(5547.872,3624.596)
	(5558.000,3558.000)

\path(5558,3558)	(5579.664,3502.920)
	(5601.494,3462.198)
	(5633.000,3408.000)

\path(5783,3633)	(5785.490,3587.807)
	(5787.269,3548.809)
	(5788.693,3486.761)
	(5787.269,3441.583)
	(5783.000,3408.000)

\path(5783,3408)	(5772.640,3368.363)
	(5756.356,3321.790)
	(5735.912,3270.717)
	(5713.070,3217.575)
	(5689.595,3164.799)
	(5667.249,3114.822)
	(5647.796,3070.078)
	(5633.000,3033.000)

\path(5633,3033)	(5616.518,2987.265)
	(5598.028,2934.446)
	(5576.870,2872.564)
	(5552.386,2799.641)
	(5538.691,2758.422)
	(5523.916,2713.701)
	(5507.981,2665.232)
	(5490.801,2612.766)
	(5472.296,2556.057)
	(5452.382,2494.858)
	(5430.978,2428.921)
	(5408.000,2358.000)

\path(5633,3408)	(5619.206,3347.067)
	(5607.113,3294.587)
	(5596.503,3249.681)
	(5587.156,3211.470)
	(5571.371,3151.618)
	(5558.000,3108.000)

\path(5558,3108)	(5544.950,3071.010)
	(5528.912,3028.915)
	(5509.225,2980.176)
	(5485.231,2923.256)
	(5456.271,2856.617)
	(5439.722,2819.171)
	(5421.685,2778.720)
	(5402.077,2735.069)
	(5380.815,2688.027)
	(5357.816,2637.401)
	(5333.000,2583.000)

\path(5258,2433)	(5234.421,2385.844)
	(5212.495,2341.994)
	(5192.141,2301.286)
	(5173.275,2263.555)
	(5139.679,2196.365)
	(5111.049,2139.105)
	(5086.725,2090.457)
	(5066.048,2049.102)
	(5033.000,1983.000)

\path(5033,1983)	(5010.966,1938.932)
	(4980.965,1878.930)
	(4961.878,1840.757)
	(4939.482,1795.963)
	(4913.335,1743.671)
	(4883.000,1683.000)

\path(4883,1683)	(4827.868,1689.531)
	(4786.835,1691.707)
	(4733.000,1683.000)

\path(4733,1683)	(4688.851,1660.093)
	(4642.408,1625.831)
	(4603.760,1582.654)
	(4583.000,1533.000)

\path(4583,1533)	(4584.741,1490.245)
	(4600.576,1447.661)
	(4658.000,1383.000)

\path(4658,1383)	(4693.318,1372.689)
	(4735.017,1373.835)
	(4808.000,1383.000)

\path(4808,1383)	(4808.000,1383.000)

\path(4883,1533)	(4913.335,1578.505)
	(4939.482,1617.725)
	(4980.965,1679.951)
	(5010.966,1724.952)
	(5033.000,1758.000)

\path(5033,1758)	(5077.068,1824.102)
	(5104.638,1865.457)
	(5137.070,1914.105)
	(5175.243,1971.365)
	(5220.037,2038.555)
	(5245.191,2076.286)
	(5272.329,2116.994)
	(5301.563,2160.844)
	(5333.000,2208.000)

\put(233,783){\makebox(0,0)[lb]{$1$}}
\put(1058,558){\makebox(0,0)[lb]{$2$}}
\put(2108,633){\makebox(0,0)[lb]{$3$}}
\put(5258,33){\makebox(0,0)[lb]{$1$}}
\put(6908,33){\makebox(0,0)[lb]{$2$}}
\end{picture}


==> draws/crosschange.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6324,939)(0,-10)
\thicklines
\put(462,462){\whiten\ellipse{76}{76}}
\put(462,462){\ellipse{76}{76}}
\path(12,12)(912,912)
\path(12,12)(912,912)
\path(848.360,805.934)(912.000,912.000)(805.934,848.360)
\path(912,12)(12,912)
\path(912,12)(12,912)
\path(118.066,848.360)(12.000,912.000)(75.640,805.934)
\path(2712,12)(2337,387)
\path(2712,12)(2337,387)
\path(3612,12)(3987,387)
\path(3612,12)(3987,387)
\path(5412,12)(5562,162)
\path(6312,12)(5862,387)
\path(5787,462)(5712,537)
\path(2187,537)(1812,912)
\path(1918.066,848.360)(1812.000,912.000)(1875.640,805.934)
\path(1812,12)(2712,912)
\path(2648.360,805.934)(2712.000,912.000)(2605.934,848.360)
\path(4512,12)(3612,912)
\path(3718.066,848.360)(3612.000,912.000)(3675.640,805.934)
\path(4062,537)(4512,912)
\path(4439.019,812.131)(4512.000,912.000)(4400.608,858.225)
\path(5787,387)(6312,912)
\path(6248.360,805.934)(6312.000,912.000)(6205.934,848.360)
\path(5637,687)(5412,912)
\path(5518.066,848.360)(5412.000,912.000)(5475.640,805.934)
\path(6012,462)(6012,387)
\path(5937,612)	(5893.271,664.436)
	(5862.000,687.000)

\path(5862,687)	(5787.818,701.970)
	(5746.868,699.488)
	(5712.000,687.000)

\path(5712,687)	(5661.420,616.594)
	(5646.441,573.292)
	(5637.000,537.000)

\path(5637,537)	(5625.597,470.762)
	(5621.493,430.667)
	(5619.124,388.474)
	(5618.989,346.096)
	(5621.589,305.448)
	(5637.000,237.000)

\path(5637,237)	(5668.695,193.695)
	(5712.000,162.000)

\path(5712,162)	(5746.398,155.469)
	(5788.200,156.195)
	(5862.000,162.000)

\path(5862,162)	(5898.176,154.268)
	(5937.000,162.000)

\path(5937,162)	(5960.205,218.018)
	(5954.404,258.505)
	(5937.000,312.000)

\put(1287,387){\makebox(0,0)[lb]{$=$}}
\put(3087,462){\makebox(0,0)[lb]{$-$}}
\put(4812,462){\makebox(0,0)[lb]{$=$}}
\end{picture}


==> draws/dotcross.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8424,1426)(0,-10)
\thicklines
\put(612,91){\whiten\ellipse{76}{76}}
\put(612,91){\ellipse{76}{76}}
\put(5412,166){\whiten\ellipse{76}{76}}
\put(5412,166){\ellipse{76}{76}}
\put(3012,916){\whiten\ellipse{76}{76}}
\put(3012,916){\ellipse{76}{76}}
\put(7812,1366){\whiten\ellipse{76}{76}}
\put(7812,1366){\ellipse{76}{76}}
\path(12,616)(1212,616)
\path(2412,616)(3612,616)
\path(4812,616)(6012,616)
\path(7212,616)(8412,616)
\path(4962,466)(5037,466)
\path(5262,316)(5712,316)
\path(7362,466)(7512,466)
\path(7737,316)(8112,316)
\path(5262,466)(5712,466)
\path(5592.000,436.000)(5712.000,466.000)(5592.000,496.000)
\path(7662,466)(8112,466)
\path(7992.000,436.000)(8112.000,466.000)(7992.000,496.000)
\path(7482.000,346.000)(7362.000,316.000)(7482.000,286.000)
\path(7362,316)(7512,316)
\path(5082.000,346.000)(4962.000,316.000)(5082.000,286.000)
\path(4962,316)(5037,316)
\path(5562,691)	(5566.613,746.672)
	(5568.150,787.885)
	(5562.000,841.000)

\path(5562,841)	(5542.507,899.403)
	(5512.294,966.689)
	(5469.434,1027.380)
	(5412.000,1066.000)

\path(5412,1066)	(5351.337,1072.089)
	(5288.812,1056.314)
	(5231.632,1026.632)
	(5187.000,991.000)

\path(5187,991)	(5156.311,943.352)
	(5134.868,881.144)
	(5120.740,817.614)
	(5112.000,766.000)

\path(5112,766)	(5106.042,699.491)
	(5104.797,658.719)
	(5104.579,615.812)
	(5105.288,572.929)
	(5106.826,532.228)
	(5112.000,466.000)

\path(5112,466)	(5122.106,398.471)
	(5129.626,357.377)
	(5138.629,314.309)
	(5148.990,271.452)
	(5160.587,230.992)
	(5187.000,166.000)

\path(5187,166)	(5212.365,125.391)
	(5247.716,79.514)
	(5290.209,39.380)
	(5337.000,16.000)

\path(5337,16)	(5395.870,11.620)
	(5459.081,23.237)
	(5517.502,49.986)
	(5562.000,91.000)

\path(5562,91)	(5580.406,144.484)
	(5578.361,206.976)
	(5568.135,267.730)
	(5562.000,316.000)

\path(5562,316)	(5562.000,368.035)
	(5562.000,409.518)
	(5562.000,466.000)

\path(8037,766)	(8041.613,821.672)
	(8043.150,862.885)
	(8037.000,916.000)

\path(8037,916)	(8017.507,974.403)
	(7987.294,1041.689)
	(7944.434,1102.380)
	(7887.000,1141.000)

\path(7887,1141)	(7826.337,1147.089)
	(7763.812,1131.314)
	(7706.632,1101.632)
	(7662.000,1066.000)

\path(7662,1066)	(7631.311,1018.352)
	(7609.868,956.144)
	(7595.740,892.614)
	(7587.000,841.000)

\path(7587,841)	(7581.042,774.491)
	(7579.797,733.719)
	(7579.579,690.812)
	(7580.288,647.929)
	(7581.826,607.228)
	(7587.000,541.000)

\path(7587,541)	(7597.106,473.471)
	(7604.626,432.377)
	(7613.629,389.309)
	(7623.990,346.452)
	(7635.587,305.992)
	(7662.000,241.000)

\path(7662,241)	(7687.365,200.391)
	(7722.716,154.514)
	(7765.209,114.380)
	(7812.000,91.000)

\path(7812,91)	(7870.870,86.620)
	(7934.081,98.237)
	(7992.502,124.986)
	(8037.000,166.000)

\path(8037,166)	(8055.406,219.484)
	(8053.361,281.976)
	(8043.135,342.730)
	(8037.000,391.000)

\path(8037,391)	(8037.000,443.035)
	(8037.000,484.518)
	(8037.000,541.000)

\path(7887,691)	(7851.611,749.594)
	(7812.000,766.000)

\path(7812,766)	(7761.142,741.520)
	(7737.000,691.000)

\path(7737,691)	(7738.741,648.245)
	(7754.576,605.661)
	(7812.000,541.000)

\path(7812,541)	(7850.505,536.418)
	(7887.000,541.000)

\path(7887,541)	(7887.000,541.000)

\path(312,466)(912,466)
\path(432.000,346.000)(312.000,316.000)(432.000,286.000)
\path(312,316)(912,316)
\path(2832.000,346.000)(2712.000,316.000)(2832.000,286.000)
\path(2712,316)(3312,316)
\path(2712,466)(3312,466)
\put(1587,541){\makebox(0,0)[lb]{$-$}}
\put(4062,541){\makebox(0,0)[lb]{$=$}}
\put(6462,541){\makebox(0,0)[lb]{$-$}}
\end{picture}


==> draws/f4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3021,1231)(0,-10)
\thicklines
\path(987,1208)	(1037.646,1152.924)
	(1080.540,1104.628)
	(1116.339,1062.232)
	(1145.704,1024.858)
	(1187.766,961.659)
	(1212.000,908.000)

\path(1212,908)	(1222.304,869.566)
	(1230.250,824.116)
	(1235.546,773.953)
	(1237.898,721.377)
	(1237.012,668.693)
	(1232.596,618.200)
	(1224.356,572.202)
	(1212.000,533.000)

\path(1212,533)	(1176.488,467.584)
	(1123.181,399.267)
	(1058.034,341.567)
	(987.000,308.000)

\path(987,308)	(928.400,305.852)
	(865.646,321.189)
	(807.319,348.681)
	(762.000,383.000)

\path(762,383)	(737.964,414.653)
	(718.624,459.189)
	(702.222,521.880)
	(694.573,561.682)
	(687.000,608.000)

\path(87,533)	(139.437,592.485)
	(179.573,634.970)
	(237.000,683.000)

\path(237,683)	(285.066,706.222)
	(347.228,728.495)
	(410.526,746.771)
	(462.000,758.000)

\path(462,758)	(511.957,761.573)
	(574.841,761.176)
	(637.555,759.191)
	(687.000,758.000)

\path(687,758)	(736.573,758.000)
	(799.500,758.000)
	(862.427,758.000)
	(912.000,758.000)

\path(912,758)	(938.014,758.000)
	(987.000,758.000)

\path(612,1208)	(608.473,1152.036)
	(607.298,1110.725)
	(612.000,1058.000)

\path(612,1058)	(626.344,1023.431)
	(649.496,983.000)
	(672.650,942.569)
	(687.000,908.000)

\path(687,908)	(689.348,881.634)
	(687.000,833.000)

\path(1962,1208)	(2012.646,1152.924)
	(2055.540,1104.628)
	(2091.339,1062.232)
	(2120.704,1024.858)
	(2162.766,961.659)
	(2187.000,908.000)

\path(2187,908)	(2197.304,869.566)
	(2205.250,824.116)
	(2210.546,773.953)
	(2212.898,721.377)
	(2212.012,668.693)
	(2207.596,618.200)
	(2199.356,572.202)
	(2187.000,533.000)

\path(2187,533)	(2151.488,467.584)
	(2098.181,399.267)
	(2033.034,341.567)
	(1962.000,308.000)

\path(1962,308)	(1903.400,305.852)
	(1840.646,321.189)
	(1782.319,348.681)
	(1737.000,383.000)

\path(1737,383)	(1712.964,414.653)
	(1693.624,459.189)
	(1677.222,521.880)
	(1669.573,561.682)
	(1662.000,608.000)

\path(1362,608)	(1418.223,605.621)
	(1459.620,604.827)
	(1512.000,608.000)

\path(1512,608)	(1562.622,622.227)
	(1624.500,645.500)
	(1686.378,668.773)
	(1737.000,683.000)

\path(1737,683)	(1789.380,686.173)
	(1830.777,685.379)
	(1887.000,683.000)

\path(1362,758)	(1418.223,755.621)
	(1459.620,754.827)
	(1512.000,758.000)

\path(1512,758)	(1562.622,772.227)
	(1624.500,795.500)
	(1686.378,818.773)
	(1737.000,833.000)

\path(1737,833)	(1789.380,836.173)
	(1830.777,835.379)
	(1887.000,833.000)

\path(1587,1208)	(1583.473,1152.036)
	(1582.298,1110.725)
	(1587.000,1058.000)

\path(1587,1058)	(1601.344,1023.431)
	(1624.496,983.000)
	(1647.650,942.569)
	(1662.000,908.000)

\path(1662,908)	(1664.348,881.634)
	(1662.000,833.000)

\path(2337,833)	(2382.918,819.593)
	(2422.434,807.777)
	(2484.896,788.041)
	(2529.660,772.035)
	(2562.000,758.000)

\path(2562,758)	(2614.588,729.314)
	(2678.595,689.735)
	(2740.554,646.788)
	(2787.000,608.000)

\path(2787,608)	(2826.045,561.809)
	(2869.421,500.274)
	(2909.086,436.352)
	(2937.000,383.000)

\path(2937,383)	(2959.936,317.991)
	(2971.389,277.530)
	(2982.281,234.676)
	(2992.201,191.613)
	(3000.735,150.523)
	(3012.000,83.000)

\path(3012,83)	(3013.193,56.881)
	(3012.000,8.000)

\path(2337,608)	(2382.757,593.746)
	(2422.158,581.326)
	(2484.529,561.106)
	(2529.385,545.584)
	(2562.000,533.000)

\path(2562,533)	(2596.252,519.881)
	(2639.205,502.798)
	(2712.000,458.000)

\path(2712,458)	(2740.144,410.192)
	(2761.867,348.001)
	(2777.407,284.560)
	(2787.000,233.000)

\path(2787,233)	(2789.384,199.695)
	(2789.119,157.771)
	(2787.000,83.000)

\path(2787,83)	(2787.000,56.986)
	(2787.000,8.000)

\path(87,533)	(55.494,478.802)
	(33.664,438.080)
	(12.000,383.000)

\path(12,383)	(8.473,349.429)
	(8.865,307.535)
	(12.000,233.000)

\path(12,233)	(12.000,180.965)
	(12.000,139.482)
	(12.000,83.000)

\path(162,83)	(157.967,127.793)
	(155.087,166.505)
	(152.783,228.324)
	(155.087,273.731)
	(162.000,308.000)

\path(162,308)	(186.728,364.410)
	(225.667,428.375)
	(270.273,488.402)
	(312.000,533.000)

\path(312,533)	(383.768,577.246)
	(426.218,596.184)
	(462.000,608.000)

\path(462,608)	(512.354,613.290)
	(575.194,612.702)
	(637.687,609.763)
	(687.000,608.000)

\path(687,608)	(731.068,608.000)
	(791.070,608.000)
	(829.243,608.000)
	(874.037,608.000)
	(926.329,608.000)
	(987.000,608.000)

\end{picture}


==> draws/fA.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4524,1239)(0,-10)
\thicklines
\path(12,12)(1212,1212)
\path(312,12)(1212,912)
\path(1212,12)(837,387)
\path(537,612)(12,1212)
\path(12,912)(387,462)
\path(687,237)(912,12)
\path(3312,1212)(4512,12)
\path(3312,912)(4212,12)
\path(4512,1212)(3987,612)
\path(3762,387)(3312,12)
\path(4212,1212)(3837,762)
\path(3612,537)(3312,312)
\path(1812,612)(2712,612)
\path(2592.000,582.000)(2712.000,612.000)(2592.000,642.000)
\end{picture}


==> draws/fB.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11866,2882)(0,-10)
\thicklines
\path(7583,1809)(7733,1884)
\path(7508,1884)(7658,1959)
\path(11408,1434)(11558,1209)
\path(11258,1284)(11408,1059)
\path(5483,1659)(6383,1659)
\path(6263.000,1629.000)(6383.000,1659.000)(6263.000,1689.000)
\path(8634,1058)	(8678.793,1102.151)
	(8716.380,1128.196)
	(8784.000,1133.000)

\path(8784,1133)	(8839.954,1064.109)
	(8850.641,1019.109)
	(8859.000,983.000)

\path(8859,983)	(8870.158,946.319)
	(8881.680,901.233)
	(8893.131,850.488)
	(8904.071,796.831)
	(8914.066,743.008)
	(8922.676,691.764)
	(8929.467,645.846)
	(8934.000,608.000)

\path(8934,608)	(8936.446,570.696)
	(8937.594,525.134)
	(8937.744,474.076)
	(8937.195,420.282)
	(8936.246,366.516)
	(8935.198,315.539)
	(8934.349,270.113)
	(8934.000,233.000)

\path(8934,233)	(8934.000,199.952)
	(8934.000,154.951)
	(8934.000,92.725)
	(8934.000,53.505)
	(8934.000,8.000)

\path(8484,1058)	(8508.340,1105.965)
	(8530.205,1146.944)
	(8568.263,1210.576)
	(8634.000,1283.000)

\path(8634,1283)	(8694.614,1323.319)
	(8731.149,1343.773)
	(8770.432,1361.390)
	(8811.412,1373.896)
	(8853.035,1379.016)
	(8894.248,1374.476)
	(8934.000,1358.000)

\path(8934,1358)	(8998.943,1302.528)
	(9041.984,1232.064)
	(9056.652,1192.680)
	(9067.476,1151.313)
	(9075.001,1108.551)
	(9079.770,1064.983)
	(9082.328,1021.196)
	(9083.218,977.779)
	(9082.984,935.321)
	(9082.171,894.410)
	(9080.981,819.581)
	(9084.000,758.000)

\path(9084,758)	(9087.052,720.607)
	(9088.485,675.004)
	(9088.671,623.940)
	(9087.986,570.166)
	(9086.803,516.435)
	(9085.495,465.496)
	(9084.436,420.101)
	(9084.000,383.000)

\path(9084,383)	(9084.000,327.918)
	(9084.000,293.456)
	(9084.000,252.916)
	(9084.000,205.199)
	(9084.000,149.207)
	(9084.000,83.840)
	(9084.000,47.298)
	(9084.000,8.000)

\path(8559,833)	(8524.855,774.994)
	(8495.988,724.604)
	(8471.958,680.953)
	(8452.327,643.160)
	(8424.503,581.636)
	(8409.000,533.000)

\path(8409,533)	(8401.946,487.891)
	(8399.595,427.542)
	(8400.183,389.456)
	(8401.946,344.922)
	(8404.885,293.064)
	(8409.000,233.000)

\path(8409,908)	(8374.855,849.994)
	(8345.988,799.604)
	(8321.958,755.953)
	(8302.327,718.160)
	(8274.503,656.636)
	(8259.000,608.000)

\path(8259,608)	(8251.946,540.862)
	(8251.652,499.980)
	(8252.730,457.074)
	(8254.591,414.283)
	(8256.649,373.748)
	(8259.000,308.000)

\path(8259,308)	(8259.000,281.986)
	(8259.000,233.000)

\path(9084,908)	(9144.671,908.000)
	(9196.963,908.000)
	(9241.757,908.000)
	(9279.930,908.000)
	(9339.932,908.000)
	(9384.000,908.000)

\path(9384,908)	(9436.035,908.000)
	(9477.518,908.000)
	(9534.000,908.000)

\path(9084,758)	(9144.671,758.000)
	(9196.963,758.000)
	(9241.757,758.000)
	(9279.930,758.000)
	(9339.932,758.000)
	(9384.000,758.000)

\path(9384,758)	(9436.035,758.000)
	(9477.518,758.000)
	(9534.000,758.000)

\path(7134,1358)	(7176.315,1420.541)
	(7213.258,1474.169)
	(7245.487,1519.764)
	(7273.661,1558.205)
	(7320.484,1617.138)
	(7359.000,1658.000)

\path(7359,1658)	(7389.961,1684.095)
	(7434.266,1715.450)
	(7497.188,1755.580)
	(7537.278,1780.034)
	(7584.000,1808.000)

\path(6984,1358)	(7003.772,1398.776)
	(7022.397,1436.599)
	(7056.541,1503.937)
	(7087.091,1561.113)
	(7114.706,1609.224)
	(7163.768,1682.648)
	(7209.000,1733.000)

\path(7209,1733)	(7250.166,1764.630)
	(7309.200,1797.830)
	(7347.615,1816.117)
	(7393.134,1836.115)
	(7446.636,1858.263)
	(7509.000,1883.000)

\path(7659,1958)	(7712.682,1991.364)
	(7762.685,2022.267)
	(7809.199,2050.818)
	(7852.419,2077.128)
	(7892.535,2101.306)
	(7929.741,2123.463)
	(7996.189,2162.150)
	(8053.300,2194.068)
	(8102.614,2220.097)
	(8145.668,2241.114)
	(8184.000,2258.000)

\path(8184,2258)	(8221.330,2272.759)
	(8264.031,2288.402)
	(8311.358,2304.719)
	(8362.567,2321.501)
	(8416.913,2338.538)
	(8473.654,2355.622)
	(8532.044,2372.543)
	(8591.340,2389.092)
	(8650.797,2405.061)
	(8709.671,2420.239)
	(8767.218,2434.418)
	(8822.693,2447.388)
	(8875.354,2458.941)
	(8924.454,2468.866)
	(8969.251,2476.956)
	(9009.000,2483.000)

\path(9009,2483)	(9061.326,2488.464)
	(9124.988,2492.616)
	(9196.218,2495.331)
	(9233.494,2496.111)
	(9271.249,2496.485)
	(9309.011,2496.438)
	(9346.310,2495.953)
	(9417.635,2493.612)
	(9481.454,2489.335)
	(9534.000,2483.000)

\path(9534,2483)	(9568.629,2475.428)
	(9614.156,2461.576)
	(9675.855,2439.686)
	(9714.417,2425.177)
	(9759.000,2408.000)

\path(7734,1883)	(7780.627,1907.518)
	(7824.018,1930.257)
	(7864.338,1951.300)
	(7901.752,1970.729)
	(7968.519,2005.076)
	(8025.638,2033.956)
	(8074.427,2058.030)
	(8116.205,2077.955)
	(8184.000,2108.000)

\path(8184,2108)	(8249.493,2134.488)
	(8288.101,2149.645)
	(8329.828,2165.721)
	(8374.085,2182.448)
	(8420.282,2199.559)
	(8467.827,2216.787)
	(8516.130,2233.865)
	(8564.601,2250.525)
	(8612.650,2266.500)
	(8659.685,2281.523)
	(8705.117,2295.327)
	(8748.355,2307.643)
	(8788.808,2318.206)
	(8859.000,2333.000)

\path(8859,2333)	(8904.063,2338.280)
	(8958.821,2341.580)
	(9020.026,2343.135)
	(9084.427,2343.181)
	(9148.775,2341.955)
	(9209.820,2339.692)
	(9264.311,2336.629)
	(9309.000,2333.000)

\path(9309,2333)	(9365.050,2325.530)
	(9399.753,2319.524)
	(9440.374,2311.711)
	(9488.010,2301.872)
	(9543.761,2289.787)
	(9608.725,2275.236)
	(9645.005,2266.968)
	(9684.000,2258.000)

\path(9984,2708)	(9963.620,2667.396)
	(9944.467,2629.722)
	(9909.512,2562.614)
	(9878.476,2505.576)
	(9850.699,2457.511)
	(9802.286,2383.903)
	(9759.000,2333.000)

\path(9759,2333)	(9687.794,2265.525)
	(9643.249,2227.762)
	(9594.506,2190.957)
	(9542.888,2157.846)
	(9489.716,2131.161)
	(9436.312,2113.634)
	(9384.000,2108.000)

\path(9384,2108)	(9319.919,2126.729)
	(9257.839,2168.938)
	(9202.590,2218.177)
	(9159.000,2258.000)

\path(9159,2258)	(9131.959,2283.121)
	(9084.000,2333.000)

\path(10134,2708)	(10106.173,2651.512)
	(10080.069,2599.078)
	(10055.578,2550.506)
	(10032.591,2505.604)
	(10010.996,2464.178)
	(9990.686,2426.037)
	(9953.475,2358.841)
	(9920.080,2302.478)
	(9889.622,2255.408)
	(9834.000,2183.000)

\path(9834,2183)	(9776.257,2122.689)
	(9739.574,2088.286)
	(9699.548,2053.858)
	(9657.578,2021.510)
	(9615.064,1993.347)
	(9573.405,1971.476)
	(9534.000,1958.000)

\path(9534,1958)	(9491.840,1952.666)
	(9443.946,1953.500)
	(9392.510,1959.520)
	(9339.728,1969.741)
	(9287.791,1983.183)
	(9238.896,1998.861)
	(9195.234,2015.795)
	(9159.000,2033.000)

\path(9159,2033)	(9104.092,2069.469)
	(9040.477,2126.938)
	(9003.207,2165.744)
	(8961.124,2212.438)
	(8913.348,2267.896)
	(8859.000,2333.000)

\path(8784,2483)	(8733.354,2538.076)
	(8690.460,2586.372)
	(8654.661,2628.768)
	(8625.296,2666.142)
	(8583.234,2729.341)
	(8559.000,2783.000)

\path(8559,2783)	(8555.588,2809.651)
	(8559.000,2858.000)

\path(9009,2483)	(8961.638,2526.195)
	(8921.091,2563.765)
	(8857.804,2624.671)
	(8813.865,2670.992)
	(8784.000,2708.000)

\path(8784,2708)	(8754.634,2758.790)
	(8734.729,2800.585)
	(8709.000,2858.000)

\path(9984,2333)	(10028.583,2315.823)
	(10067.145,2301.314)
	(10128.844,2279.424)
	(10174.371,2265.572)
	(10209.000,2258.000)

\path(10209,2258)	(10209.000,2258.000)

\path(9834,2183)	(9907.661,2148.724)
	(9971.472,2119.763)
	(10026.531,2095.677)
	(10073.936,2076.028)
	(10114.787,2060.374)
	(10150.183,2048.278)
	(10209.000,2033.000)

\path(10209,2033)	(10209.000,2033.000)

\path(10734,2108)	(10790.699,2063.222)
	(10843.315,2021.434)
	(10892.042,1982.470)
	(10937.071,1946.166)
	(10978.595,1912.357)
	(11016.807,1880.878)
	(11084.059,1824.253)
	(11140.366,1774.970)
	(11187.267,1731.713)
	(11259.000,1658.000)

\path(11259,1658)	(11284.246,1626.684)
	(11315.318,1582.261)
	(11355.730,1519.458)
	(11380.538,1479.515)
	(11409.000,1433.000)

\path(10659,1883)	(10707.619,1845.852)
	(10752.736,1811.173)
	(10794.516,1778.826)
	(10833.125,1748.673)
	(10901.485,1694.400)
	(10959.135,1647.256)
	(11007.393,1606.143)
	(11047.578,1569.962)
	(11109.000,1508.000)

\path(11109,1508)	(11134.420,1476.757)
	(11165.550,1432.359)
	(11205.905,1369.531)
	(11230.640,1329.558)
	(11259.000,1283.000)

\path(11559,1208)	(11610.001,1136.836)
	(11653.147,1074.809)
	(11689.098,1020.820)
	(11718.514,973.771)
	(11742.052,932.563)
	(11760.374,896.098)
	(11784.000,833.000)

\path(11784,833)	(11789.580,780.042)
	(11788.185,738.790)
	(11784.000,683.000)

\path(11409,1058)	(11459.646,1002.924)
	(11502.540,954.627)
	(11538.339,912.232)
	(11567.704,874.857)
	(11609.766,811.659)
	(11634.000,758.000)

\path(11634,758)	(11637.412,731.349)
	(11634.000,683.000)

\path(8858,909)	(8812.243,923.254)
	(8772.842,935.674)
	(8710.471,955.894)
	(8665.615,971.416)
	(8633.000,984.000)

\path(8633,984)	(8565.259,1013.742)
	(8523.922,1032.938)
	(8480.622,1053.746)
	(8437.620,1075.211)
	(8397.175,1096.378)
	(8333.000,1134.000)

\path(8333,1134)	(8268.523,1181.098)
	(8231.917,1210.132)
	(8193.063,1242.105)
	(8152.461,1276.478)
	(8110.609,1312.712)
	(8068.005,1350.271)
	(8025.148,1388.614)
	(7982.536,1427.203)
	(7940.668,1465.501)
	(7900.043,1502.968)
	(7861.158,1539.066)
	(7790.606,1605.002)
	(7733.000,1659.000)

\path(7733,1659)	(7680.312,1710.405)
	(7638.992,1752.046)
	(7583.000,1809.000)

\path(8933,759)	(8893.593,766.150)
	(8856.957,772.844)
	(8791.445,784.971)
	(8735.365,795.602)
	(8687.619,804.956)
	(8612.734,820.713)
	(8558.000,834.000)

\path(8558,834)	(8507.637,847.828)
	(8444.292,866.678)
	(8381.552,887.938)
	(8333.000,909.000)

\path(8333,909)	(8291.615,934.460)
	(8243.847,968.460)
	(8192.103,1008.449)
	(8138.791,1051.879)
	(8086.318,1096.199)
	(8037.090,1138.859)
	(7993.515,1177.309)
	(7958.000,1209.000)

\path(7958,1209)	(7890.242,1273.560)
	(7849.334,1314.335)
	(7806.523,1357.635)
	(7763.896,1401.105)
	(7723.542,1442.392)
	(7658.000,1509.000)

\path(7658,1509)	(7624.952,1542.048)
	(7579.951,1587.049)
	(7517.725,1649.275)
	(7478.505,1688.495)
	(7433.000,1734.000)

\path(7508,1884)	(7466.718,1929.112)
	(7428.456,1971.190)
	(7393.076,2010.398)
	(7360.443,2046.903)
	(7302.862,2112.458)
	(7254.616,2169.173)
	(7214.606,2218.366)
	(7181.732,2261.356)
	(7133.000,2334.000)

\path(7133,2334)	(7113.369,2369.611)
	(7091.647,2413.666)
	(7069.005,2463.553)
	(7046.615,2516.659)
	(7025.648,2570.369)
	(7007.276,2622.072)
	(6992.669,2669.153)
	(6983.000,2709.000)

\path(6983,2709)	(6979.205,2761.508)
	(6980.154,2802.873)
	(6983.000,2859.000)

\path(7358,1809)	(7307.281,1851.074)
	(7260.343,1890.520)
	(7217.022,1927.501)
	(7177.153,1962.183)
	(7107.113,2025.308)
	(7048.903,2081.213)
	(7001.204,2131.216)
	(6962.700,2176.636)
	(6932.072,2218.791)
	(6908.000,2259.000)

\path(6908,2259)	(6892.108,2295.854)
	(6878.363,2341.020)
	(6866.623,2391.775)
	(6856.745,2445.394)
	(6848.587,2499.150)
	(6842.005,2550.320)
	(6836.857,2596.178)
	(6833.000,2634.000)

\path(6833,2634)	(6830.846,2667.200)
	(6830.128,2712.251)
	(6830.846,2774.427)
	(6831.743,2813.584)
	(6833.000,2859.000)

\path(11858,1659)	(11830.477,1612.104)
	(11806.339,1571.890)
	(11766.463,1508.869)
	(11708.000,1434.000)

\path(11708,1434)	(11633.131,1375.538)
	(11570.110,1335.661)
	(11529.896,1311.523)
	(11483.000,1284.000)

\path(11783,1884)	(11757.705,1821.748)
	(11735.158,1768.326)
	(11714.922,1722.854)
	(11696.555,1684.455)
	(11663.674,1625.357)
	(11633.000,1584.000)

\path(11633,1584)	(11558.994,1523.108)
	(11495.757,1483.838)
	(11455.273,1460.460)
	(11408.000,1434.000)

\path(11333,1209)	(11258.732,1161.274)
	(11194.488,1120.467)
	(11139.169,1085.919)
	(11091.676,1056.971)
	(11050.912,1032.965)
	(11015.777,1013.240)
	(10958.000,984.000)

\path(10958,984)	(10925.565,970.528)
	(10880.769,954.709)
	(10818.338,934.785)
	(10778.862,922.735)
	(10733.000,909.000)

\path(11258,1359)	(11184.385,1310.513)
	(11120.607,1269.162)
	(11065.568,1234.288)
	(11018.169,1205.231)
	(10977.311,1181.333)
	(10941.896,1161.935)
	(10883.000,1134.000)

\path(10883,1134)	(10817.958,1111.840)
	(10777.495,1100.420)
	(10734.646,1089.409)
	(10691.592,1079.284)
	(10650.512,1070.523)
	(10583.000,1059.000)

\path(10583,1059)	(10556.881,1057.807)
	(10508.000,1059.000)

\path(10733,909)	(10674.059,894.704)
	(10625.240,882.253)
	(10555.336,862.009)
	(10508.000,834.000)

\path(10508,834)	(10508.000,834.000)

\path(383,2859)	(405.108,2787.855)
	(425.758,2721.725)
	(445.034,2660.362)
	(463.017,2603.520)
	(479.790,2550.950)
	(495.436,2502.406)
	(510.036,2457.640)
	(523.674,2416.406)
	(548.390,2343.543)
	(570.244,2281.840)
	(589.894,2229.318)
	(608.000,2184.000)

\path(608,2184)	(622.872,2148.025)
	(639.778,2107.175)
	(658.528,2062.182)
	(678.929,2013.780)
	(700.792,1962.703)
	(723.924,1909.683)
	(748.135,1855.454)
	(773.232,1800.750)
	(799.026,1746.304)
	(825.324,1692.848)
	(851.936,1641.118)
	(878.669,1591.845)
	(905.334,1545.763)
	(931.738,1503.607)
	(983.000,1434.000)

\path(983,1434)	(1029.543,1386.465)
	(1089.732,1334.999)
	(1159.469,1281.663)
	(1196.639,1254.937)
	(1234.659,1228.515)
	(1273.018,1202.655)
	(1311.203,1177.615)
	(1385.006,1131.023)
	(1451.971,1090.798)
	(1508.000,1059.000)

\path(1508,1059)	(1561.693,1032.438)
	(1636.231,1000.928)
	(1684.064,982.218)
	(1740.404,960.953)
	(1806.350,936.694)
	(1843.268,923.304)
	(1883.000,909.000)

\path(383,2409)	(397.218,2353.657)
	(410.533,2302.215)
	(423.002,2254.482)
	(434.678,2210.265)
	(445.617,2169.374)
	(455.874,2131.615)
	(474.560,2064.724)
	(491.176,2008.055)
	(506.162,1960.070)
	(519.957,1919.231)
	(533.000,1884.000)

\path(533,1884)	(551.886,1837.612)
	(576.148,1781.642)
	(604.417,1719.472)
	(635.326,1654.485)
	(667.507,1590.062)
	(699.591,1529.586)
	(730.212,1476.438)
	(758.000,1434.000)

\path(758,1434)	(818.555,1361.533)
	(858.083,1319.516)
	(900.770,1276.391)
	(944.361,1234.217)
	(986.600,1195.054)
	(1058.000,1134.000)

\path(1058,1134)	(1093.302,1108.143)
	(1137.410,1078.449)
	(1187.576,1046.513)
	(1241.049,1013.929)
	(1295.078,982.291)
	(1346.913,953.194)
	(1393.804,928.232)
	(1433.000,909.000)

\path(1433,909)	(1481.953,890.022)
	(1544.949,869.317)
	(1608.220,849.704)
	(1658.000,834.000)

\path(1658,834)	(1691.048,822.986)
	(1736.049,807.986)
	(1798.275,787.244)
	(1837.495,774.169)
	(1883.000,759.000)

\path(1658,1059)	(1702.793,1103.151)
	(1740.380,1129.196)
	(1808.000,1134.000)

\path(1808,1134)	(1863.954,1065.109)
	(1874.641,1020.109)
	(1883.000,984.000)

\path(1883,984)	(1894.158,947.319)
	(1905.680,902.233)
	(1917.131,851.488)
	(1928.071,797.831)
	(1938.066,744.008)
	(1946.676,692.764)
	(1953.467,646.846)
	(1958.000,609.000)

\path(1958,609)	(1960.446,571.696)
	(1961.594,526.134)
	(1961.744,475.076)
	(1961.195,421.282)
	(1960.246,367.516)
	(1959.198,316.539)
	(1958.349,271.113)
	(1958.000,234.000)

\path(1958,234)	(1958.000,200.952)
	(1958.000,155.951)
	(1958.000,93.725)
	(1958.000,54.505)
	(1958.000,9.000)

\path(1508,1059)	(1532.340,1106.965)
	(1554.205,1147.944)
	(1592.262,1211.576)
	(1658.000,1284.000)

\path(1658,1284)	(1718.614,1324.319)
	(1755.149,1344.773)
	(1794.433,1362.390)
	(1835.412,1374.896)
	(1877.035,1380.016)
	(1918.248,1375.476)
	(1958.000,1359.000)

\path(1958,1359)	(2022.943,1303.528)
	(2065.984,1233.064)
	(2080.652,1193.680)
	(2091.476,1152.313)
	(2099.001,1109.551)
	(2103.770,1065.983)
	(2106.328,1022.196)
	(2107.218,978.779)
	(2106.984,936.321)
	(2106.171,895.410)
	(2104.981,820.581)
	(2108.000,759.000)

\path(2108,759)	(2111.052,721.607)
	(2112.485,676.004)
	(2112.671,624.940)
	(2111.986,571.166)
	(2110.803,517.435)
	(2109.495,466.496)
	(2108.436,421.101)
	(2108.000,384.000)

\path(2108,384)	(2108.000,328.918)
	(2108.000,294.456)
	(2108.000,253.916)
	(2108.000,206.199)
	(2108.000,150.207)
	(2108.000,84.840)
	(2108.000,48.298)
	(2108.000,9.000)

\path(1583,834)	(1548.855,775.994)
	(1519.988,725.604)
	(1495.958,681.953)
	(1476.327,644.160)
	(1448.503,582.636)
	(1433.000,534.000)

\path(1433,534)	(1425.946,488.891)
	(1423.595,428.542)
	(1424.183,390.456)
	(1425.946,345.922)
	(1428.885,294.064)
	(1433.000,234.000)

\path(1433,909)	(1398.855,850.994)
	(1369.988,800.604)
	(1345.958,756.953)
	(1326.327,719.160)
	(1298.503,657.636)
	(1283.000,609.000)

\path(1283,609)	(1275.946,541.862)
	(1275.652,500.980)
	(1276.730,458.074)
	(1278.591,415.283)
	(1280.649,374.748)
	(1283.000,309.000)

\path(1283,309)	(1283.000,282.986)
	(1283.000,234.000)

\path(2108,909)	(2168.671,909.000)
	(2220.963,909.000)
	(2265.757,909.000)
	(2303.930,909.000)
	(2363.932,909.000)
	(2408.000,909.000)

\path(2408,909)	(2460.035,909.000)
	(2501.518,909.000)
	(2558.000,909.000)

\path(2108,759)	(2168.671,759.000)
	(2220.963,759.000)
	(2265.757,759.000)
	(2303.930,759.000)
	(2363.932,759.000)
	(2408.000,759.000)

\path(2408,759)	(2460.035,759.000)
	(2501.518,759.000)
	(2558.000,759.000)

\path(3458,909)	(3521.316,919.271)
	(3580.165,929.167)
	(3634.765,938.741)
	(3685.338,948.050)
	(3732.102,957.147)
	(3775.278,966.088)
	(3815.085,974.929)
	(3851.742,983.723)
	(3916.489,1001.391)
	(3971.276,1019.534)
	(4017.860,1038.591)
	(4058.000,1059.000)

\path(4058,1059)	(4116.889,1095.918)
	(4179.105,1142.440)
	(4246.625,1200.543)
	(4321.426,1272.206)
	(4362.176,1313.740)
	(4405.487,1359.406)
	(4451.608,1409.450)
	(4500.785,1464.120)
	(4553.265,1523.662)
	(4609.296,1588.325)
	(4669.126,1658.355)
	(4700.542,1695.460)
	(4733.000,1734.000)

\path(3458,759)	(3520.776,762.371)
	(3579.157,765.789)
	(3633.362,769.282)
	(3683.611,772.877)
	(3730.124,776.602)
	(3773.120,780.485)
	(3812.818,784.552)
	(3849.440,788.831)
	(3914.330,798.136)
	(3969.549,808.620)
	(4016.853,820.501)
	(4058.000,834.000)

\path(4058,834)	(4108.799,856.510)
	(4167.038,888.128)
	(4229.775,926.442)
	(4294.070,969.037)
	(4356.981,1013.504)
	(4415.567,1057.428)
	(4466.887,1098.397)
	(4508.000,1134.000)

\path(4508,1134)	(4558.227,1185.122)
	(4620.283,1258.804)
	(4657.943,1306.851)
	(4701.196,1363.833)
	(4750.922,1430.850)
	(4778.487,1468.465)
	(4808.000,1509.000)

\path(158,1359)	(200.315,1421.541)
	(237.258,1475.169)
	(269.487,1520.764)
	(297.661,1559.205)
	(344.484,1618.138)
	(383.000,1659.000)

\path(383,1659)	(413.961,1685.095)
	(458.266,1716.450)
	(521.188,1756.580)
	(561.278,1781.034)
	(608.000,1809.000)

\path(8,1359)	(27.772,1399.776)
	(46.397,1437.599)
	(80.541,1504.937)
	(111.091,1562.113)
	(138.706,1610.224)
	(187.768,1683.648)
	(233.000,1734.000)

\path(233,1734)	(274.166,1765.630)
	(333.200,1798.830)
	(371.615,1817.117)
	(417.134,1837.115)
	(470.636,1859.263)
	(533.000,1884.000)

\path(683,1959)	(736.682,1992.364)
	(786.685,2023.267)
	(833.199,2051.818)
	(876.419,2078.128)
	(916.535,2102.306)
	(953.741,2124.463)
	(1020.189,2163.150)
	(1077.300,2195.068)
	(1126.614,2221.097)
	(1169.668,2242.114)
	(1208.000,2259.000)

\path(1208,2259)	(1245.330,2273.759)
	(1288.031,2289.402)
	(1335.358,2305.719)
	(1386.567,2322.501)
	(1440.913,2339.538)
	(1497.654,2356.622)
	(1556.044,2373.543)
	(1615.340,2390.092)
	(1674.797,2406.061)
	(1733.671,2421.239)
	(1791.218,2435.418)
	(1846.693,2448.388)
	(1899.354,2459.941)
	(1948.454,2469.866)
	(1993.251,2477.956)
	(2033.000,2484.000)

\path(2033,2484)	(2085.326,2489.464)
	(2148.988,2493.616)
	(2220.218,2496.331)
	(2257.494,2497.111)
	(2295.249,2497.485)
	(2333.011,2497.438)
	(2370.310,2496.953)
	(2441.635,2494.612)
	(2505.454,2490.335)
	(2558.000,2484.000)

\path(2558,2484)	(2592.629,2476.428)
	(2638.156,2462.576)
	(2699.855,2440.686)
	(2738.417,2426.177)
	(2783.000,2409.000)

\path(758,1884)	(804.627,1908.518)
	(848.018,1931.257)
	(888.338,1952.300)
	(925.752,1971.729)
	(992.519,2006.076)
	(1049.637,2034.956)
	(1098.427,2059.030)
	(1140.205,2078.955)
	(1208.000,2109.000)

\path(1208,2109)	(1273.493,2135.488)
	(1312.101,2150.645)
	(1353.828,2166.721)
	(1398.085,2183.448)
	(1444.282,2200.559)
	(1491.827,2217.787)
	(1540.130,2234.865)
	(1588.601,2251.525)
	(1636.650,2267.500)
	(1683.685,2282.523)
	(1729.117,2296.327)
	(1772.355,2308.643)
	(1812.808,2319.206)
	(1883.000,2334.000)

\path(1883,2334)	(1928.063,2339.280)
	(1982.821,2342.580)
	(2044.026,2344.135)
	(2108.427,2344.181)
	(2172.775,2342.955)
	(2233.820,2340.692)
	(2288.311,2337.629)
	(2333.000,2334.000)

\path(2333,2334)	(2389.050,2326.530)
	(2423.753,2320.524)
	(2464.374,2312.711)
	(2512.010,2302.872)
	(2567.761,2290.787)
	(2632.725,2276.236)
	(2669.005,2267.968)
	(2708.000,2259.000)

\path(3008,2709)	(2987.620,2668.396)
	(2968.467,2630.722)
	(2933.512,2563.614)
	(2902.476,2506.576)
	(2874.699,2458.511)
	(2826.286,2384.903)
	(2783.000,2334.000)

\path(2783,2334)	(2711.794,2266.525)
	(2667.249,2228.762)
	(2618.506,2191.957)
	(2566.888,2158.846)
	(2513.716,2132.161)
	(2460.312,2114.634)
	(2408.000,2109.000)

\path(2408,2109)	(2343.919,2127.729)
	(2281.839,2169.938)
	(2226.590,2219.177)
	(2183.000,2259.000)

\path(2183,2259)	(2155.959,2284.121)
	(2108.000,2334.000)

\path(3158,2709)	(3130.173,2652.512)
	(3104.069,2600.078)
	(3079.578,2551.506)
	(3056.591,2506.604)
	(3034.996,2465.178)
	(3014.686,2427.037)
	(2977.475,2359.841)
	(2944.080,2303.478)
	(2913.622,2256.408)
	(2858.000,2184.000)

\path(2858,2184)	(2800.258,2123.689)
	(2763.574,2089.286)
	(2723.548,2054.858)
	(2681.578,2022.510)
	(2639.064,1994.347)
	(2597.405,1972.476)
	(2558.000,1959.000)

\path(2558,1959)	(2515.840,1953.666)
	(2467.946,1954.500)
	(2416.510,1960.520)
	(2363.727,1970.741)
	(2311.791,1984.183)
	(2262.896,1999.861)
	(2219.234,2016.795)
	(2183.000,2034.000)

\path(2183,2034)	(2128.092,2070.469)
	(2064.477,2127.938)
	(2027.207,2166.744)
	(1985.124,2213.438)
	(1937.348,2268.896)
	(1883.000,2334.000)

\path(1808,2484)	(1757.354,2539.076)
	(1714.460,2587.372)
	(1678.661,2629.768)
	(1649.296,2667.142)
	(1607.234,2730.341)
	(1583.000,2784.000)

\path(1583,2784)	(1579.587,2810.651)
	(1583.000,2859.000)

\path(2033,2484)	(1985.638,2527.195)
	(1945.091,2564.765)
	(1881.804,2625.671)
	(1837.865,2671.992)
	(1808.000,2709.000)

\path(1808,2709)	(1778.634,2759.790)
	(1758.729,2801.585)
	(1733.000,2859.000)

\path(3008,2334)	(3052.583,2316.823)
	(3091.145,2302.314)
	(3152.844,2280.424)
	(3198.371,2266.572)
	(3233.000,2259.000)

\path(3233,2259)	(3233.000,2259.000)

\path(2858,2184)	(2931.661,2149.724)
	(2995.472,2120.763)
	(3050.531,2096.677)
	(3097.936,2077.028)
	(3138.787,2061.374)
	(3174.183,2049.278)
	(3233.000,2034.000)

\path(3233,2034)	(3233.000,2034.000)

\path(3758,2109)	(3814.699,2064.222)
	(3867.315,2022.434)
	(3916.042,1983.470)
	(3961.071,1947.166)
	(4002.595,1913.357)
	(4040.807,1881.878)
	(4108.059,1825.253)
	(4164.366,1775.970)
	(4211.267,1732.713)
	(4283.000,1659.000)

\path(4283,1659)	(4308.246,1627.684)
	(4339.318,1583.261)
	(4379.730,1520.458)
	(4404.538,1480.515)
	(4433.000,1434.000)

\path(3683,1884)	(3731.619,1846.852)
	(3776.736,1812.173)
	(3818.516,1779.826)
	(3857.125,1749.673)
	(3925.485,1695.400)
	(3983.135,1648.256)
	(4031.393,1607.143)
	(4071.578,1570.962)
	(4133.000,1509.000)

\path(4133,1509)	(4158.420,1477.757)
	(4189.550,1433.359)
	(4229.905,1370.531)
	(4254.640,1330.558)
	(4283.000,1284.000)

\path(4583,1209)	(4634.001,1137.836)
	(4677.147,1075.809)
	(4713.098,1021.820)
	(4742.514,974.771)
	(4766.052,933.563)
	(4784.374,897.098)
	(4808.000,834.000)

\path(4808,834)	(4813.580,781.042)
	(4812.185,739.790)
	(4808.000,684.000)

\path(4433,1059)	(4483.646,1003.924)
	(4526.540,955.627)
	(4562.339,913.232)
	(4591.704,875.857)
	(4633.766,812.659)
	(4658.000,759.000)

\path(4658,759)	(4661.413,732.349)
	(4658.000,684.000)

\end{picture}


==> draws/fC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4822,2881)(0,-10)
\thicklines
\put(1020.500,2070.500){\arc{530.330}{2.3562}{3.9270}}
\put(845.500,1545.500){\arc{525.595}{2.6992}{4.6648}}
\put(4145.500,1537.167){\arc{577.952}{5.5386}{7.3581}}
\put(4170.500,945.500){\arc{530.330}{4.8543}{6.1413}}
\path(383,2858)	(405.108,2786.855)
	(425.758,2720.725)
	(445.034,2659.362)
	(463.017,2602.520)
	(479.790,2549.950)
	(495.436,2501.406)
	(510.036,2456.640)
	(523.674,2415.406)
	(548.390,2342.543)
	(570.244,2280.840)
	(589.894,2228.318)
	(608.000,2183.000)

\path(608,2183)	(622.872,2147.025)
	(639.778,2106.175)
	(658.528,2061.182)
	(678.929,2012.780)
	(700.792,1961.703)
	(723.924,1908.683)
	(748.135,1854.454)
	(773.232,1799.750)
	(799.026,1745.304)
	(825.324,1691.848)
	(851.936,1640.118)
	(878.669,1590.845)
	(905.334,1544.763)
	(931.738,1502.607)
	(983.000,1433.000)

\path(983,1433)	(1029.543,1385.465)
	(1089.732,1333.999)
	(1159.469,1280.663)
	(1196.639,1253.937)
	(1234.659,1227.515)
	(1273.018,1201.655)
	(1311.203,1176.615)
	(1385.006,1130.023)
	(1451.971,1089.798)
	(1508.000,1058.000)

\path(1508,1058)	(1561.693,1031.438)
	(1636.231,999.928)
	(1684.064,981.218)
	(1740.404,959.953)
	(1806.350,935.694)
	(1843.268,922.304)
	(1883.000,908.000)

\path(383,2408)	(397.218,2352.657)
	(410.533,2301.215)
	(423.002,2253.482)
	(434.678,2209.265)
	(445.617,2168.374)
	(455.874,2130.615)
	(474.560,2063.724)
	(491.176,2007.055)
	(506.162,1959.070)
	(519.957,1918.231)
	(533.000,1883.000)

\path(533,1883)	(551.886,1836.612)
	(576.148,1780.642)
	(604.417,1718.472)
	(635.326,1653.485)
	(667.507,1589.062)
	(699.591,1528.586)
	(730.212,1475.438)
	(758.000,1433.000)

\path(758,1433)	(818.555,1360.533)
	(858.083,1318.516)
	(900.770,1275.391)
	(944.361,1233.217)
	(986.600,1194.054)
	(1058.000,1133.000)

\path(1058,1133)	(1093.302,1107.143)
	(1137.410,1077.449)
	(1187.576,1045.513)
	(1241.049,1012.929)
	(1295.078,981.291)
	(1346.913,952.194)
	(1393.804,927.232)
	(1433.000,908.000)

\path(1433,908)	(1481.953,889.022)
	(1544.949,868.317)
	(1608.220,848.704)
	(1658.000,833.000)

\path(1658,833)	(1691.048,821.986)
	(1736.049,806.986)
	(1798.275,786.244)
	(1837.495,773.169)
	(1883.000,758.000)

\path(1658,1058)	(1702.793,1102.151)
	(1740.380,1128.196)
	(1808.000,1133.000)

\path(1808,1133)	(1863.954,1064.109)
	(1874.641,1019.109)
	(1883.000,983.000)

\path(1883,983)	(1894.158,946.319)
	(1905.680,901.233)
	(1917.131,850.488)
	(1928.071,796.831)
	(1938.066,743.008)
	(1946.676,691.764)
	(1953.467,645.846)
	(1958.000,608.000)

\path(1958,608)	(1960.446,570.696)
	(1961.594,525.134)
	(1961.744,474.076)
	(1961.195,420.282)
	(1960.246,366.516)
	(1959.198,315.539)
	(1958.349,270.113)
	(1958.000,233.000)

\path(1958,233)	(1958.000,199.952)
	(1958.000,154.951)
	(1958.000,92.725)
	(1958.000,53.505)
	(1958.000,8.000)

\path(1508,1058)	(1532.340,1105.965)
	(1554.205,1146.944)
	(1592.262,1210.576)
	(1658.000,1283.000)

\path(1658,1283)	(1718.614,1323.319)
	(1755.149,1343.773)
	(1794.433,1361.390)
	(1835.412,1373.896)
	(1877.035,1379.016)
	(1918.248,1374.476)
	(1958.000,1358.000)

\path(1958,1358)	(2022.943,1302.528)
	(2065.984,1232.064)
	(2080.652,1192.680)
	(2091.476,1151.313)
	(2099.001,1108.551)
	(2103.770,1064.983)
	(2106.328,1021.196)
	(2107.218,977.779)
	(2106.984,935.321)
	(2106.171,894.410)
	(2104.981,819.581)
	(2108.000,758.000)

\path(2108,758)	(2111.052,720.607)
	(2112.485,675.004)
	(2112.671,623.940)
	(2111.986,570.166)
	(2110.803,516.435)
	(2109.495,465.496)
	(2108.436,420.101)
	(2108.000,383.000)

\path(2108,383)	(2108.000,327.918)
	(2108.000,293.456)
	(2108.000,252.916)
	(2108.000,205.199)
	(2108.000,149.207)
	(2108.000,83.840)
	(2108.000,47.298)
	(2108.000,8.000)

\path(1583,833)	(1548.855,774.994)
	(1519.988,724.604)
	(1495.958,680.953)
	(1476.327,643.160)
	(1448.503,581.636)
	(1433.000,533.000)

\path(1433,533)	(1425.946,487.891)
	(1423.595,427.542)
	(1424.183,389.456)
	(1425.946,344.922)
	(1428.885,293.064)
	(1433.000,233.000)

\path(1433,908)	(1398.855,849.994)
	(1369.988,799.604)
	(1345.958,755.953)
	(1326.327,718.160)
	(1298.503,656.636)
	(1283.000,608.000)

\path(1283,608)	(1275.946,540.862)
	(1275.652,499.980)
	(1276.730,457.074)
	(1278.591,414.283)
	(1280.649,373.748)
	(1283.000,308.000)

\path(1283,308)	(1283.000,281.986)
	(1283.000,233.000)

\path(2108,908)	(2168.671,908.000)
	(2220.963,908.000)
	(2265.757,908.000)
	(2303.930,908.000)
	(2363.932,908.000)
	(2408.000,908.000)

\path(2408,908)	(2460.035,908.000)
	(2501.518,908.000)
	(2558.000,908.000)

\path(2108,758)	(2168.671,758.000)
	(2220.963,758.000)
	(2265.757,758.000)
	(2303.930,758.000)
	(2363.932,758.000)
	(2408.000,758.000)

\path(2408,758)	(2460.035,758.000)
	(2501.518,758.000)
	(2558.000,758.000)

\path(3458,908)	(3521.316,918.271)
	(3580.165,928.167)
	(3634.765,937.741)
	(3685.338,947.050)
	(3732.102,956.147)
	(3775.278,965.088)
	(3815.085,973.929)
	(3851.742,982.723)
	(3916.489,1000.391)
	(3971.276,1018.534)
	(4017.860,1037.591)
	(4058.000,1058.000)

\path(4058,1058)	(4116.889,1094.918)
	(4179.105,1141.440)
	(4246.625,1199.543)
	(4321.426,1271.206)
	(4362.176,1312.740)
	(4405.487,1358.406)
	(4451.608,1408.450)
	(4500.785,1463.120)
	(4553.265,1522.662)
	(4609.296,1587.325)
	(4669.126,1657.355)
	(4700.542,1694.460)
	(4733.000,1733.000)

\path(3458,758)	(3520.776,761.371)
	(3579.157,764.789)
	(3633.362,768.282)
	(3683.611,771.877)
	(3730.124,775.602)
	(3773.120,779.485)
	(3812.818,783.552)
	(3849.440,787.831)
	(3914.330,797.136)
	(3969.549,807.620)
	(4016.853,819.501)
	(4058.000,833.000)

\path(4058,833)	(4108.799,855.510)
	(4167.038,887.128)
	(4229.775,925.442)
	(4294.070,968.037)
	(4356.981,1012.504)
	(4415.567,1056.428)
	(4466.887,1097.397)
	(4508.000,1133.000)

\path(4508,1133)	(4558.227,1184.122)
	(4620.283,1257.804)
	(4657.943,1305.851)
	(4701.196,1362.833)
	(4750.922,1429.850)
	(4778.487,1467.465)
	(4808.000,1508.000)

\path(158,1358)	(200.315,1420.541)
	(237.258,1474.169)
	(269.487,1519.764)
	(297.661,1558.205)
	(344.484,1617.138)
	(383.000,1658.000)

\path(383,1658)	(413.961,1684.095)
	(458.266,1715.450)
	(521.188,1755.580)
	(561.278,1780.034)
	(608.000,1808.000)

\path(8,1358)	(27.772,1398.776)
	(46.397,1436.599)
	(80.541,1503.937)
	(111.091,1561.113)
	(138.706,1609.224)
	(187.768,1682.648)
	(233.000,1733.000)

\path(233,1733)	(274.166,1764.630)
	(333.200,1797.830)
	(371.615,1816.117)
	(417.134,1836.115)
	(470.636,1858.263)
	(533.000,1883.000)

\path(683,1958)	(736.682,1991.364)
	(786.685,2022.267)
	(833.199,2050.818)
	(876.419,2077.128)
	(916.535,2101.306)
	(953.741,2123.463)
	(1020.189,2162.150)
	(1077.300,2194.068)
	(1126.614,2220.097)
	(1169.668,2241.114)
	(1208.000,2258.000)

\path(1208,2258)	(1245.330,2272.759)
	(1288.031,2288.402)
	(1335.358,2304.719)
	(1386.567,2321.501)
	(1440.913,2338.538)
	(1497.654,2355.622)
	(1556.044,2372.543)
	(1615.340,2389.092)
	(1674.797,2405.061)
	(1733.671,2420.239)
	(1791.218,2434.418)
	(1846.693,2447.388)
	(1899.354,2458.941)
	(1948.454,2468.866)
	(1993.251,2476.956)
	(2033.000,2483.000)

\path(2033,2483)	(2085.326,2488.464)
	(2148.988,2492.616)
	(2220.218,2495.331)
	(2257.494,2496.111)
	(2295.249,2496.485)
	(2333.011,2496.438)
	(2370.310,2495.953)
	(2441.635,2493.612)
	(2505.454,2489.335)
	(2558.000,2483.000)

\path(2558,2483)	(2592.629,2475.428)
	(2638.156,2461.576)
	(2699.855,2439.686)
	(2738.417,2425.177)
	(2783.000,2408.000)

\path(758,1883)	(804.627,1907.518)
	(848.018,1930.257)
	(888.338,1951.300)
	(925.752,1970.729)
	(992.519,2005.076)
	(1049.637,2033.956)
	(1098.427,2058.030)
	(1140.205,2077.955)
	(1208.000,2108.000)

\path(1208,2108)	(1273.493,2134.488)
	(1312.101,2149.645)
	(1353.828,2165.721)
	(1398.085,2182.448)
	(1444.282,2199.559)
	(1491.827,2216.787)
	(1540.130,2233.865)
	(1588.601,2250.525)
	(1636.650,2266.500)
	(1683.685,2281.523)
	(1729.117,2295.327)
	(1772.355,2307.643)
	(1812.808,2318.206)
	(1883.000,2333.000)

\path(1883,2333)	(1928.063,2338.280)
	(1982.821,2341.580)
	(2044.026,2343.135)
	(2108.427,2343.181)
	(2172.775,2341.955)
	(2233.820,2339.692)
	(2288.311,2336.629)
	(2333.000,2333.000)

\path(2333,2333)	(2389.050,2325.530)
	(2423.753,2319.524)
	(2464.374,2311.711)
	(2512.010,2301.872)
	(2567.761,2289.787)
	(2632.725,2275.236)
	(2669.005,2266.968)
	(2708.000,2258.000)

\path(3008,2708)	(2987.620,2667.396)
	(2968.467,2629.722)
	(2933.512,2562.614)
	(2902.476,2505.576)
	(2874.699,2457.511)
	(2826.286,2383.903)
	(2783.000,2333.000)

\path(2783,2333)	(2711.794,2265.525)
	(2667.249,2227.762)
	(2618.506,2190.957)
	(2566.888,2157.846)
	(2513.716,2131.161)
	(2460.312,2113.634)
	(2408.000,2108.000)

\path(2408,2108)	(2343.919,2126.729)
	(2281.839,2168.938)
	(2226.590,2218.177)
	(2183.000,2258.000)

\path(2183,2258)	(2155.959,2283.121)
	(2108.000,2333.000)

\path(3158,2708)	(3130.173,2651.512)
	(3104.069,2599.078)
	(3079.578,2550.506)
	(3056.591,2505.604)
	(3034.996,2464.178)
	(3014.686,2426.037)
	(2977.475,2358.841)
	(2944.080,2302.478)
	(2913.622,2255.408)
	(2858.000,2183.000)

\path(2858,2183)	(2800.258,2122.689)
	(2763.574,2088.286)
	(2723.548,2053.858)
	(2681.578,2021.510)
	(2639.064,1993.347)
	(2597.405,1971.476)
	(2558.000,1958.000)

\path(2558,1958)	(2515.840,1952.666)
	(2467.946,1953.500)
	(2416.510,1959.520)
	(2363.727,1969.741)
	(2311.791,1983.183)
	(2262.896,1998.861)
	(2219.234,2015.795)
	(2183.000,2033.000)

\path(2183,2033)	(2128.092,2069.469)
	(2064.477,2126.938)
	(2027.207,2165.744)
	(1985.124,2212.438)
	(1937.348,2267.896)
	(1883.000,2333.000)

\path(1808,2483)	(1757.354,2538.076)
	(1714.460,2586.372)
	(1678.661,2628.768)
	(1649.296,2666.142)
	(1607.234,2729.341)
	(1583.000,2783.000)

\path(1583,2783)	(1579.587,2809.651)
	(1583.000,2858.000)

\path(2033,2483)	(1985.638,2526.195)
	(1945.091,2563.765)
	(1881.804,2624.671)
	(1837.865,2670.992)
	(1808.000,2708.000)

\path(1808,2708)	(1778.634,2758.790)
	(1758.729,2800.585)
	(1733.000,2858.000)

\path(3008,2333)	(3052.583,2315.823)
	(3091.145,2301.314)
	(3152.844,2279.424)
	(3198.371,2265.572)
	(3233.000,2258.000)

\path(3233,2258)	(3233.000,2258.000)

\path(2858,2183)	(2931.661,2148.724)
	(2995.472,2119.763)
	(3050.531,2095.677)
	(3097.936,2076.028)
	(3138.787,2060.374)
	(3174.183,2048.278)
	(3233.000,2033.000)

\path(3233,2033)	(3233.000,2033.000)

\path(3758,2108)	(3814.699,2063.222)
	(3867.315,2021.434)
	(3916.042,1982.470)
	(3961.071,1946.166)
	(4002.595,1912.357)
	(4040.807,1880.878)
	(4108.059,1824.253)
	(4164.366,1774.970)
	(4211.267,1731.713)
	(4283.000,1658.000)

\path(4283,1658)	(4308.246,1626.684)
	(4339.318,1582.261)
	(4379.730,1519.458)
	(4404.538,1479.515)
	(4433.000,1433.000)

\path(3683,1883)	(3731.619,1845.852)
	(3776.736,1811.173)
	(3818.516,1778.826)
	(3857.125,1748.673)
	(3925.485,1694.400)
	(3983.135,1647.256)
	(4031.393,1606.143)
	(4071.578,1569.962)
	(4133.000,1508.000)

\path(4133,1508)	(4158.420,1476.757)
	(4189.550,1432.359)
	(4229.905,1369.531)
	(4254.640,1329.558)
	(4283.000,1283.000)

\path(4583,1208)	(4634.001,1136.836)
	(4677.147,1074.809)
	(4713.098,1020.820)
	(4742.514,973.771)
	(4766.052,932.563)
	(4784.374,896.098)
	(4808.000,833.000)

\path(4808,833)	(4813.580,780.042)
	(4812.185,738.790)
	(4808.000,683.000)

\path(4433,1058)	(4483.646,1002.924)
	(4526.540,954.627)
	(4562.339,912.232)
	(4591.704,874.857)
	(4633.766,811.659)
	(4658.000,758.000)

\path(4658,758)	(4661.413,731.349)
	(4658.000,683.000)

\path(833,2258)	(893.011,2289.507)
	(944.832,2316.490)
	(989.343,2339.388)
	(1027.423,2358.642)
	(1087.801,2387.974)
	(1133.000,2408.000)

\path(1133,2408)	(1176.869,2425.246)
	(1230.930,2445.070)
	(1291.854,2466.396)
	(1356.316,2488.153)
	(1420.989,2509.265)
	(1482.545,2528.659)
	(1537.657,2545.262)
	(1583.000,2558.000)

\path(1583,2558)	(1619.802,2567.318)
	(1664.945,2577.976)
	(1715.696,2589.314)
	(1769.326,2600.668)
	(1823.103,2611.375)
	(1874.295,2620.775)
	(1920.171,2628.204)
	(1958.000,2633.000)

\path(1958,2633)	(2010.193,2636.911)
	(2073.899,2639.705)
	(2145.281,2641.381)
	(2182.651,2641.800)
	(2220.500,2641.940)
	(2258.349,2641.800)
	(2295.719,2641.381)
	(2367.101,2639.705)
	(2430.807,2636.911)
	(2483.000,2633.000)

\path(2483,2633)	(2520.701,2627.641)
	(2566.265,2618.840)
	(2617.072,2607.744)
	(2670.500,2595.500)
	(2723.928,2583.256)
	(2774.735,2572.160)
	(2820.299,2563.359)
	(2858.000,2558.000)

\path(2858,2558)	(2884.081,2557.040)
	(2933.000,2558.000)

\path(3083,2483)	(3127.583,2465.823)
	(3166.145,2451.314)
	(3227.844,2429.424)
	(3273.371,2415.572)
	(3308.000,2408.000)

\path(3308,2408)	(3308.000,2408.000)

\path(833,1883)	(878.619,1897.795)
	(917.922,1910.602)
	(980.214,1931.131)
	(1025.149,1946.345)
	(1058.000,1958.000)

\path(1058,1958)	(1095.291,1972.455)
	(1140.553,1991.079)
	(1191.170,2012.401)
	(1244.525,2034.950)
	(1298.002,2057.255)
	(1348.984,2077.846)
	(1394.856,2095.251)
	(1433.000,2108.000)

\path(1433,2108)	(1469.815,2117.779)
	(1515.125,2128.090)
	(1566.118,2138.610)
	(1619.986,2149.014)
	(1673.918,2158.979)
	(1725.105,2168.180)
	(1770.735,2176.296)
	(1808.000,2183.000)

\path(1808,2183)	(1852.412,2191.249)
	(1906.768,2201.410)
	(1967.786,2212.688)
	(2032.186,2224.287)
	(2096.688,2235.414)
	(2158.011,2245.272)
	(2212.875,2253.065)
	(2258.000,2258.000)

\path(2258,2258)	(2332.835,2261.180)
	(2374.719,2260.779)
	(2408.000,2258.000)

\path(2408,2258)	(2442.629,2250.428)
	(2488.156,2236.576)
	(2549.855,2214.686)
	(2588.417,2200.177)
	(2633.000,2183.000)

\path(2783,2108)	(2828.757,2093.746)
	(2868.158,2081.326)
	(2930.529,2061.106)
	(2975.385,2045.584)
	(3008.000,2033.000)

\path(3008,2033)	(3060.785,2008.321)
	(3102.081,1987.245)
	(3158.000,1958.000)

\path(833,1808)	(875.889,1745.735)
	(913.242,1692.303)
	(945.717,1646.826)
	(973.974,1608.425)
	(1020.469,1549.334)
	(1058.000,1508.000)

\path(1058,1508)	(1121.161,1453.688)
	(1161.707,1422.642)
	(1205.026,1390.820)
	(1248.718,1359.583)
	(1290.379,1330.292)
	(1358.000,1283.000)

\path(1358,1283)	(1406.866,1248.907)
	(1469.304,1206.294)
	(1532.340,1164.533)
	(1583.000,1133.000)

\path(1583,1133)	(1626.247,1109.127)
	(1685.975,1078.512)
	(1724.217,1059.579)
	(1769.216,1037.642)
	(1821.850,1012.262)
	(1883.000,983.000)

\path(608,1433)	(667.414,1371.188)
	(718.809,1318.079)
	(763.064,1272.796)
	(801.058,1234.460)
	(861.778,1175.111)
	(908.000,1133.000)

\path(908,1133)	(971.948,1080.465)
	(1012.107,1049.021)
	(1054.831,1016.390)
	(1097.951,984.273)
	(1139.299,954.370)
	(1208.000,908.000)

\path(1208,908)	(1272.575,871.588)
	(1313.037,850.472)
	(1355.979,828.822)
	(1399.173,807.695)
	(1440.393,788.145)
	(1508.000,758.000)

\path(1508,758)	(1556.610,738.761)
	(1618.711,716.045)
	(1681.707,695.557)
	(1733.000,683.000)

\path(1733,683)	(1766.436,679.428)
	(1811.566,678.238)
	(1873.663,679.428)
	(1912.722,680.916)
	(1958.000,683.000)

\path(2108,983)	(2155.156,983.000)
	(2199.006,983.000)
	(2239.714,983.000)
	(2277.445,983.000)
	(2344.635,983.000)
	(2401.895,983.000)
	(2450.543,983.000)
	(2491.898,983.000)
	(2558.000,983.000)

\path(2558,983)	(2558.000,983.000)

\path(2108,683)	(2155.156,683.000)
	(2199.006,683.000)
	(2239.714,683.000)
	(2277.445,683.000)
	(2344.635,683.000)
	(2401.895,683.000)
	(2450.543,683.000)
	(2491.898,683.000)
	(2558.000,683.000)

\path(2558,683)	(2558.000,683.000)

\path(908,2333)	(864.271,2385.436)
	(833.000,2408.000)

\path(833,2408)	(782.364,2422.169)
	(721.265,2428.370)
	(659.784,2424.386)
	(608.000,2408.000)

\path(608,2408)	(558.990,2365.026)
	(517.179,2302.681)
	(483.278,2236.745)
	(458.000,2183.000)

\path(458,2183)	(437.309,2134.664)
	(414.755,2072.533)
	(395.073,2009.384)
	(383.000,1958.000)

\path(383,1958)	(377.445,1912.984)
	(373.477,1858.339)
	(371.096,1797.274)
	(370.302,1733.000)
	(371.096,1668.726)
	(373.477,1607.661)
	(377.445,1553.016)
	(383.000,1508.000)

\path(383,1508)	(392.593,1456.440)
	(408.132,1392.999)
	(429.856,1330.808)
	(458.000,1283.000)

\path(458,1283)	(529.269,1236.189)
	(572.031,1218.854)
	(608.000,1208.000)

\path(608,1208)	(645.129,1203.530)
	(683.000,1208.000)

\path(683,1208)	(714.271,1230.564)
	(758.000,1283.000)

\path(1058,1958)	(1061.527,1902.036)
	(1062.702,1860.725)
	(1058.000,1808.000)

\path(1058,1808)	(1036.336,1752.920)
	(1014.506,1712.198)
	(983.000,1658.000)

\path(3758,2183)	(3798.020,2160.892)
	(3835.188,2140.242)
	(3901.519,2102.983)
	(3958.089,2070.564)
	(4005.999,2042.326)
	(4080.230,1995.756)
	(4133.000,1958.000)

\path(4133,1958)	(4181.548,1908.300)
	(4237.584,1840.783)
	(4297.578,1775.623)
	(4358.000,1733.000)

\path(4358,1733)	(4358.000,1733.000)

\path(3683,1733)	(3744.760,1705.592)
	(3797.831,1681.536)
	(3843.091,1660.394)
	(3881.420,1641.725)
	(3940.799,1610.052)
	(3983.000,1583.000)

\path(3983,1583)	(4020.008,1553.135)
	(4066.329,1509.196)
	(4127.235,1445.909)
	(4164.805,1405.362)
	(4208.000,1358.000)

\path(3458,983)	(3497.440,989.806)
	(3534.106,996.201)
	(3599.662,1007.869)
	(3655.769,1018.224)
	(3703.524,1027.486)
	(3778.373,1043.611)
	(3833.000,1058.000)

\path(3833,1058)	(3889.624,1076.788)
	(3924.470,1089.762)
	(3965.139,1105.707)
	(4012.727,1125.065)
	(4068.335,1148.273)
	(4133.059,1175.771)
	(4208.000,1208.000)

\path(3458,683)	(3504.669,679.694)
	(3548.097,676.828)
	(3588.448,674.403)
	(3625.887,672.419)
	(3692.687,669.774)
	(3749.818,668.893)
	(3798.596,669.774)
	(3840.340,672.419)
	(3908.000,683.000)

\path(3908,683)	(3978.937,708.904)
	(4020.206,728.515)
	(4062.789,750.560)
	(4104.773,773.535)
	(4144.246,795.936)
	(4208.000,833.000)

\path(4208,833)	(4242.010,853.723)
	(4287.331,883.288)
	(4349.237,925.208)
	(4388.057,951.900)
	(4433.000,983.000)

\path(4283,1808)	(4328.907,1850.087)
	(4366.865,1875.444)
	(4433.000,1883.000)

\path(4433,1883)	(4492.366,1844.668)
	(4532.169,1781.060)
	(4559.887,1712.172)
	(4583.000,1658.000)

\path(4583,1658)	(4620.064,1594.246)
	(4642.465,1554.773)
	(4665.440,1512.789)
	(4687.485,1470.206)
	(4707.096,1428.937)
	(4733.000,1358.000)

\path(4733,1358)	(4737.320,1324.515)
	(4738.250,1282.764)
	(4733.000,1208.000)

\path(4733,1208)	(4721.771,1156.526)
	(4703.495,1093.227)
	(4681.222,1031.066)
	(4658.000,983.000)

\path(4658,983)	(4628.836,945.199)
	(4588.017,902.517)
	(4544.690,862.577)
	(4508.000,833.000)

\path(4508,833)	(4441.602,783.519)
	(4400.104,762.720)
	(4358.000,758.000)

\path(4358,758)	(4304.278,789.879)
	(4283.000,833.000)

\path(4283,833)	(4283.000,833.000)

\path(4133,1508)	(4098.901,1456.131)
	(4076.206,1416.185)
	(4058.000,1358.000)

\path(4058,1358)	(4059.896,1319.659)
	(4071.856,1272.894)
	(4095.638,1212.432)
	(4112.512,1175.417)
	(4133.000,1133.000)

\end{picture}


==> draws/fD.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9013,1838)(0,-10)
\thicklines
\path(7726,1811)(7876,1361)
\path(7576,1736)(7726,1361)
\path(5776,161)(6076,161)
\path(6226,161)(7426,161)
\path(7576,161)(7951,161)
\path(8101,161)(9001,161)
\path(7875,1362)(7950,1212)
\path(7725,1362)(7800,1212)
\path(8250,1662)(8400,1662)
\path(8250,1512)(8400,1512)
\path(4125,762)(5025,762)
\path(4905.000,732.000)(5025.000,762.000)(4905.000,792.000)
\path(2175,1662)(2325,1212)
\path(2025,1587)(2175,1212)
\path(225,12)(525,12)
\path(675,12)(1875,12)
\path(2025,12)(2400,12)
\path(2550,12)(3450,12)
\path(7951,1211)	(7968.870,1164.828)
	(7985.352,1121.832)
	(8000.499,1081.846)
	(8014.367,1044.705)
	(8038.485,978.303)
	(8058.145,921.305)
	(8073.787,872.394)
	(8085.851,830.252)
	(8101.000,761.000)

\path(8101,761)	(8105.051,723.427)
	(8106.953,677.738)
	(8107.201,626.663)
	(8106.291,572.930)
	(8104.720,519.269)
	(8102.984,468.407)
	(8101.579,423.075)
	(8101.000,386.000)

\path(8101,386)	(8101.000,352.952)
	(8101.000,307.951)
	(8101.000,245.725)
	(8101.000,206.505)
	(8101.000,161.000)

\path(7801,1211)	(7818.897,1156.834)
	(7835.401,1106.413)
	(7850.567,1059.544)
	(7864.451,1016.034)
	(7877.107,975.692)
	(7888.590,938.325)
	(7908.257,871.749)
	(7923.893,814.766)
	(7935.935,765.839)
	(7944.825,723.430)
	(7951.000,686.000)

\path(7951,686)	(7954.071,636.136)
	(7953.730,573.241)
	(7952.024,510.476)
	(7951.000,461.000)

\path(7951,461)	(7951.000,416.932)
	(7951.000,356.930)
	(7951.000,318.757)
	(7951.000,273.963)
	(7951.000,221.671)
	(7951.000,161.000)

\path(7501,761)	(7518.217,701.028)
	(7532.754,649.235)
	(7544.830,604.741)
	(7554.666,566.668)
	(7568.496,506.266)
	(7576.000,461.000)

\path(7576,461)	(7579.589,416.634)
	(7580.785,356.533)
	(7580.486,318.384)
	(7579.589,273.665)
	(7578.093,221.497)
	(7576.000,161.000)

\path(7351,761)	(7359.968,722.005)
	(7368.236,685.725)
	(7382.787,620.761)
	(7394.872,565.010)
	(7404.711,517.374)
	(7412.524,476.753)
	(7418.530,442.050)
	(7426.000,386.000)

\path(7426,386)	(7428.154,352.800)
	(7428.872,307.749)
	(7428.154,245.573)
	(7427.257,206.416)
	(7426.000,161.000)

\path(6075,162)	(6079.928,201.437)
	(6084.696,238.099)
	(6093.861,303.651)
	(6102.715,359.755)
	(6111.476,407.509)
	(6129.603,482.362)
	(6150.000,537.000)

\path(6150,537)	(6173.482,580.505)
	(6205.417,629.910)
	(6243.581,682.748)
	(6285.750,736.549)
	(6329.701,788.843)
	(6373.208,837.163)
	(6414.050,879.038)
	(6450.000,912.000)

\path(6450,912)	(6512.839,959.006)
	(6550.882,984.026)
	(6592.455,1009.742)
	(6636.894,1035.921)
	(6683.535,1062.325)
	(6731.715,1088.721)
	(6780.769,1114.871)
	(6830.033,1140.541)
	(6878.844,1165.496)
	(6926.537,1189.498)
	(6972.449,1212.315)
	(7015.915,1233.708)
	(7056.271,1253.444)
	(7125.000,1287.000)

\path(7125,1287)	(7160.251,1303.892)
	(7201.104,1322.675)
	(7249.097,1344.008)
	(7305.769,1368.551)
	(7372.657,1396.963)
	(7410.413,1412.825)
	(7451.299,1429.902)
	(7495.509,1448.275)
	(7543.234,1468.028)
	(7594.667,1489.242)
	(7650.000,1512.000)

\path(6225,162)	(6236.566,223.087)
	(6247.067,275.678)
	(6256.722,320.650)
	(6265.751,358.883)
	(6282.810,418.646)
	(6300.000,462.000)

\path(6300,462)	(6342.356,534.429)
	(6371.167,576.423)
	(6402.847,619.530)
	(6435.735,661.696)
	(6468.165,700.866)
	(6525.000,762.000)

\path(6525,762)	(6566.395,797.658)
	(6618.849,837.661)
	(6678.955,880.099)
	(6743.306,923.062)
	(6808.494,964.644)
	(6871.110,1002.933)
	(6927.748,1036.021)
	(6975.000,1062.000)

\path(6975,1062)	(7011.293,1079.501)
	(7056.381,1098.938)
	(7107.377,1119.519)
	(7161.398,1140.457)
	(7215.555,1160.964)
	(7266.966,1180.249)
	(7312.742,1197.524)
	(7350.000,1212.000)

\path(7350,1212)	(7405.082,1234.034)
	(7439.544,1247.819)
	(7480.084,1264.035)
	(7527.801,1283.122)
	(7583.793,1305.518)
	(7649.160,1331.665)
	(7685.702,1346.281)
	(7725.000,1362.000)

\path(7800,1587)	(7844.583,1604.177)
	(7883.145,1618.686)
	(7944.844,1640.576)
	(7990.371,1654.428)
	(8025.000,1662.000)

\path(8025,1662)	(8058.436,1665.572)
	(8103.566,1666.762)
	(8165.663,1665.572)
	(8204.722,1664.084)
	(8250.000,1662.000)

\path(7875,1437)	(7929.198,1468.506)
	(7969.920,1490.336)
	(8025.000,1512.000)

\path(8025,1512)	(8058.830,1517.288)
	(8104.091,1519.050)
	(8166.057,1517.288)
	(8204.952,1515.084)
	(8250.000,1512.000)

\path(525,12)	(526.762,58.936)
	(528.787,102.596)
	(531.100,143.142)
	(533.730,180.742)
	(540.051,247.756)
	(547.969,304.957)
	(557.703,353.664)
	(569.473,395.195)
	(600.000,462.000)

\path(600,462)	(649.274,527.158)
	(715.730,593.072)
	(753.864,625.797)
	(794.451,658.092)
	(836.875,689.750)
	(880.523,720.566)
	(924.778,750.333)
	(969.029,778.845)
	(1012.659,805.895)
	(1055.054,831.277)
	(1095.600,854.785)
	(1133.683,876.212)
	(1200.000,912.000)

\path(1200,912)	(1265.055,942.225)
	(1303.782,957.987)
	(1345.794,974.003)
	(1390.458,990.138)
	(1437.136,1006.258)
	(1485.194,1022.228)
	(1533.997,1037.914)
	(1582.910,1053.180)
	(1631.297,1067.892)
	(1678.523,1081.917)
	(1723.952,1095.118)
	(1766.950,1107.361)
	(1806.880,1118.512)
	(1875.000,1137.000)

\path(1875,1137)	(1948.607,1155.633)
	(1992.007,1166.038)
	(2038.895,1176.950)
	(2088.586,1188.201)
	(2140.400,1199.626)
	(2193.652,1211.059)
	(2247.660,1222.335)
	(2301.741,1233.288)
	(2355.213,1243.753)
	(2407.392,1253.563)
	(2457.595,1262.553)
	(2505.141,1270.557)
	(2549.345,1277.410)
	(2589.526,1282.947)
	(2625.000,1287.000)

\path(2625,1287)	(2680.330,1290.594)
	(2714.853,1291.493)
	(2755.414,1291.793)
	(2803.110,1291.493)
	(2859.041,1290.594)
	(2924.305,1289.097)
	(2960.780,1288.123)
	(3000.000,1287.000)

\path(675,12)	(679.130,51.384)
	(683.206,88.001)
	(691.307,153.482)
	(699.522,209.544)
	(708.071,257.284)
	(727.050,332.193)
	(750.000,387.000)

\path(750,387)	(792.152,446.023)
	(852.844,510.248)
	(918.363,569.098)
	(975.000,612.000)

\path(975,612)	(1010.707,632.406)
	(1055.434,653.405)
	(1106.267,674.465)
	(1160.291,695.051)
	(1214.591,714.631)
	(1266.253,732.672)
	(1312.360,748.639)
	(1350.000,762.000)

\path(1350,762)	(1394.293,777.727)
	(1448.747,796.330)
	(1509.989,816.803)
	(1574.648,838.140)
	(1639.350,859.334)
	(1700.724,879.380)
	(1755.398,897.270)
	(1800.000,912.000)

\path(1800,912)	(1844.464,927.113)
	(1898.803,945.935)
	(1959.764,967.131)
	(2024.093,989.366)
	(2088.534,1011.306)
	(2149.836,1031.614)
	(2204.742,1048.957)
	(2250.000,1062.000)

\path(2250,1062)	(2286.802,1071.318)
	(2331.945,1081.976)
	(2382.696,1093.314)
	(2436.326,1104.668)
	(2490.103,1115.375)
	(2541.295,1124.775)
	(2587.171,1132.204)
	(2625.000,1137.000)

\path(2625,1137)	(2680.330,1140.594)
	(2714.853,1141.493)
	(2755.414,1141.793)
	(2803.110,1141.493)
	(2859.041,1140.594)
	(2924.305,1139.097)
	(2960.780,1138.123)
	(3000.000,1137.000)

\path(2400,1062)	(2417.870,1015.828)
	(2434.352,972.832)
	(2449.499,932.846)
	(2463.367,895.705)
	(2487.485,829.303)
	(2507.145,772.305)
	(2522.787,723.394)
	(2534.851,681.252)
	(2550.000,612.000)

\path(2550,612)	(2554.051,574.427)
	(2555.953,528.738)
	(2556.201,477.663)
	(2555.291,423.930)
	(2553.720,370.269)
	(2551.984,319.407)
	(2550.579,274.075)
	(2550.000,237.000)

\path(2550,237)	(2550.000,203.952)
	(2550.000,158.951)
	(2550.000,96.725)
	(2550.000,57.505)
	(2550.000,12.000)

\path(2250,1062)	(2267.897,1007.834)
	(2284.401,957.413)
	(2299.567,910.544)
	(2313.451,867.034)
	(2326.107,826.692)
	(2337.590,789.325)
	(2357.258,722.749)
	(2372.893,665.766)
	(2384.935,616.839)
	(2393.825,574.430)
	(2400.000,537.000)

\path(2400,537)	(2403.071,487.136)
	(2402.730,424.241)
	(2401.024,361.476)
	(2400.000,312.000)

\path(2400,312)	(2400.000,267.932)
	(2400.000,207.930)
	(2400.000,169.757)
	(2400.000,124.963)
	(2400.000,72.671)
	(2400.000,12.000)

\path(1950,612)	(1967.217,552.028)
	(1981.754,500.235)
	(1993.830,455.741)
	(2003.666,417.668)
	(2017.496,357.266)
	(2025.000,312.000)

\path(2025,312)	(2028.589,267.634)
	(2029.785,207.533)
	(2029.486,169.384)
	(2028.589,124.665)
	(2027.093,72.497)
	(2025.000,12.000)

\path(1800,612)	(1808.968,573.005)
	(1817.236,536.725)
	(1831.787,471.761)
	(1843.872,416.010)
	(1853.711,368.374)
	(1861.524,327.753)
	(1867.530,293.050)
	(1875.000,237.000)

\path(1875,237)	(1877.154,203.800)
	(1877.872,158.749)
	(1877.154,96.573)
	(1876.257,57.416)
	(1875.000,12.000)

\put(5551,536){\makebox(0,0)[lb]{$N$}}
\put(0,387){\makebox(0,0)[lb]{$N$}}
\end{picture}


==> draws/fE.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9013,1838)(0,-10)
\thicklines
\path(7726,1811)(7876,1361)
\path(7576,1736)(7726,1361)
\path(5776,161)(6076,161)
\path(6226,161)(7426,161)
\path(7576,161)(7951,161)
\path(8101,161)(9001,161)
\path(7875,1362)(7950,1212)
\path(7725,1362)(7800,1212)
\path(4125,762)(5025,762)
\path(4905.000,732.000)(5025.000,762.000)(4905.000,792.000)
\path(2175,1662)(2325,1212)
\path(2025,1587)(2175,1212)
\path(225,12)(525,12)
\path(675,12)(1875,12)
\path(2025,12)(2400,12)
\path(2550,12)(3450,12)
\path(7425,612)(7425,537)
\path(7575,612)(7575,537)
\path(7425,387)(7425,162)
\path(7575,387)(7575,162)
\path(7950,387)(7950,162)
\path(8100,387)(8100,162)
\path(7800,1587)(8325,1587)
\path(7875,1437)(8325,1437)
\path(525,12)	(526.762,58.936)
	(528.787,102.596)
	(531.100,143.142)
	(533.730,180.742)
	(540.051,247.756)
	(547.969,304.957)
	(557.703,353.664)
	(569.473,395.195)
	(600.000,462.000)

\path(600,462)	(649.274,527.158)
	(715.730,593.072)
	(753.864,625.797)
	(794.451,658.092)
	(836.875,689.750)
	(880.523,720.566)
	(924.778,750.333)
	(969.029,778.845)
	(1012.659,805.895)
	(1055.054,831.277)
	(1095.600,854.785)
	(1133.683,876.212)
	(1200.000,912.000)

\path(1200,912)	(1265.055,942.225)
	(1303.782,957.987)
	(1345.794,974.003)
	(1390.458,990.138)
	(1437.136,1006.258)
	(1485.194,1022.228)
	(1533.997,1037.914)
	(1582.910,1053.180)
	(1631.297,1067.892)
	(1678.523,1081.917)
	(1723.952,1095.118)
	(1766.950,1107.361)
	(1806.880,1118.512)
	(1875.000,1137.000)

\path(1875,1137)	(1948.607,1155.633)
	(1992.007,1166.038)
	(2038.895,1176.950)
	(2088.586,1188.201)
	(2140.400,1199.626)
	(2193.652,1211.059)
	(2247.660,1222.335)
	(2301.741,1233.288)
	(2355.213,1243.753)
	(2407.392,1253.563)
	(2457.595,1262.553)
	(2505.141,1270.557)
	(2549.345,1277.410)
	(2589.526,1282.947)
	(2625.000,1287.000)

\path(2625,1287)	(2680.330,1290.594)
	(2714.853,1291.493)
	(2755.414,1291.793)
	(2803.110,1291.493)
	(2859.041,1290.594)
	(2924.305,1289.097)
	(2960.780,1288.123)
	(3000.000,1287.000)

\path(675,12)	(679.130,51.384)
	(683.206,88.001)
	(691.307,153.482)
	(699.522,209.544)
	(708.071,257.284)
	(727.050,332.193)
	(750.000,387.000)

\path(750,387)	(792.152,446.023)
	(852.844,510.248)
	(918.363,569.098)
	(975.000,612.000)

\path(975,612)	(1010.707,632.406)
	(1055.434,653.405)
	(1106.267,674.465)
	(1160.291,695.051)
	(1214.591,714.631)
	(1266.253,732.672)
	(1312.360,748.639)
	(1350.000,762.000)

\path(1350,762)	(1394.293,777.727)
	(1448.747,796.330)
	(1509.989,816.803)
	(1574.648,838.140)
	(1639.350,859.334)
	(1700.724,879.380)
	(1755.398,897.270)
	(1800.000,912.000)

\path(1800,912)	(1844.464,927.113)
	(1898.803,945.935)
	(1959.764,967.131)
	(2024.093,989.366)
	(2088.534,1011.306)
	(2149.836,1031.614)
	(2204.742,1048.957)
	(2250.000,1062.000)

\path(2250,1062)	(2286.802,1071.318)
	(2331.945,1081.976)
	(2382.696,1093.314)
	(2436.326,1104.668)
	(2490.103,1115.375)
	(2541.295,1124.775)
	(2587.171,1132.204)
	(2625.000,1137.000)

\path(2625,1137)	(2680.330,1140.594)
	(2714.853,1141.493)
	(2755.414,1141.793)
	(2803.110,1141.493)
	(2859.041,1140.594)
	(2924.305,1139.097)
	(2960.780,1138.123)
	(3000.000,1137.000)

\path(2400,1062)	(2417.870,1015.828)
	(2434.352,972.832)
	(2449.499,932.846)
	(2463.367,895.705)
	(2487.485,829.303)
	(2507.145,772.305)
	(2522.787,723.394)
	(2534.851,681.252)
	(2550.000,612.000)

\path(2550,612)	(2554.051,574.427)
	(2555.953,528.738)
	(2556.201,477.663)
	(2555.291,423.930)
	(2553.720,370.269)
	(2551.984,319.407)
	(2550.579,274.075)
	(2550.000,237.000)

\path(2550,237)	(2550.000,203.952)
	(2550.000,158.951)
	(2550.000,96.725)
	(2550.000,57.505)
	(2550.000,12.000)

\path(2250,1062)	(2267.897,1007.834)
	(2284.401,957.413)
	(2299.567,910.544)
	(2313.451,867.034)
	(2326.107,826.692)
	(2337.590,789.325)
	(2357.258,722.749)
	(2372.893,665.766)
	(2384.935,616.839)
	(2393.825,574.430)
	(2400.000,537.000)

\path(2400,537)	(2403.071,487.136)
	(2402.730,424.241)
	(2401.024,361.476)
	(2400.000,312.000)

\path(2400,312)	(2400.000,267.932)
	(2400.000,207.930)
	(2400.000,169.757)
	(2400.000,124.963)
	(2400.000,72.671)
	(2400.000,12.000)

\path(1950,612)	(1967.217,552.028)
	(1981.754,500.235)
	(1993.830,455.741)
	(2003.666,417.668)
	(2017.496,357.266)
	(2025.000,312.000)

\path(2025,312)	(2028.589,267.634)
	(2029.785,207.533)
	(2029.486,169.384)
	(2028.589,124.665)
	(2027.093,72.497)
	(2025.000,12.000)

\path(1800,612)	(1808.968,573.005)
	(1817.236,536.725)
	(1831.787,471.761)
	(1843.872,416.010)
	(1853.711,368.374)
	(1861.524,327.753)
	(1867.530,293.050)
	(1875.000,237.000)

\path(1875,237)	(1877.154,203.800)
	(1877.872,158.749)
	(1877.154,96.573)
	(1876.257,57.416)
	(1875.000,12.000)

\path(6225,162)	(6228.672,208.801)
	(6233.534,248.947)
	(6247.706,311.914)
	(6269.276,356.174)
	(6300.000,387.000)

\path(6300,387)	(6358.204,416.228)
	(6424.798,429.947)
	(6496.646,431.736)
	(6570.615,425.175)
	(6643.569,413.842)
	(6712.374,401.316)
	(6773.896,391.175)
	(6825.000,387.000)

\path(6825,387)	(6884.420,387.000)
	(6957.194,387.000)
	(6997.198,387.000)
	(7038.871,387.000)
	(7081.657,387.000)
	(7125.000,387.000)
	(7168.343,387.000)
	(7211.129,387.000)
	(7252.802,387.000)
	(7292.806,387.000)
	(7365.580,387.000)
	(7425.000,387.000)

\path(7425,387)	(7469.563,387.000)
	(7524.143,387.000)
	(7585.402,387.000)
	(7650.000,387.000)
	(7714.598,387.000)
	(7775.857,387.000)
	(7830.437,387.000)
	(7875.000,387.000)

\path(7875,387)	(7911.586,384.494)
	(7955.731,378.406)
	(8005.126,370.887)
	(8057.460,364.084)
	(8110.424,360.145)
	(8161.709,361.219)
	(8209.004,369.455)
	(8250.000,387.000)

\path(8250,387)	(8304.083,454.271)
	(8319.500,497.181)
	(8325.000,537.000)

\path(8325,537)	(8319.500,576.819)
	(8304.083,619.729)
	(8250.000,687.000)

\path(8250,687)	(8194.943,700.747)
	(8154.215,697.311)
	(8100.000,687.000)

\path(6075,162)	(6085.083,223.084)
	(6094.525,275.672)
	(6103.544,320.643)
	(6112.361,358.875)
	(6130.267,418.641)
	(6150.000,462.000)

\path(6150,462)	(6184.151,503.006)
	(6225.000,537.000)

\path(6225,537)	(6272.475,561.157)
	(6333.653,584.989)
	(6396.754,603.576)
	(6450.000,612.000)

\path(6450,612)	(6519.421,602.762)
	(6560.066,591.880)
	(6602.246,578.895)
	(6644.145,565.361)
	(6683.948,552.831)
	(6750.000,537.000)

\path(6750,537)	(6787.393,533.948)
	(6832.996,532.515)
	(6884.060,532.329)
	(6937.834,533.014)
	(6991.565,534.197)
	(7042.504,535.505)
	(7087.899,536.564)
	(7125.000,537.000)

\path(7125,537)	(7162.137,537.000)
	(7207.621,537.000)
	(7258.669,537.000)
	(7312.500,537.000)
	(7366.331,537.000)
	(7417.379,537.000)
	(7462.863,537.000)
	(7500.000,537.000)

\path(7500,537)	(7544.563,537.000)
	(7599.143,537.000)
	(7660.402,537.000)
	(7725.000,537.000)
	(7789.598,537.000)
	(7850.857,537.000)
	(7905.437,537.000)
	(7950.000,537.000)

\path(7950,537)	(7999.573,537.000)
	(8062.500,537.000)
	(8125.427,537.000)
	(8175.000,537.000)

\path(8175,537)	(8175.000,537.000)

\path(8175,537)	(8163.401,565.009)
	(8100.000,612.000)

\path(7950,612)	(7902.891,611.037)
	(7859.083,610.202)
	(7818.410,609.495)
	(7780.707,608.918)
	(7713.555,608.147)
	(7656.307,607.890)
	(7607.647,608.147)
	(7566.254,608.918)
	(7500.000,612.000)

\path(7500,612)	(7447.521,616.860)
	(7383.582,624.484)
	(7312.034,634.134)
	(7274.612,639.489)
	(7236.731,645.075)
	(7198.875,650.799)
	(7161.524,656.569)
	(7090.265,667.879)
	(7026.806,678.268)
	(6975.000,687.000)

\path(6975,687)	(6937.662,693.019)
	(6891.984,700.025)
	(6840.773,708.005)
	(6786.836,716.944)
	(6732.983,726.827)
	(6682.020,737.640)
	(6636.757,749.370)
	(6600.000,762.000)

\path(6600,762)	(6548.332,780.829)
	(6485.800,801.499)
	(6417.181,825.757)
	(6347.254,855.349)
	(6280.794,892.022)
	(6222.581,937.524)
	(6177.390,993.601)
	(6150.000,1062.000)

\path(6150,1062)	(6145.241,1121.776)
	(6156.189,1179.151)
	(6179.689,1233.484)
	(6212.584,1284.131)
	(6251.718,1330.449)
	(6293.937,1371.795)
	(6336.083,1407.527)
	(6375.000,1437.000)

\path(6375,1437)	(6441.374,1474.361)
	(6480.440,1490.259)
	(6522.615,1504.463)
	(6567.292,1517.095)
	(6613.863,1528.277)
	(6661.719,1538.129)
	(6710.254,1546.774)
	(6758.858,1554.331)
	(6806.925,1560.924)
	(6853.847,1566.672)
	(6899.015,1571.698)
	(6941.822,1576.122)
	(6981.661,1580.066)
	(7050.000,1587.000)

\path(7050,1587)	(7087.341,1589.716)
	(7132.920,1590.991)
	(7183.981,1591.157)
	(7237.766,1590.548)
	(7291.518,1589.494)
	(7342.479,1588.330)
	(7387.892,1587.388)
	(7425.000,1587.000)

\path(7425,1587)	(7458.048,1587.000)
	(7503.049,1587.000)
	(7565.275,1587.000)
	(7604.495,1587.000)
	(7650.000,1587.000)

\path(7950,762)	(7902.891,761.037)
	(7859.083,760.202)
	(7818.410,759.495)
	(7780.707,758.918)
	(7713.555,758.147)
	(7656.307,757.890)
	(7607.647,758.147)
	(7566.254,758.918)
	(7500.000,762.000)

\path(7500,762)	(7447.502,766.548)
	(7383.517,773.414)
	(7311.913,782.128)
	(7274.463,787.031)
	(7236.559,792.221)
	(7198.684,797.638)
	(7161.322,803.225)
	(7090.071,814.668)
	(7026.674,826.083)
	(6975.000,837.000)

\path(6975,837)	(6929.190,848.163)
	(6873.650,862.509)
	(6811.755,879.531)
	(6746.876,898.721)
	(6682.388,919.571)
	(6621.664,941.573)
	(6568.077,964.219)
	(6525.000,987.000)

\path(6525,987)	(6484.686,1012.084)
	(6437.816,1046.104)
	(6397.038,1088.071)
	(6375.000,1137.000)

\path(6375,1137)	(6378.155,1179.432)
	(6396.345,1221.476)
	(6450.000,1287.000)

\path(6450,1287)	(6498.233,1314.272)
	(6561.131,1334.543)
	(6624.714,1349.792)
	(6675.000,1362.000)

\path(6675,1362)	(6740.452,1380.810)
	(6780.931,1392.091)
	(6823.717,1403.614)
	(6866.664,1414.622)
	(6907.625,1424.360)
	(6975.000,1437.000)

\path(6975,1437)	(7024.797,1439.692)
	(7087.699,1439.392)
	(7150.501,1437.897)
	(7200.000,1437.000)

\path(7200,1437)	(7235.842,1437.000)
	(7277.116,1437.000)
	(7325.363,1437.000)
	(7382.119,1437.000)
	(7448.922,1437.000)
	(7486.573,1437.000)
	(7527.312,1437.000)
	(7571.332,1437.000)
	(7618.825,1437.000)
	(7669.984,1437.000)
	(7725.000,1437.000)

\path(7500,1062)	(7531.506,1007.802)
	(7553.336,967.080)
	(7575.000,912.000)

\path(7575,912)	(7579.703,859.275)
	(7578.527,817.964)
	(7575.000,762.000)

\path(7800,1212)	(7815.648,1166.673)
	(7829.065,1127.579)
	(7850.081,1065.454)
	(7864.807,1020.352)
	(7875.000,987.000)

\path(7875,987)	(7893.810,921.548)
	(7905.091,881.069)
	(7916.614,838.283)
	(7927.622,795.336)
	(7937.360,754.375)
	(7950.000,687.000)

\path(7950,687)	(7952.392,634.762)
	(7951.794,593.330)
	(7950.000,537.000)

\path(7950,1212)	(7965.169,1166.495)
	(7978.244,1127.275)
	(7998.986,1065.049)
	(8013.986,1020.048)
	(8025.000,987.000)

\path(8025,987)	(8042.674,937.951)
	(8065.564,875.899)
	(8086.921,813.147)
	(8100.000,762.000)

\path(8100,762)	(8103.572,728.564)
	(8104.763,683.434)
	(8103.572,621.337)
	(8102.084,582.278)
	(8100.000,537.000)

\path(7350,1062)	(7367.177,1017.417)
	(7381.686,978.855)
	(7403.576,917.156)
	(7417.428,871.629)
	(7425.000,837.000)

\path(7425,837)	(7426.590,810.814)
	(7425.000,762.000)

\put(5551,536){\makebox(0,0)[lb]{$N$}}
\put(0,387){\makebox(0,0)[lb]{$N$}}
\end{picture}


==> draws/genus1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3325,951)(0,-10)
\thicklines
\put(612.000,312.000){\arc{1200.000}{3.1416}{6.2832}}
\put(612.000,312.000){\arc{900.000}{3.1416}{6.2832}}
\put(1399.500,229.500){\arc{988.863}{4.3234}{6.1155}}
\put(1518.818,400.636){\arc{1051.416}{3.8995}{6.4526}}
\put(2787.000,382.312){\arc{1059.375}{3.0085}{6.4163}}
\put(2787.000,380.750){\arc{762.500}{2.9603}{6.4645}}
\path(12,312)(12,12)(3312,12)(3312,312)
\path(162,312)(687,312)
\path(837,312)(1062,312)
\path(1212,312)(1887,312)
\path(2037,312)(2262,312)
\path(2412,312)(3162,312)
\path(912,612)	(853.600,590.966)
	(811.477,572.625)
	(762.000,537.000)

\path(762,537)	(740.512,505.189)
	(722.021,460.601)
	(704.770,397.963)
	(696.060,358.226)
	(687.000,312.000)

\path(987,537)	(936.604,489.776)
	(912.000,462.000)

\path(912,462)	(882.634,411.210)
	(862.729,369.415)
	(837.000,312.000)

\end{picture}


==> draws/mtower1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5432,2848)(0,-10)
\thicklines
\put(2606.439,7446.955){\arc{12195.055}{1.1087}{1.9061}}
\put(1139.566,-2725.773){\arc{8132.795}{4.5979}{5.4840}}
\put(1650,1764){\ellipse{2122}{2122}}
\put(4950,1764){\ellipse{948}{948}}
\put(3675,377){\ellipse{740}{740}}
\path(600,1914)(5400,1614)
\put(0,2514){\makebox(0,0)[lb]{$C_1$}}
\end{picture}


==> draws/mtower2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6964,2777)(0,-10)
\thicklines
\put(782.000,2318.500){\arc{903.120}{5.4390}{7.1273}}
\put(5259.016,2795.113){\arc{1372.544}{1.3160}{2.8243}}
\put(1382,2281){\ellipse{948}{948}}
\put(4982,2281){\ellipse{948}{948}}
\put(482,481){\ellipse{948}{948}}
\put(1982,781){\ellipse{948}{948}}
\put(4082,1081){\ellipse{948}{948}}
\put(5282,481){\ellipse{948}{948}}
\put(6482,1681){\ellipse{948}{948}}
\path(932,2281)(5432,2281)
\path(1607,2731)(257,106)
\path(1307,2731)(2207,406)
\path(4832,2731)(4007,631)
\path(5057,2731)(5282,31)
\path(4532,2206)(6932,1531)
\put(2882,2431){\makebox(0,0)[lb]{$c_1$}}
\end{picture}


==> draws/newCD.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3946,1561)(0,-10)
\thicklines
\put(3443.000,1718.000){\arc{1398.463}{0.9530}{2.7452}}
\put(773,773){\ellipse{1530}{1530}}
\put(3173,773){\ellipse{1530}{1530}}
\path(23,773)(3923,773)
\path(323,1373)	(333.958,1328.175)
	(344.676,1284.957)
	(355.169,1243.307)
	(365.450,1203.188)
	(375.532,1164.562)
	(385.430,1127.391)
	(404.728,1057.264)
	(423.452,992.504)
	(441.712,932.809)
	(459.619,877.878)
	(477.283,827.409)
	(494.812,781.098)
	(512.318,738.644)
	(547.696,664.100)
	(584.297,601.357)
	(623.000,548.000)

\path(623,548)	(674.780,493.176)
	(741.337,436.430)
	(778.884,407.991)
	(818.599,379.858)
	(859.972,352.293)
	(902.495,325.558)
	(945.659,299.914)
	(988.954,275.625)
	(1031.873,252.951)
	(1073.906,232.156)
	(1114.544,213.501)
	(1153.278,197.249)
	(1223.000,173.000)

\path(1223,173)	(1295.075,154.822)
	(1334.425,146.592)
	(1375.779,138.940)
	(1418.983,131.868)
	(1463.883,125.380)
	(1510.326,119.480)
	(1558.157,114.171)
	(1607.223,109.456)
	(1657.370,105.340)
	(1708.445,101.824)
	(1760.294,98.913)
	(1812.763,96.611)
	(1865.697,94.920)
	(1918.945,93.845)
	(1972.351,93.387)
	(2025.763,93.552)
	(2079.025,94.343)
	(2131.986,95.762)
	(2184.490,97.813)
	(2236.384,100.500)
	(2287.515,103.826)
	(2337.728,107.795)
	(2386.870,112.410)
	(2434.788,117.675)
	(2481.326,123.592)
	(2526.333,130.166)
	(2569.653,137.399)
	(2611.134,145.296)
	(2650.621,153.859)
	(2723.000,173.000)

\path(2723,173)	(2761.469,185.624)
	(2803.271,201.207)
	(2847.799,219.558)
	(2894.443,240.485)
	(2942.596,263.797)
	(2991.651,289.303)
	(3040.998,316.812)
	(3090.031,346.134)
	(3138.141,377.076)
	(3184.720,409.448)
	(3229.160,443.058)
	(3270.854,477.716)
	(3343.568,549.410)
	(3398.000,623.000)

\path(3398,623)	(3430.819,688.068)
	(3456.500,761.414)
	(3466.733,802.016)
	(3475.264,845.676)
	(3482.120,892.724)
	(3487.329,943.490)
	(3490.918,998.303)
	(3492.915,1057.493)
	(3493.348,1121.389)
	(3492.243,1190.321)
	(3489.628,1264.618)
	(3487.763,1303.882)
	(3485.531,1344.611)
	(3482.935,1386.846)
	(3479.979,1430.628)
	(3476.666,1475.999)
	(3473.000,1523.000)

\path(473,23)	(505.727,73.721)
	(536.575,120.660)
	(565.680,163.982)
	(593.180,203.852)
	(643.917,273.894)
	(689.881,332.105)
	(732.173,379.803)
	(771.891,418.305)
	(810.134,448.932)
	(848.000,473.000)

\path(848,473)	(900.748,495.490)
	(964.649,512.338)
	(1035.966,524.490)
	(1110.961,532.895)
	(1185.899,538.501)
	(1257.043,542.255)
	(1320.655,545.105)
	(1373.000,548.000)

\path(1373,548)	(1438.790,550.199)
	(1513.203,548.615)
	(1553.273,546.637)
	(1595.056,543.994)
	(1638.403,540.779)
	(1683.167,537.086)
	(1729.200,533.008)
	(1776.353,528.638)
	(1824.479,524.070)
	(1873.430,519.398)
	(1923.058,514.714)
	(1973.216,510.114)
	(2023.755,505.689)
	(2074.528,501.534)
	(2125.386,497.742)
	(2176.182,494.406)
	(2226.768,491.620)
	(2276.997,489.478)
	(2326.719,488.073)
	(2375.788,487.498)
	(2424.056,487.848)
	(2471.374,489.215)
	(2517.595,491.692)
	(2562.571,495.375)
	(2606.154,500.355)
	(2648.196,506.727)
	(2688.550,514.584)
	(2727.067,524.020)
	(2798.000,548.000)

\path(2798,548)	(2860.166,579.690)
	(2925.969,623.724)
	(2992.745,677.438)
	(3057.830,738.170)
	(3118.562,803.255)
	(3172.276,870.031)
	(3216.310,935.834)
	(3248.000,998.000)

\path(3248,998)	(3261.335,1036.598)
	(3270.860,1079.841)
	(3276.575,1129.269)
	(3278.480,1186.419)
	(3276.575,1252.829)
	(3274.194,1289.987)
	(3270.860,1330.037)
	(3266.574,1373.171)
	(3261.335,1419.581)
	(3255.144,1469.460)
	(3248.000,1523.000)

\end{picture}


==> draws/onecross.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9396,2139)(0,-10)
\thicklines
\path(12,12)(87,762)
\path(1512,2112)(1587,2037)
\path(1512,1212)(1512,912)
\path(1512,687)(1512,12)
\path(12,2112)(312,12)
\path(265.331,126.551)(312.000,12.000)(324.728,135.037)
\path(1812,687)(1812,12)
\path(1782.000,132.000)(1812.000,12.000)(1842.000,132.000)
\path(3012,12)(3312,2112)
\path(3324.728,1988.963)(3312.000,2112.000)(3265.331,1997.449)
\path(3062.982,1999.302)(3012.000,2112.000)(3003.950,1988.569)
\path(3012,2112)(3162,1287)
\path(320.050,1988.569)(312.000,2112.000)(261.018,1999.302)
\path(312,2112)(162,1287)
\path(3312,12)(3237,912)
\path(5412,2112)(5562,1212)
\path(6987,912)(6912,12)
\path(8712,1512)(8712,912)
\path(8412,1362)(8412,912)
\path(8412,687)(8412,12)
\path(8712,687)(8712,12)
\path(8682.000,132.000)(8712.000,12.000)(8742.000,132.000)
\path(5412,12)(5712,2112)
\path(5724.728,1988.963)(5712.000,2112.000)(5665.331,1997.449)
\path(6912,2112)(7212,12)
\path(7165.331,126.551)(7212.000,12.000)(7224.728,135.037)
\path(7220.050,1988.569)(7212.000,2112.000)(7161.018,1999.302)
\path(7212,2112)(7062,1287)
\path(5637,912)(5712,12)
\path(5672.138,129.094)(5712.000,12.000)(5731.931,134.077)
\path(8637,2037)(8712,2112)
\path(8648.360,2005.934)(8712.000,2112.000)(8605.934,2048.360)
\path(1737,1887)	(1768.506,1832.802)
	(1790.336,1792.080)
	(1812.000,1737.000)

\path(1812,1737)	(1818.001,1698.979)
	(1820.817,1653.080)
	(1821.185,1601.977)
	(1819.838,1548.345)
	(1817.511,1494.857)
	(1814.939,1444.188)
	(1812.857,1399.011)
	(1812.000,1362.000)

\path(1812,1362)	(1812.000,1295.898)
	(1812.000,1254.543)
	(1812.000,1205.895)
	(1812.000,1148.635)
	(1812.000,1081.445)
	(1812.000,1043.714)
	(1812.000,1003.006)
	(1812.000,959.156)
	(1812.000,912.000)

\path(1437,1062)	(1384.564,1018.271)
	(1362.000,987.000)

\path(1362,987)	(1347.030,912.817)
	(1349.512,871.867)
	(1362.000,837.000)

\path(1362,837)	(1432.406,786.420)
	(1475.708,771.441)
	(1512.000,762.000)

\path(1512,762)	(1562.354,756.710)
	(1625.194,757.298)
	(1687.687,760.237)
	(1737.000,762.000)

\path(1737,762)	(1810.800,756.195)
	(1852.602,755.469)
	(1887.000,762.000)

\path(1887,762)	(1930.305,793.695)
	(1962.000,837.000)

\path(1962,837)	(1964.902,875.100)
	(1962.000,912.000)

\path(1962,912)	(1964.902,948.900)
	(1962.000,987.000)

\path(1962,987)	(1939.436,1018.271)
	(1887.000,1062.000)

\path(1740.816,2010.843)(1812.000,2112.000)(1701.587,2056.242)
\path(1812,2112)	(1763.867,2070.036)
	(1722.769,2033.344)
	(1659.041,1973.141)
	(1615.543,1926.118)
	(1587.000,1887.000)

\path(1587,1887)	(1563.778,1838.934)
	(1541.505,1776.773)
	(1523.229,1713.474)
	(1512.000,1662.000)

\path(1512,1662)	(1504.856,1595.127)
	(1503.070,1553.580)
	(1502.475,1504.868)
	(1503.070,1447.672)
	(1504.856,1380.674)
	(1506.196,1343.088)
	(1507.833,1302.556)
	(1509.768,1258.915)
	(1512.000,1212.000)

\path(8412,2112)	(8459.713,2086.879)
	(8500.511,2064.457)
	(8563.999,2025.952)
	(8637.000,1962.000)

\path(8637,1962)	(8663.108,1914.095)
	(8685.060,1851.915)
	(8701.733,1788.528)
	(8712.000,1737.000)

\path(8712,1737)	(8715.572,1703.564)
	(8716.763,1658.434)
	(8715.572,1596.337)
	(8714.084,1557.278)
	(8712.000,1512.000)

\path(8562,1962)	(8532.755,1906.081)
	(8511.679,1864.785)
	(8487.000,1812.000)

\path(8487,1812)	(8467.761,1763.390)
	(8445.045,1701.289)
	(8424.557,1638.293)
	(8412.000,1587.000)

\path(8412,1587)	(8408.428,1553.564)
	(8407.237,1508.434)
	(8408.428,1446.337)
	(8409.916,1407.278)
	(8412.000,1362.000)

\path(8337,1062)	(8284.564,1018.271)
	(8262.000,987.000)

\path(8262,987)	(8247.030,912.817)
	(8249.512,871.867)
	(8262.000,837.000)

\path(8262,837)	(8332.406,786.420)
	(8375.708,771.441)
	(8412.000,762.000)

\path(8412,762)	(8462.354,756.710)
	(8525.194,757.298)
	(8587.687,760.237)
	(8637.000,762.000)

\path(8637,762)	(8710.800,756.195)
	(8752.602,755.469)
	(8787.000,762.000)

\path(8787,762)	(8830.305,793.695)
	(8862.000,837.000)

\path(8862,837)	(8864.903,875.100)
	(8862.000,912.000)

\path(8862,912)	(8864.903,948.900)
	(8862.000,987.000)

\path(8862,987)	(8839.436,1018.271)
	(8787.000,1062.000)

\put(1962,537){\makebox(0,0)[lb]{$-1$}}
\put(2412,1062){\makebox(0,0)[lb]{$+$}}
\put(912,1062){\makebox(0,0)[lb]{$-$}}
\put(462,1062){\makebox(0,0)[lb]{$=$}}
\put(6087,1062){\makebox(0,0)[lb]{$=$}}
\put(7662,1062){\makebox(0,0)[lb]{$-$}}
\put(9012,687){\makebox(0,0)[lb]{$+1$}}
\end{picture}


==> draws/order.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2843,3030)(0,-10)
\thicklines
\put(1217,1533){\ellipse{2418}{2418}}
\put(842,2658){\whiten\ellipse{76}{76}}
\put(842,2658){\ellipse{76}{76}}
\put(392,2433){\whiten\ellipse{76}{76}}
\put(392,2433){\ellipse{76}{76}}
\put(1217,2733){\whiten\ellipse{76}{76}}
\put(1217,2733){\ellipse{76}{76}}
\put(1067,333){\whiten\ellipse{76}{76}}
\put(1067,333){\ellipse{76}{76}}
\put(1517,333){\whiten\ellipse{76}{76}}
\put(1517,333){\ellipse{76}{76}}
\put(2417,1608){\whiten\ellipse{76}{76}}
\put(2417,1608){\ellipse{76}{76}}
\put(542,558){\whiten\ellipse{76}{76}}
\put(542,558){\ellipse{76}{76}}
\put(2567,1533){\makebox(0,0)[lb]{$a$}}
\put(692,2808){\makebox(0,0)[lb]{$b$}}
\put(992,33){\makebox(0,0)[lb]{$c$}}
\put(242,2583){\makebox(0,0)[lb]{$e$}}
\put(1217,2883){\makebox(0,0)[lb]{$w$}}
\put(392,258){\makebox(0,0)[lb]{$s$}}
\put(1517,33){\makebox(0,0)[lb]{$n$}}
\end{picture}


==> draws/plusminus.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5132,2439)(0,-10)
\thicklines
\path(128,1422)(128,2412)(278,2412)(278,1422)
\path(128,642)(128,12)(278,12)(278,642)
\path(128,1242)(128,822)
\path(278,1212)(278,822)
\path(2528,1212)(2528,2412)(2678,2412)(2678,1212)
\path(2528,942)(2528,12)(2678,12)(2678,912)
\path(4328,1212)(4328,2412)(4478,2412)(4478,1212)
\path(4328,942)(4328,12)(4478,12)(4478,912)
\spline(68,1572)
(8,1512)(8,1332)
	(398,1332)(398,1512)(338,1542)
\spline(68,972)
(8,912)(8,732)
	(398,732)(398,912)(338,942)
\spline(2468,1272)
(2408,1212)(2408,1032)
	(2798,1032)(2798,1212)(2738,1242)
\spline(4268,1272)
(4208,1212)(4208,1032)
	(4598,1032)(4598,1212)(4538,1242)
\put(518,1242){\makebox(0,0)[lb]{$+1$}}
\put(488,582){\makebox(0,0)[lb]{$-1$}}
\put(4748,912){\makebox(0,0)[lb]{$-1$}}
\put(2918,912){\makebox(0,0)[lb]{$+1$}}
\put(3488,1122){\makebox(0,0)[lb]{$+$}}
\put(1388,1122){\makebox(0,0)[lb]{$=$}}
\end{picture}


==> draws/sequiv.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11124,2613)(0,-10)
\thicklines
\path(3861.000,2155.500)(3912.000,2286.000)(3801.000,2200.500)
\path(3912,2286)(3012,1086)
\path(3120.982,2197.942)(3012.000,2286.000)(3059.952,2154.350)
\path(3012,2286)(3387,1761)
\path(912,1086)(12,2286)
\path(123.000,2200.500)(12.000,2286.000)(63.000,2155.500)
\path(537,1761)(912,2286)
\path(864.048,2154.350)(912.000,2286.000)(803.018,2197.942)
\path(12,1086)(387,1536)
\path(3537,1536)(3912,1011)
\path(7212,1986)(7512,2511)
\path(7477.580,2375.182)(7512.000,2511.000)(7412.462,2412.392)
\path(9612,786)(10812,2286)
\path(10756.949,2157.157)(10812.000,2286.000)(10698.384,2204.009)
\path(6418.086,2494.474)(6312.000,2586.000)(6355.683,2452.872)
\path(6312,2586)(7512,786)
\path(9718.086,2194.474)(9612.000,2286.000)(9655.683,2152.872)
\path(9612,2286)(10062,1611)
\path(6837,1461)(6387,786)
\path(9912,2286)(10212,1836)
\path(7362,1761)(7812,2511)
\path(6612,2586)(7812,786)
\path(7705.914,877.526)(7812.000,786.000)(7768.317,919.128)
\path(10587,1386)(11037,786)
\path(10926.000,871.500)(11037.000,786.000)(10986.000,916.500)
\path(9967.051,914.843)(9912.000,786.000)(10025.616,867.991)
\path(9912,786)(11112,2286)
\path(6730.683,919.128)(6687.000,786.000)(6793.086,877.526)
\path(6687,786)(6987,1236)
\path(10437,1236)(10737,786)
\put(1512,1761){\makebox(0,0)[lb]{$\simeq$}}
\put(3012,486){\makebox(0,0)[lb]{$i$}}
\put(3837,486){\makebox(0,0)[lb]{$i$}}
\put(912,486){\makebox(0,0)[lb]{$i$}}
\put(12,486){\makebox(0,0)[lb]{$i$}}
\put(8412,1761){\makebox(0,0)[lb]{$\simeq$}}
\put(9612,111){\makebox(0,0)[lb]{$i$}}
\put(9912,111){\makebox(0,0)[lb]{$i$}}
\put(10737,111){\makebox(0,0)[lb]{$j$}}
\put(11037,111){\makebox(0,0)[lb]{$j$}}
\put(7812,36){\makebox(0,0)[lb]{$j$}}
\put(7512,36){\makebox(0,0)[lb]{$j$}}
\put(6612,36){\makebox(0,0)[lb]{$i$}}
\put(6312,36){\makebox(0,0)[lb]{$i$}}
\end{picture}


==> draws/snew.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9925,1840)(0,-10)
\thicklines
\put(912,538){\whiten\ellipse{76}{76}}
\put(912,538){\ellipse{76}{76}}
\put(912,913){\ellipse{300}{300}}
\put(912,538){\ellipse{310}{310}}
\put(3612,913){\ellipse{300}{300}}
\put(9013,912){\ellipse{300}{300}}
\put(4137,913){\ellipse{300}{300}}
\put(6312,1438){\ellipse{300}{300}}
\put(8456,944){\ellipse{300}{300}}
\put(4137,913){\whiten\ellipse{76}{76}}
\put(4137,913){\ellipse{76}{76}}
\put(6312,1438){\whiten\ellipse{76}{76}}
\put(6312,1438){\ellipse{76}{76}}
\put(8487,913){\whiten\ellipse{76}{76}}
\put(8487,913){\ellipse{76}{76}}
\put(6313,912){\ellipse{300}{300}}
\put(6313,912){\ellipse{300}{300}}
\path(912,13)(912,1813)
\path(942.000,1693.000)(912.000,1813.000)(882.000,1693.000)
\path(12,913)(1812,913)
\path(1692.000,883.000)(1812.000,913.000)(1692.000,943.000)
\path(2712,913)(4512,913)
\path(4392.000,883.000)(4512.000,913.000)(4392.000,943.000)
\path(3612,13)(3612,1813)
\path(3642.000,1693.000)(3612.000,1813.000)(3582.000,1693.000)
\path(9013,12)(9013,1812)
\path(9043.000,1692.000)(9013.000,1812.000)(8983.000,1692.000)
\path(8113,912)(9913,912)
\path(9793.000,882.000)(9913.000,912.000)(9793.000,942.000)
\path(5413,912)(7213,912)
\path(6313,12)(6313,1812)
\path(6313,12)(6313,1812)
\path(6343.000,1692.000)(6313.000,1812.000)(6283.000,1692.000)
\path(5413,912)(7213,912)
\path(7093.000,882.000)(7213.000,912.000)(7093.000,942.000)
\end{picture}


==> draws/tube.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5416,2087)(0,-10)
\thicklines
\put(908,789){\ellipse{1800}{600}}
\put(4508,789){\ellipse{1800}{600}}
\put(3945,789){\ellipse{226}{150}}
\put(4245,789){\ellipse{226}{150}}
\put(4845,789){\ellipse{226}{150}}
\put(5145,789){\ellipse{226}{150}}
\put(3945,1989){\ellipse{226}{150}}
\put(4245,1989){\ellipse{226}{150}}
\put(4845,1989){\ellipse{226}{150}}
\put(5145,1989){\ellipse{226}{150}}
\path(3833,1989)(3833,789)
\path(4058,1989)(4058,789)
\path(4133,1989)(4133,789)
\path(4358,1989)(4358,789)
\path(4958,1989)(4958,789)
\path(5258,1989)(5258,789)
\path(5033,1989)(5033,789)
\path(4733,1989)(4733,789)
\path(3908,789)(3908,1989)
\path(3938.000,1869.000)(3908.000,1989.000)(3878.000,1869.000)
\path(4808,789)(4808,1989)
\path(4838.000,1869.000)(4808.000,1989.000)(4778.000,1869.000)
\path(608,789)(608,1989)
\path(638.000,1869.000)(608.000,1989.000)(578.000,1869.000)
\path(1208,789)(1208,1989)
\path(1238.000,1869.000)(1208.000,1989.000)(1178.000,1869.000)
\path(278.000,909.000)(308.000,789.000)(338.000,909.000)
\path(308,789)(308,1989)
\path(1478.000,909.000)(1508.000,789.000)(1538.000,909.000)
\path(1508,789)(1508,1989)
\path(4178.000,909.000)(4208.000,789.000)(4238.000,909.000)
\path(4208,789)(4208,1989)
\path(5078.000,909.000)(5108.000,789.000)(5138.000,909.000)
\path(5108,789)(5108,1989)
\path(2258,1314)(2933,1314)
\path(2813.000,1284.000)(2933.000,1314.000)(2813.000,1344.000)
\put(158,39){\makebox(0,0)[lb]{$i$}}
\put(533,39){\makebox(0,0)[lb]{$i$}}
\put(3833,39){\makebox(0,0)[lb]{$i$}}
\put(4208,39){\makebox(0,0)[lb]{$i$}}
\put(1133,39){\makebox(0,0)[lb]{$j$}}
\put(1508,39){\makebox(0,0)[lb]{$j$}}
\put(4733,39){\makebox(0,0)[lb]{$j$}}
\put(5108,39){\makebox(0,0)[lb]{$j$}}
\end{picture}


==> draws/twocross.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7922,2214)(0,-10)
\thicklines
\path(629,1587)(479,1437)
\path(479,2187)(479,1587)
\path(629,987)(629,87)
\path(179,687)(179,87)
\path(29,2187)(29,1512)
\path(2279,2187)(2279,1587)
\path(1979,987)(1979,87)
\path(1829,2187)(1829,1587)
\path(2429,837)(2429,87)
\path(3779,687)(3779,87)
\path(4229,687)(4229,87)
\path(7904,237)(7904,87)
\path(7454,87)(7454,12)
\path(4079,2187)(4079,1587)
\path(3629,2187)(3629,1587)
\path(29,687)(29,87)
\path(-1.000,207.000)(29.000,87.000)(59.000,207.000)
\path(479,987)(479,87)
\path(449.000,207.000)(479.000,87.000)(509.000,207.000)
\path(209.000,2067.000)(179.000,2187.000)(149.000,2067.000)
\path(179,2187)(179,1587)
\path(659.000,2067.000)(629.000,2187.000)(599.000,2067.000)
\path(629,2187)(629,1587)
\path(2279,912)(2279,87)
\path(2249.000,207.000)(2279.000,87.000)(2309.000,207.000)
\path(1829,987)(1829,87)
\path(1799.000,207.000)(1829.000,87.000)(1859.000,207.000)
\path(3629,687)(3629,87)
\path(3599.000,207.000)(3629.000,87.000)(3659.000,207.000)
\path(4079,687)(4079,87)
\path(4049.000,207.000)(4079.000,87.000)(4109.000,207.000)
\path(5804,162)(5804,12)
\path(5774.000,132.000)(5804.000,12.000)(5834.000,132.000)
\path(7304,87)(7304,12)
\path(7274.000,132.000)(7304.000,12.000)(7334.000,132.000)
\path(7679,237)(7679,87)
\path(7649.000,207.000)(7679.000,87.000)(7709.000,207.000)
\path(2009.000,2067.000)(1979.000,2187.000)(1949.000,2067.000)
\path(1979,2187)(1979,1587)
\path(2459.000,2067.000)(2429.000,2187.000)(2399.000,2067.000)
\path(2429,2187)(2429,1512)
\path(3809.000,2067.000)(3779.000,2187.000)(3749.000,2067.000)
\path(3779,2187)(3779,1587)
\path(4259.000,2067.000)(4229.000,2187.000)(4199.000,2067.000)
\path(4229,2187)(4229,1512)
\path(29,1587)	(19.977,1543.481)
	(13.531,1505.678)
	(8.375,1444.586)
	(13.531,1398.451)
	(29.000,1362.000)

\path(29,1362)	(99.406,1311.420)
	(142.708,1296.441)
	(179.000,1287.000)

\path(179,1287)	(228.220,1286.865)
	(289.171,1296.045)
	(351.287,1300.702)
	(404.000,1287.000)

\path(404,1287)	(454.576,1216.594)
	(469.555,1173.292)
	(479.000,1137.000)

\path(479,1137)	(483.702,1084.275)
	(482.527,1042.964)
	(479.000,987.000)

\path(179,1587)	(161.596,1533.505)
	(155.795,1493.017)
	(179.000,1437.000)

\path(179,1437)	(214.949,1420.391)
	(256.426,1423.646)
	(329.000,1437.000)

\path(329,1437)	(380.474,1425.771)
	(443.772,1407.495)
	(505.934,1385.222)
	(554.000,1362.000)

\path(554,1362)	(595.599,1329.341)
	(629.000,1287.000)

\path(629,1287)	(635.531,1252.602)
	(634.805,1210.800)
	(629.000,1137.000)

\path(629,1137)	(629.000,1084.965)
	(629.000,1043.482)
	(629.000,987.000)

\path(479,1587)	(436.052,1558.407)
	(400.896,1533.505)
	(352.205,1493.017)
	(329.000,1437.000)

\path(329,1437)	(329.000,1437.000)

\path(179,1287)	(150.756,1230.518)
	(130.014,1189.035)
	(104.000,1137.000)

\path(104,1137)	(63.594,1064.029)
	(42.256,1022.330)
	(29.000,987.000)

\path(29,987)	(21.946,941.891)
	(19.595,881.543)
	(20.183,843.456)
	(21.946,798.923)
	(24.885,747.064)
	(29.000,687.000)

\path(329,1212)	(295.105,1169.895)
	(266.415,1133.102)
	(222.897,1072.819)
	(194.931,1025.876)
	(179.000,987.000)

\path(179,987)	(174.389,953.142)
	(174.901,911.280)
	(179.000,837.000)

\path(179,837)	(179.000,784.965)
	(179.000,743.482)
	(179.000,687.000)

\path(1829,987)	(1839.247,1033.171)
	(1848.806,1072.867)
	(1866.736,1135.474)
	(1884.548,1180.094)
	(1904.000,1212.000)

\path(1904,1212)	(1949.465,1254.420)
	(2012.281,1296.109)
	(2077.206,1333.243)
	(2129.000,1362.000)

\path(2129,1362)	(2162.600,1375.630)
	(2206.201,1390.144)
	(2279.000,1437.000)

\path(2279,1437)	(2292.747,1492.057)
	(2289.311,1532.785)
	(2279.000,1587.000)

\path(2429,1587)	(2432.527,1531.036)
	(2433.702,1489.725)
	(2429.000,1437.000)

\path(2429,1437)	(2417.610,1401.134)
	(2399.383,1358.543)
	(2354.000,1287.000)

\path(2354,1287)	(2280.931,1243.631)
	(2238.149,1225.655)
	(2204.000,1212.000)

\path(2204,1212)	(2154.125,1200.480)
	(2089.914,1190.629)
	(2026.496,1172.714)
	(1979.000,1137.000)

\path(1979,1137)	(1962.642,1081.485)
	(1966.732,1040.872)
	(1979.000,987.000)

\path(1829,1587)	(1822.469,1531.868)
	(1820.293,1490.835)
	(1829.000,1437.000)

\path(1829,1437)	(1874.128,1374.457)
	(1917.338,1335.601)
	(1979.000,1287.000)

\path(1979,1587)	(1972.469,1531.868)
	(1970.293,1490.835)
	(1979.000,1437.000)

\path(1979,1437)	(2001.564,1405.729)
	(2054.000,1362.000)

\path(2129,1212)	(2190.662,1163.399)
	(2233.872,1124.543)
	(2279.000,1062.000)

\path(2279,1062)	(2281.903,1023.900)
	(2279.000,987.000)

\path(2279,987)	(2279.000,960.986)
	(2279.000,912.000)

\path(2279,1212)	(2338.367,1195.203)
	(2380.812,1178.276)
	(2429.000,1137.000)

\path(2429,1137)	(2439.311,1101.682)
	(2438.165,1059.983)
	(2429.000,987.000)

\path(2429,987)	(2429.000,934.965)
	(2429.000,893.482)
	(2429.000,837.000)

\path(3614,1017)	(3624.247,1063.171)
	(3633.806,1102.867)
	(3651.736,1165.474)
	(3669.548,1210.094)
	(3689.000,1242.000)

\path(3689,1242)	(3734.465,1284.420)
	(3797.281,1326.109)
	(3862.206,1363.243)
	(3914.000,1392.000)

\path(3914,1392)	(3947.600,1405.630)
	(3991.201,1420.144)
	(4064.000,1467.000)

\path(4064,1467)	(4077.747,1522.057)
	(4074.311,1562.785)
	(4064.000,1617.000)

\path(4229,1587)	(4232.527,1531.036)
	(4233.703,1489.725)
	(4229.000,1437.000)

\path(4229,1437)	(4217.610,1401.134)
	(4199.382,1358.543)
	(4154.000,1287.000)

\path(4154,1287)	(4080.931,1243.631)
	(4038.149,1225.655)
	(4004.000,1212.000)

\path(4004,1212)	(3954.125,1200.480)
	(3889.914,1190.629)
	(3826.496,1172.714)
	(3779.000,1137.000)

\path(3779,1137)	(3762.642,1081.485)
	(3766.732,1040.872)
	(3779.000,987.000)

\path(3629,1587)	(3622.469,1531.868)
	(3620.293,1490.835)
	(3629.000,1437.000)

\path(3629,1437)	(3674.128,1374.457)
	(3717.338,1335.601)
	(3779.000,1287.000)

\path(3779,1587)	(3772.469,1531.868)
	(3770.293,1490.835)
	(3779.000,1437.000)

\path(3779,1437)	(3801.564,1405.729)
	(3854.000,1362.000)

\path(4079,1212)	(4138.367,1195.203)
	(4180.812,1178.276)
	(4229.000,1137.000)

\path(4229,1137)	(4239.311,1101.682)
	(4238.165,1059.983)
	(4229.000,987.000)

\path(4229,987)	(4229.000,934.965)
	(4229.000,893.482)
	(4229.000,837.000)

\path(3929,1212)	(3990.662,1163.399)
	(4033.872,1124.543)
	(4079.000,1062.000)

\path(4079,1062)	(4081.903,1023.900)
	(4079.000,987.000)

\path(4079,987)	(4079.000,960.986)
	(4079.000,912.000)

\path(3554,1287)	(3501.564,1243.271)
	(3479.000,1212.000)

\path(3479,1212)	(3465.939,1161.077)
	(3461.585,1099.500)
	(3465.939,1037.923)
	(3479.000,987.000)

\path(3479,987)	(3505.519,945.070)
	(3545.799,902.325)
	(3590.180,864.417)
	(3629.000,837.000)

\path(3629,837)	(3677.064,813.778)
	(3739.224,791.505)
	(3802.521,773.229)
	(3854.000,762.000)

\path(3854,762)	(3920.069,754.163)
	(3960.456,751.275)
	(4003.014,749.569)
	(4045.695,749.417)
	(4086.452,751.190)
	(4154.000,762.000)

\path(4154,762)	(4210.410,786.728)
	(4274.375,825.667)
	(4334.402,870.273)
	(4379.000,912.000)

\path(4379,912)	(4426.749,980.633)
	(4446.125,1022.692)
	(4454.000,1062.000)

\path(4454,1062)	(4446.551,1101.393)
	(4427.885,1143.592)
	(4379.000,1212.000)

\path(4379,1212)	(4329.110,1245.484)
	(4287.090,1264.359)
	(4229.000,1287.000)

\path(7275,1571)	(7285.247,1617.171)
	(7294.806,1656.867)
	(7312.736,1719.474)
	(7330.548,1764.094)
	(7350.000,1796.000)

\path(7350,1796)	(7395.465,1838.420)
	(7458.281,1880.109)
	(7523.206,1917.243)
	(7575.000,1946.000)

\path(7575,1946)	(7608.600,1959.630)
	(7652.201,1974.144)
	(7725.000,2021.000)

\path(7725,2021)	(7738.747,2076.057)
	(7735.311,2116.785)
	(7725.000,2171.000)

\path(7305,1586)	(7316.931,1539.925)
	(7327.692,1500.296)
	(7346.584,1437.744)
	(7363.434,1393.070)
	(7380.000,1361.000)

\path(7380,1361)	(7409.164,1323.199)
	(7449.983,1280.517)
	(7493.310,1240.577)
	(7530.000,1211.000)

\path(7530,1211)	(7562.651,1193.835)
	(7605.600,1176.249)
	(7680.000,1136.000)

\path(7680,1136)	(7725.379,1064.457)
	(7743.606,1021.866)
	(7755.000,986.000)

\path(7755,986)	(7757.625,948.384)
	(7755.000,911.000)

\path(7755,911)	(7743.771,859.521)
	(7725.495,796.224)
	(7703.222,734.064)
	(7680.000,686.000)

\path(7680,686)	(7642.748,649.902)
	(7588.448,610.059)
	(7530.000,536.000)

\path(7530,536)	(7530.000,536.000)

\path(7455,1511)	(7509.946,1453.180)
	(7550.917,1411.250)
	(7605.000,1361.000)

\path(7605,1361)	(7654.293,1327.914)
	(7719.049,1289.904)
	(7783.030,1249.941)
	(7830.000,1211.000)

\path(7830,1211)	(7874.243,1139.233)
	(7893.180,1096.782)
	(7905.000,1061.000)

\path(7905,1061)	(7912.054,1010.907)
	(7914.405,948.500)
	(7912.054,886.093)
	(7905.000,836.000)

\path(7905,836)	(7891.744,800.670)
	(7870.406,758.971)
	(7830.000,686.000)

\path(7830,686)	(7814.311,652.641)
	(7794.731,610.171)
	(7755.000,536.000)

\path(7755,536)	(7718.445,497.330)
	(7680.000,461.000)

\path(7680,461)	(7653.986,434.986)
	(7605.000,386.000)

\path(7305,2186)	(7326.561,2137.080)
	(7346.440,2095.419)
	(7382.910,2031.241)
	(7455.000,1961.000)

\path(7455,1961)	(7455.000,1961.000)

\path(7605,1736)	(7666.662,1687.399)
	(7709.872,1648.543)
	(7755.000,1586.000)

\path(7755,1586)	(7745.336,1512.455)
	(7739.775,1471.585)
	(7755.000,1436.000)

\path(7755,1436)	(7755.000,1436.000)

\path(7755,1436)	(7724.925,1407.991)
	(7677.952,1387.747)
	(7605.000,1361.000)

\path(7755,1811)	(7816.662,1762.399)
	(7859.872,1723.543)
	(7905.000,1661.000)

\path(7905,1661)	(7911.531,1626.602)
	(7910.805,1584.800)
	(7905.000,1511.000)

\path(7905,1511)	(7910.805,1437.200)
	(7911.531,1395.398)
	(7905.000,1361.000)

\path(7905,1361)	(7859.872,1298.457)
	(7816.662,1259.601)
	(7755.000,1211.000)

\path(7455,1286)	(7393.338,1237.399)
	(7350.128,1198.543)
	(7305.000,1136.000)

\path(7305,1136)	(7298.469,1101.602)
	(7299.195,1059.800)
	(7305.000,986.000)

\path(7305,986)	(7305.000,936.427)
	(7305.000,873.500)
	(7305.000,810.573)
	(7305.000,761.000)

\path(7305,761)	(7305.000,727.952)
	(7305.000,686.000)
	(7305.000,644.048)
	(7305.000,611.000)

\path(7305,611)	(7295.835,538.018)
	(7294.689,496.318)
	(7305.000,461.000)

\path(7305,461)	(7377.799,414.144)
	(7421.400,399.630)
	(7455.000,386.000)

\path(7455,386)	(7489.010,365.277)
	(7534.331,335.712)
	(7596.237,293.792)
	(7635.057,267.100)
	(7680.000,236.000)

\path(7605,1136)	(7545.633,1119.203)
	(7503.188,1102.276)
	(7455.000,1061.000)

\path(7455,1061)	(7444.689,1025.682)
	(7445.835,983.982)
	(7455.000,911.000)

\path(7455,911)	(7453.237,861.687)
	(7450.297,799.194)
	(7449.710,736.354)
	(7455.000,686.000)

\path(7455,686)	(7467.423,650.359)
	(7487.366,608.143)
	(7530.000,536.000)

\path(7530,536)	(7560.045,499.604)
	(7600.766,456.766)
	(7643.604,416.045)
	(7680.000,386.000)

\path(7680,386)	(7712.426,367.804)
	(7755.000,348.500)
	(7797.574,329.196)
	(7830.000,311.000)

\path(7830,311)	(7865.167,272.143)
	(7905.000,236.000)

\path(7905,236)	(7905.000,236.000)

\path(7755,86)	(7755.000,86.000)

\path(7755,86)	(7755.000,86.000)

\path(7229,387)	(7173.579,347.936)
	(7154.000,312.000)

\path(7154,312)	(7155.741,269.245)
	(7171.576,226.661)
	(7229.000,162.000)

\path(7229,162)	(7298.122,134.504)
	(7337.826,127.629)
	(7379.000,125.336)
	(7420.174,127.627)
	(7459.878,134.501)
	(7529.000,162.000)

\path(7529,162)	(7570.276,210.188)
	(7587.203,252.633)
	(7604.000,312.000)

\path(7379,387)	(7326.564,343.271)
	(7304.000,312.000)

\path(7304,312)	(7299.650,285.086)
	(7304.000,237.000)

\path(7529,387)	(7482.796,333.505)
	(7456.066,293.017)
	(7454.000,237.000)

\path(7454,237)	(7454.000,237.000)

\path(5399,1572)	(5409.247,1618.171)
	(5418.806,1657.867)
	(5436.736,1720.474)
	(5454.548,1765.094)
	(5474.000,1797.000)

\path(5474,1797)	(5519.465,1839.420)
	(5582.281,1881.109)
	(5647.206,1918.243)
	(5699.000,1947.000)

\path(5699,1947)	(5732.600,1960.630)
	(5776.201,1975.144)
	(5849.000,2022.000)

\path(5849,2022)	(5862.747,2077.057)
	(5859.311,2117.785)
	(5849.000,2172.000)

\path(5429,1587)	(5440.931,1540.925)
	(5451.692,1501.296)
	(5470.584,1438.744)
	(5487.434,1394.070)
	(5504.000,1362.000)

\path(5504,1362)	(5533.164,1324.199)
	(5573.983,1281.517)
	(5617.310,1241.577)
	(5654.000,1212.000)

\path(5654,1212)	(5686.651,1194.835)
	(5729.600,1177.249)
	(5804.000,1137.000)

\path(5804,1137)	(5849.379,1065.457)
	(5867.606,1022.866)
	(5879.000,987.000)

\path(5879,987)	(5881.625,949.384)
	(5879.000,912.000)

\path(5879,912)	(5867.771,860.521)
	(5849.495,797.224)
	(5827.222,735.064)
	(5804.000,687.000)

\path(5804,687)	(5766.747,650.902)
	(5712.448,611.059)
	(5654.000,537.000)

\path(5654,537)	(5654.000,537.000)

\path(5579,1512)	(5633.946,1454.180)
	(5674.918,1412.250)
	(5729.000,1362.000)

\path(5729,1362)	(5778.293,1328.914)
	(5843.049,1290.904)
	(5907.030,1250.941)
	(5954.000,1212.000)

\path(5954,1212)	(5998.243,1140.233)
	(6017.180,1097.782)
	(6029.000,1062.000)

\path(6029,1062)	(6036.054,1011.907)
	(6038.405,949.500)
	(6036.054,887.093)
	(6029.000,837.000)

\path(6029,837)	(6015.744,801.670)
	(5994.406,759.971)
	(5954.000,687.000)

\path(5954,687)	(5938.310,653.641)
	(5918.727,611.171)
	(5879.000,537.000)

\path(5879,537)	(5842.445,498.330)
	(5804.000,462.000)

\path(5804,462)	(5777.986,435.986)
	(5729.000,387.000)

\path(5729,1737)	(5790.662,1688.399)
	(5833.872,1649.543)
	(5879.000,1587.000)

\path(5879,1587)	(5869.336,1513.455)
	(5863.775,1472.585)
	(5879.000,1437.000)

\path(5879,1437)	(5879.000,1437.000)

\path(5879,1437)	(5848.925,1408.991)
	(5801.952,1388.747)
	(5729.000,1362.000)

\path(5879,1812)	(5940.662,1763.399)
	(5983.872,1724.543)
	(6029.000,1662.000)

\path(6029,1662)	(6035.531,1627.602)
	(6034.805,1585.800)
	(6029.000,1512.000)

\path(6029,1512)	(6034.805,1438.200)
	(6035.531,1396.398)
	(6029.000,1362.000)

\path(6029,1362)	(5983.872,1299.457)
	(5940.662,1260.601)
	(5879.000,1212.000)

\path(5579,1287)	(5517.338,1238.399)
	(5474.128,1199.543)
	(5429.000,1137.000)

\path(5429,1137)	(5422.469,1102.602)
	(5423.195,1060.800)
	(5429.000,987.000)

\path(5429,987)	(5429.000,937.427)
	(5429.000,874.500)
	(5429.000,811.573)
	(5429.000,762.000)

\path(5429,762)	(5429.000,728.952)
	(5429.000,687.000)
	(5429.000,645.048)
	(5429.000,612.000)

\path(5429,612)	(5419.835,539.018)
	(5418.689,497.318)
	(5429.000,462.000)

\path(5429,462)	(5501.799,415.144)
	(5545.400,400.630)
	(5579.000,387.000)

\path(5579,387)	(5613.010,366.277)
	(5658.331,336.712)
	(5720.237,294.792)
	(5759.057,268.100)
	(5804.000,237.000)

\path(5729,1137)	(5669.633,1120.203)
	(5627.188,1103.276)
	(5579.000,1062.000)

\path(5579,1062)	(5568.689,1026.682)
	(5569.835,984.982)
	(5579.000,912.000)

\path(5579,912)	(5577.237,862.687)
	(5574.297,800.194)
	(5573.710,737.354)
	(5579.000,687.000)

\path(5579,687)	(5591.423,651.359)
	(5611.366,609.143)
	(5654.000,537.000)

\path(5654,537)	(5684.045,500.604)
	(5724.766,457.766)
	(5767.604,417.045)
	(5804.000,387.000)

\path(5804,387)	(5836.426,368.804)
	(5879.000,349.500)
	(5921.574,330.196)
	(5954.000,312.000)

\path(5954,312)	(5989.167,273.143)
	(6029.000,237.000)

\path(6029,237)	(6029.000,237.000)

\path(5729,312)	(5670.406,276.611)
	(5654.000,237.000)

\path(5654,237)	(5681.589,188.137)
	(5729.000,162.000)

\path(5729,162)	(5797.448,146.587)
	(5838.096,143.986)
	(5880.474,144.120)
	(5922.667,146.489)
	(5962.762,150.592)
	(6029.000,162.000)

\path(6029,162)	(6067.920,170.172)
	(6115.602,183.038)
	(6179.000,237.000)

\path(6179,237)	(6153.459,283.020)
	(6104.000,312.000)

\path(6104,312)	(6050.165,320.707)
	(6009.132,318.531)
	(5954.000,312.000)

\path(5879,87)	(5879.000,87.000)

\path(5879,87)	(5879.000,87.000)

\path(6029,162)	(6011.596,108.505)
	(6005.795,68.017)
	(6029.000,12.000)

\path(6029,12)	(6029.000,12.000)

\path(5654,312)	(5601.564,268.271)
	(5579.000,237.000)

\path(5579,237)	(5576.097,198.900)
	(5579.000,162.000)

\path(5579,162)	(5579.000,109.965)
	(5579.000,68.482)
	(5579.000,12.000)

\path(5429,2187)	(5450.561,2138.080)
	(5470.440,2096.419)
	(5506.910,2032.241)
	(5579.000,1962.000)

\path(5579,1962)	(5579.000,1962.000)

\path(5579,387)	(5519.633,370.203)
	(5477.188,353.276)
	(5429.000,312.000)

\path(5429,312)	(5418.689,276.682)
	(5419.835,234.982)
	(5429.000,162.000)

\path(5429,162)	(5429.000,109.965)
	(5429.000,68.482)
	(5429.000,12.000)

\path(5399.000,132.000)(5429.000,12.000)(5459.000,132.000)
\path(5653.739,2088.440)(5579.000,2187.000)(5598.565,2064.864)
\path(5579,2187)	(5600.561,2138.080)
	(5620.440,2096.419)
	(5656.910,2032.241)
	(5729.000,1962.000)

\path(5729,1962)	(5729.000,1962.000)

\path(6037.651,2009.501)(5999.000,2127.000)(5977.810,2005.135)
\path(5999,2127)	(6002.527,2071.036)
	(6003.703,2029.725)
	(5999.000,1977.000)

\path(5999,1977)	(5987.610,1941.134)
	(5969.382,1898.543)
	(5924.000,1827.000)

\path(5924,1827)	(5850.931,1783.631)
	(5808.149,1765.655)
	(5774.000,1752.000)

\path(5774,1752)	(5724.125,1740.480)
	(5659.914,1730.629)
	(5596.496,1712.714)
	(5549.000,1677.000)

\path(5549,1677)	(5532.642,1621.485)
	(5536.732,1580.872)
	(5549.000,1527.000)

\path(7529.739,2087.440)(7455.000,2186.000)(7474.565,2063.864)
\path(7455,2186)	(7476.561,2137.080)
	(7496.440,2095.419)
	(7532.910,2031.241)
	(7605.000,1961.000)

\path(7605,1961)	(7605.000,1961.000)

\path(7913.651,2008.501)(7875.000,2126.000)(7853.810,2004.135)
\path(7875,2126)	(7878.527,2070.036)
	(7879.703,2028.725)
	(7875.000,1976.000)

\path(7875,1976)	(7863.610,1940.134)
	(7845.382,1897.543)
	(7800.000,1826.000)

\path(7800,1826)	(7726.931,1782.631)
	(7684.149,1764.655)
	(7650.000,1751.000)

\path(7650,1751)	(7600.125,1739.480)
	(7535.914,1729.629)
	(7472.496,1711.714)
	(7425.000,1676.000)

\path(7425,1676)	(7408.642,1620.485)
	(7412.732,1579.872)
	(7425.000,1526.000)

\put(1154,1287){\makebox(0,0)[lb]{$=$}}
\put(2879,1287){\makebox(0,0)[lb]{$-$}}
\put(4529,687){\makebox(0,0)[lb]{$-1$}}
\put(6329,87){\makebox(0,0)[lb]{$-1$}}
\put(6554,1212){\makebox(0,0)[lb]{$+$}}
\put(4754,1287){\makebox(0,0)[lb]{$+$}}
\put(6704,462){\makebox(0,0)[lb]{$-1$}}
\end{picture}


==> draws/unblink.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2367,1627)(0,-10)
\thicklines
\path(242,623)	(189.021,675.054)
	(144.461,721.192)
	(107.662,762.293)
	(77.964,799.235)
	(37.235,864.161)
	(17.000,923.000)

\path(17,923)	(14.825,996.418)
	(20.730,1037.726)
	(30.357,1079.859)
	(43.003,1121.134)
	(57.961,1159.870)
	(92.000,1223.000)

\path(92,1223)	(137.031,1266.762)
	(199.895,1308.301)
	(265.062,1344.690)
	(317.000,1373.000)

\path(317,1373)	(381.395,1409.281)
	(421.429,1430.996)
	(463.921,1453.351)
	(506.798,1475.037)
	(547.986,1494.746)
	(617.000,1523.000)

\path(617,1523)	(661.191,1535.343)
	(715.443,1547.426)
	(776.448,1558.954)
	(840.898,1569.635)
	(905.485,1579.174)
	(966.903,1587.277)
	(1021.844,1593.650)
	(1067.000,1598.000)

\path(1067,1598)	(1104.231,1600.388)
	(1149.712,1602.193)
	(1200.697,1603.367)
	(1254.436,1603.858)
	(1308.184,1603.616)
	(1359.192,1602.593)
	(1404.713,1600.737)
	(1442.000,1598.000)

\path(1442,1598)	(1479.841,1593.831)
	(1525.747,1587.920)
	(1576.976,1580.393)
	(1630.786,1571.379)
	(1684.435,1561.005)
	(1735.182,1549.399)
	(1780.284,1536.688)
	(1817.000,1523.000)

\path(1817,1523)	(1889.612,1480.174)
	(1931.122,1450.418)
	(1973.645,1417.760)
	(2015.337,1384.194)
	(2054.355,1351.716)
	(2117.000,1298.000)

\path(2117,1298)	(2170.783,1253.835)
	(2237.847,1197.312)
	(2300.738,1134.883)
	(2342.000,1073.000)

\path(2342,1073)	(2355.061,1022.077)
	(2359.415,960.500)
	(2355.061,898.923)
	(2342.000,848.000)

\path(2342,848)	(2300.966,785.937)
	(2238.455,723.207)
	(2171.467,666.625)
	(2117.000,623.000)

\path(2117,623)	(2070.660,585.660)
	(2010.826,540.567)
	(1947.830,499.191)
	(1892.000,473.000)

\path(1892,473)	(1865.439,469.925)
	(1817.000,473.000)

\path(242,623)	(300.090,600.359)
	(342.110,581.484)
	(392.000,548.000)

\path(392,548)	(437.379,476.457)
	(455.606,433.866)
	(467.000,398.000)

\path(467,398)	(464.330,323.735)
	(461.645,282.223)
	(467.000,248.000)

\path(467,248)	(502.197,206.998)
	(542.000,173.000)

\path(542,173)	(578.330,134.555)
	(617.000,98.000)

\path(617,98)	(689.143,55.366)
	(731.359,35.420)
	(767.000,23.000)

\path(767,23)	(816.679,14.444)
	(878.394,9.590)
	(940.662,11.441)
	(992.000,23.000)

\path(992,23)	(1023.271,45.564)
	(1067.000,98.000)

\path(1142,248)	(1190.601,309.662)
	(1229.457,352.872)
	(1292.000,398.000)

\path(1292,398)	(1326.312,403.738)
	(1367.971,401.690)
	(1442.000,398.000)

\path(1442,398)	(1492.622,412.228)
	(1554.500,435.500)
	(1616.378,458.772)
	(1667.000,473.000)

\path(1667,473)	(1719.380,476.173)
	(1760.777,475.379)
	(1817.000,473.000)

\path(2192,923)	(2147.792,954.943)
	(2109.497,982.238)
	(2048.011,1024.640)
	(2002.270,1053.722)
	(1967.000,1073.000)

\path(1967,1073)	(1918.240,1092.817)
	(1855.400,1113.916)
	(1792.110,1133.307)
	(1742.000,1148.000)

\path(1742,1148)	(1676.548,1166.810)
	(1636.069,1178.091)
	(1593.282,1189.614)
	(1550.336,1200.622)
	(1509.375,1210.360)
	(1442.000,1223.000)

\path(1442,1223)	(1404.631,1226.401)
	(1359.085,1228.683)
	(1308.092,1229.918)
	(1254.384,1230.181)
	(1200.690,1229.547)
	(1149.740,1228.089)
	(1104.267,1225.882)
	(1067.000,1223.000)

\path(1067,1223)	(1029.190,1218.067)
	(983.361,1210.305)
	(932.227,1200.495)
	(878.503,1189.415)
	(824.903,1177.846)
	(774.143,1166.567)
	(728.937,1156.359)
	(692.000,1148.000)

\path(692,1148)	(625.490,1133.905)
	(584.442,1125.252)
	(541.224,1115.765)
	(498.102,1105.620)
	(457.346,1094.993)
	(392.000,1073.000)

\path(392,1073)	(339.014,1044.231)
	(275.701,1003.141)
	(214.288,959.480)
	(167.000,923.000)

\path(167,923)	(139.959,897.879)
	(92.000,848.000)

\path(17,698)	(13.473,642.036)
	(12.298,600.725)
	(17.000,548.000)

\path(17,548)	(29.419,512.359)
	(49.363,470.143)
	(92.000,398.000)

\path(92,398)	(122.926,362.311)
	(165.114,320.653)
	(208.245,280.168)
	(242.000,248.000)

\path(242,248)	(275.998,208.197)
	(317.000,173.000)

\path(317,173)	(343.914,168.650)
	(392.000,173.000)

\path(542,323)	(599.415,348.729)
	(641.210,368.634)
	(692.000,398.000)

\path(692,398)	(724.059,438.853)
	(767.000,473.000)

\path(767,473)	(809.104,468.279)
	(850.602,447.478)
	(917.000,398.000)

\path(917,398)	(956.266,362.127)
	(992.000,323.000)

\path(992,323)	(1025.090,273.707)
	(1063.100,208.951)
	(1103.060,144.970)
	(1142.000,98.000)

\path(1142,98)	(1213.767,53.754)
	(1256.218,34.816)
	(1292.000,23.000)

\path(1292,23)	(1325.485,18.680)
	(1367.236,17.750)
	(1442.000,23.000)

\path(1442,23)	(1492.622,37.228)
	(1554.500,60.500)
	(1616.378,83.772)
	(1667.000,98.000)

\path(1667,98)	(1716.480,99.011)
	(1778.570,94.344)
	(1841.125,91.505)
	(1892.000,98.000)

\path(1892,98)	(1928.380,114.075)
	(1968.173,138.046)
	(2009.831,167.686)
	(2051.810,200.769)
	(2092.562,235.068)
	(2130.542,268.357)
	(2192.000,323.000)

\path(2192,323)	(2230.921,358.895)
	(2267.000,398.000)

\path(2267,398)	(2309.637,470.143)
	(2329.581,512.359)
	(2342.000,548.000)

\path(2342,548)	(2329.666,620.810)
	(2325.773,662.140)
	(2342.000,698.000)

\path(2342,698)	(2342.000,698.000)

\end{picture}


==> draws/whitevertex.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,1239)(0,-10)
\thicklines
\put(612,612){\ellipse{150}{150}}
\path(2112,1212)(2712,612)
\path(3312,1212)(2712,612)
\path(2712,612)(2712,12)
\path(4212,1212)(4662,762)
\path(5412,1212)(4962,762)
\path(4812,537)(4812,12)
\path(12,1212)(537,687)
\path(1212,1212)(687,687)
\path(612,537)(612,12)
\put(1512,612){\makebox(0,0)[lb]{$=$}}
\put(3687,612){\makebox(0,0)[lb]{$-$}}
\end{picture}

